$\mathcal{H}_2$ Pseudo-Optimal Reduction of Structured DAEs by Rational Interpolation

In this contribution, we extend the concept of $\mathcal{H}_2$ inner product and $\mathcal{H}_2$ pseudo-optimality to dynamical systems modeled by differential-algebraic equations (DAEs). To this end, we derive projected Sylvester equations that characterize the $\mathcal{H}_2$ inner product in terms of the matrices of the DAE realization. Using this result, we extend the $\mathcal{H}_2$ pseudo-optimal rational Krylov algorithm for ordinary differential equations to the DAE case. This algorithm computes the globally optimal reduced-order model for a given subspace of $\mathcal{H}_2$ defined by poles and input residual directions. Necessary and sufficient conditions for $\mathcal{H}_2$ pseudo-optimality are derived using the new formulation of the $\mathcal{H}_2$ inner product in terms of tangential interpolation conditions. Based on these conditions, the cumulative reduction procedure combined with the adaptive rational Krylov algorithm, known as CUREd SPARK, is extended to DAEs. Important properties of this procedure are that it guarantees stability preservation and adaptively selects interpolation frequencies and reduced order. Numerical examples are used to illustrate the theoretical discussion. Even though the results apply in theory to general DAEs, special structures will be exploited for numerically efficient implementations.

==> generalframework.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generalframework.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.67716535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12592593)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generalframeworkFIG.pdf}}%
    \put(0.35597091,1.08834218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FOM (improper DAE)}}}%
    \put(0.74214001,0.90102057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Specleftinf,\,\Specrightinf$}}}%
    \put(0.57490931,0.80269907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{improper subsys. (FOM)}}}%
    \put(0.12752265,0.90102057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Specleftfin,\,\Specrightfin$}}}%
    \put(0.08648475,0.80257147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{strictly proper subsys. (FOM)}}}%
    \put(0.34772112,0.2312591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROM (improper DAE)}}}%
    \put(0.9797757,0.44189596){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{min. realization}}}}%
    \put(0.03219921,0.43429525){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{rational interpol.}}}}%
    \put(0.57394092,0.517012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{improper subsys. (ROM)}}}%
    \put(0.08627567,0.51688441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{strictly proper subsys. (ROM)}}}%
    \put(0.39007896,0.88802285){\makebox(0,0)[lb]{\smash{$\TGs$}}}%
    \put(0.63532159,0.7432818){\makebox(0,0)[lb]{\smash{$\TP(s)$}}}%
    \put(0.17554153,0.60225212){\makebox(0,0)[lb]{\smash{$\TG^{\strictlyproper}(s)$}}}%
    \put(0.39030293,0.06522458){\makebox(0,0)[lb]{\smash{$\TG(s)$}}}%
    \put(0.39030293,0.0309398){\makebox(0,0)[lb]{\smash{$\TGr(s)$}}}%
    \put(0.63532159,0.45759468){\makebox(0,0)[lb]{\smash{$\TP(s)$}}}%
    \put(0.63532159,0.4233099){\makebox(0,0)[lb]{\smash{$\TP_\rsys(s)$}}}%
    \put(0.17554153,0.35084985){\makebox(0,0)[lb]{\smash{$\TG^{\strictlyproper}(s)$}}}%
    \put(0.17554153,0.31656507){\makebox(0,0)[lb]{\smash{$\TGr^{\strictlyproper}(s)$}}}%
  \end{picture}%
\endgroup%


==> ind1se_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.284cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ (rad/s)},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|G_{e,tot}^{(k)}(j\omega)|$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!10!orange, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.021112045065831\\
0.0102334021219164	0.0211134072935916\\
0.0104722518988843	0.0211148289173997\\
0.0107166764803286	0.0211163123557105\\
0.0109668059833687	0.0211178601099085\\
0.0112227735620851	0.0211194747658024\\
0.0114847154784029	0.021121158995014\\
0.0117527711746295	0.0211229155562534\\
0.0120270833476851	0.0211247472964654\\
0.0123077980250667	0.0211266571518318\\
0.0125950646425836	0.0211286481485899\\
0.0128890361239089	0.0211307234036798\\
0.0131898689619867	0.0211328861251668\\
0.0134977233023394	0.0211351396124226\\
0.0138127630283201	0.0211374872560523\\
0.014135155848354	0.0211399325375053\\
0.0144650733852165	0.0211424790283745\\
0.0148026912673951	0.0211451303893164\\
0.0151481892225835	0.0211478903685731\\
0.0155017511733577	0.0211507628000434\\
0.0158635653350859	0.0211537516008576\\
0.0162338243161228	0.0211568607684226\\
0.0166127252203429	0.0211600943768416\\
0.0170004697520672	0.0211634565727127\\
0.017397264323438	0.0211669515701576\\
0.0178033201643011	0.0211705836451078\\
0.0182188534346517	0.0211743571286743\\
0.0186440853397049	0.0211782763995915\\
0.0190792422476527	0.021182345875599\\
0.0195245558101686	0.0211865700036968\\
0.0199802630857255	0.0211909532490977\\
0.0204466066657912	0.02119550008288\\
0.0209238348039698	0.0212002149680619\\
0.0214122015481573	0.0212051023440789\\
0.0219119668757815	0.0212101666094489\\
0.0224233968321985	0.021215412102468\\
0.0229467636723194	0.0212208430797866\\
0.0234823460055428	0.0212264636926068\\
0.0240304289440697	0.021232277960375\\
0.0245913042546805	0.0212382897416478\\
0.0251652705140539	0.021244502701987\\
0.025752633267712	0.021250920278519\\
0.0263537051926739	0.0212575456409194\\
0.0269688062639069	0.0212643816485624\\
0.0275982639246618	0.0212714308034385\\
0.0282424132607844	0.0212786951984997\\
0.0289015971790951	0.0212861764611362\\
0.0295761665899325	0.0212938756913305\\
0.0302664805939569	0.0213017933941091\\
0.0309729066733141	0.0213099294058609\\
0.0316958208872612	0.0213182828140801\\
0.0324356080723581	0.0213268518700998\\
0.0331926620473319	0.0213356338943181\\
0.0339673858227221	0.0213446251734354\\
0.0347601918154198	0.0213538208492414\\
0.0355715020682139	0.0213632147984507\\
0.0364017484744614	0.0213727995031083\\
0.0372513730080021	0.0213825659110845\\
0.0381208279584389	0.0213925032862829\\
0.0390105761719099	0.021402599047926\\
0.0399210912974805	0.0214128385989498\\
0.0408528580392856	0.0214232051426309\\
0.0418063724145576	0.0214336794876615\\
0.0427821420176762	0.021444239841377\\
0.0437806862903817	0.0214548615908206\\
0.0448025367982949	0.0214655170721146\\
0.045848237513891	0.0214761753279535\\
0.046918345106078	0.021486801854176\\
0.0480134292365345	0.0214973583353136\\
0.0491340728629636	0.0215078023709054\\
0.0502808725494248	0.0215180871928968\\
0.0514544387839093	0.021528161376556\\
0.0526553963033276	0.0215379685465116\\
0.0538843844260822	0.0215474470804397\\
0.055142057392403	0.0215565298139329\\
0.0564290847126254	0.0215651437501085\\
0.0577461515235982	0.0215732097789879\\
0.0590939589534097	0.0215806424120651\\
0.0604732244946265	0.021587349539384\\
0.0618846823862439	0.0215932322167683\\
0.0633290840045511	0.0215981844936202\\
0.0648071982631197	0.0216020932928321\\
0.0663198120221268	0.0216048383560526\\
0.067867730507233	0.0216062922717661\\
0.069451777738237	0.0216063206047483\\
0.0710727969677342	0.0216047821505457\\
0.0727316511300146	0.0216015293414352\\
0.0744292233004376	0.0215964088366952\\
0.0761664171655289	0.0215892623348422\\
0.0779441575040495	0.0215799276519791\\
0.0797633906792928	0.0215682401200202\\
0.0816250851428723	0.021554034366578\\
0.0835302319502678	0.0215371465502068\\
0.0854798452884041	0.0215174171371832\\
0.0874749630155442	0.021494694323641\\
0.089516647213783	0.0214688382207008\\
0.0916059847544371	0.021439725947114\\
0.09374408787663	0.021407257792075\\
0.0959320947793824	0.0213713646457124\\
0.0981711702275219	0.0213320169198824\\
0.100462506171734	0.0212892352242742\\
0.102807322383087	0.021243103098126\\
0.105206867102362	0.0211937821436276\\
0.107662417704549	0.0211415299493344\\
0.110175281378839	0.0210867212375863\\
0.112746795824495	0.0210298727042674\\
0.115378329962966	0.0209716720493203\\
0.118071284666619	0.0209130116933091\\
0.120827093504478	0.0208550276475732\\
0.123647223505372	0.0207991439047048\\
0.126533175938894	0.02074712254638\\
0.12948648711459	0.0207011194542939\\
0.132508729199795	0.0206637450546075\\
0.135601511056563	0.020638128834877\\
0.138766479098131	0.0206279854365097\\
0.142005318165368	0.0206376788847207\\
0.14531975242369	0.0206722799882484\\
0.148711546280895	0.0207376101915222\\
0.152182505326439	0.020840263356512\\
0.155734477292613	0.0209875954184891\\
0.159369353038178	0.0211876710121024\\
0.163089067554933	0.0214491566208832\\
0.166895600997802	0.021781152005275\\
0.170790979738943	0.0221929560075012\\
0.174777277446468	0.0226937690130888\\
0.178856616188346	0.0232923416362403\\
0.183031167562061	0.0239965860346081\\
0.187303153850644	0.0248131710369755\\
0.191674849205682	0.0257471237166672\\
0.196148580857943	0.0268014579268309\\
0.200726730356257	0.027976845782516\\
0.205411734835307	0.0292713431111454\\
0.210206088313016	0.0306801767256212\\
0.215112343018217	0.032195601346247\\
0.220133110749303	0.0338068371344042\\
0.225271064264598	0.0355001036509643\\
0.230528938705171	0.0372587701706201\\
0.235909533050864	0.0390636428881319\\
0.241415711610302	0.0408934044051811\\
0.247050405545683	0.0427252088692208\\
0.25281661443315	0.0445354179896161\\
0.258717407859592	0.0463004415774672\\
0.264755927056707	0.0479976256018107\\
0.270935386573205	0.0496061160744842\\
0.277259075986048	0.0511076227366139\\
0.283730361651621	0.052487014592203\\
0.290352688497781	0.0537326989370473\\
0.297129581857733	0.054836762688924\\
0.304064649346707	0.0557948838996052\\
0.311161582782436	0.0566060465225177\\
0.318424160150465	0.0572721086036805\\
0.325856247615323	0.0577972813449165\\
0.333461801578636	0.0581875745944969\\
0.341244870785289	0.05845025567771\\
0.349209598478727	0.058593356144216\\
0.357360224606579	0.0586252479276753\\
0.365701088077749	0.0585542985855464\\
0.374236629072198	0.0583886060549422\\
0.382971391404628	0.0581358069404093\\
0.39191002494334	0.0578029486238437\\
0.40105728808555	0.0573964139064962\\
0.410418050290471	0.0569218868529533\\
0.419997294671531	0.0563843494025656\\
0.42980012064908	0.0557880997507386\\
0.439831746665023	0.0551367850839917\\
0.450097512960805	0.0544334427939261\\
0.46060288442024	0.0536805456810659\\
0.471353453478691	0.0528800478183949\\
0.482354943100147	0.0520334286717653\\
0.493613209823792	0.0511417337890273\\
0.505134246881676	0.0502056108879644\\
0.51692418738916	0.0492253405333805\\
0.528989307609815	0.0482008608210812\\
0.541336030296538	0.0471317856226792\\
0.55397092811064	0.0460174160044038\\
0.566900727120744	0.0448567444674347\\
0.580132310383338	0.043648451705306\\
0.593672721606913	0.0423908956929089\\
0.607529168901607	0.0410820932394028\\
0.621709028616383	0.0397196948129616\\
0.636219849265749	0.0383009548332484\\
0.651069355548146	0.0368227023229345\\
0.666265452458115	0.0352813220079134\\
0.681816229494448	0.0336727659256258\\
0.697729964966554	0.0319926349752673\\
0.71401513040134	0.0302364081129349\\
0.73068039505295	0.0283999743566326\\
0.747734630517759	0.026480783988201\\
0.765186915457083	0.0244802812124173\\
0.783046540430119	0.0224090432479915\\
0.801323012839689	0.0202977543712491\\
0.820026061993413	0.0182208128741233\\
0.839165644283016	0.0163457513102305\\
0.858751948484518	0.0150223868374134\\
0.878795401182132	0.0148689163234383\\
0.899306672318762	0.0166518651803451\\
0.920296680876041	0.0209350693942684\\
0.941776600686952	0.0281151721316664\\
0.963757866384109	0.0389526054418031\\
0.986252179486878	0.0552158121591333\\
1.00927151463057	0.0807613247482964\\
1.03282812594103	0.123811129866614\\
1.05693455355799	0.196194714347178\\
1.08160363031071	0.256813876732373\\
1.10684848854941	0.215507847949888\\
1.13268256713615	0.160757806167299\\
1.15911961859889	0.126072999837285\\
1.18617371645248	0.104288943270301\\
1.21385926269063	0.0896614577801843\\
1.24219099545262	0.0792136458240837\\
1.27118399686903	0.0713770030437778\\
1.30085370109057	0.0652714019953901\\
1.33121590250431	0.0603715653784895\\
1.36228676414165	0.0563468586857042\\
1.39408282628258	0.0529795845817773\\
1.42662101526074	0.0501207931129328\\
1.45991865247398	0.0476650899340322\\
1.49399346360526	0.0455355987321378\\
1.52886358805873	0.0436746287739673\\
1.5645475886161	0.042037711080149\\
1.60106446131832	0.0405897351222231\\
1.63843364557798	0.0393024713281164\\
1.6766750345277	0.038153034796354\\
1.71580898561	0.0371229481959651\\
1.75585633141447	0.0361974888962151\\
1.79683839076772	0.0353650518907572\\
1.83877698008233	0.0346163827166329\\
1.88169442497056	0.0339436986158935\\
1.9256135721292	0.0333398238812139\\
1.9705578015018	0.0327974583414518\\
2.01655103872475	0.032308611509546\\
2.06361776786386	0.0318641467374908\\
2.11178304444824	0.031453335782304\\
2.16107250880838	0.0310633219142187\\
2.21151239972549	0.0306784063669213\\
2.26312956839953	0.0302790931381707\\
2.31595149274315	0.0298408524964595\\
2.37000629200933	0.0293326134027307\\
2.42532274176035	0.0287151092165612\\
2.48193028918626	0.0279394464451847\\
2.53985906878073	0.0269467376569956\\
2.59913991838293	0.0256704229999005\\
2.65980439559376	0.0240439420217618\\
2.72188479457518	0.022017230879654\\
2.78541416324177	0.0195850220935382\\
2.85042632085343	0.0168272226726472\\
2.9169558760188	0.0139585282549247\\
2.98503824511873	0.0113822153234523\\
3.05470967115997	0.00969806321387784\\
3.1260072430687	0.00941839762372102\\
3.19896891543454	0.0103899872711626\\
3.27363352871525	0.0119413041936642\\
3.35004082991313	0.0135093522519976\\
3.42823149373397	0.0147956746409896\\
3.50824714423979	0.0156955701199925\\
3.59013037700707	0.0162484329195933\\
3.67392478180207	0.0166010825749503\\
3.75967496578547	0.0169347298932614\\
3.84742657725851	0.0173639953639197\\
3.93722632996348	0.0178864157846912\\
4.02912202795135	0.0184342691760729\\
4.12316259102975	0.0189820245611985\\
4.21939808080503	0.0196151652439147\\
4.31787972733202	0.0204962792604648\\
4.41865995638594	0.0217573662255001\\
4.5217924173707	0.0234277215631004\\
4.62733201187869	0.0254523545397464\\
4.73533492291712	0.0277501708759204\\
4.8458586448165	0.030255091321695\\
4.95896201383722	0.0329318858838886\\
5.07470523949047	0.0357756496533959\\
5.19314993659021	0.0388014995112158\\
5.31435915805324	0.0420336321537994\\
5.4383974284648	0.0455003983534251\\
5.56533077842765	0.0492349950460636\\
5.69522677971282	0.0532781561986402\\
5.82815458123085	0.0576802162515604\\
5.96418494584247	0.0625012130493149\\
6.10339028802862	0.0678066920869158\\
6.24584471243962	0.0736520693057238\\
6.39162405334401	0.0800385744220304\\
6.54080591499825	0.0868232553281658\\
6.69346971295866	0.0936662100724757\\
6.84969671635745	0.100348541091554\\
7.00957009116563	0.107281099257585\\
7.17317494446561	0.114965909239201\\
7.34059836975721	0.123125306078938\\
7.51192949332097	0.13075308944254\\
7.68725952166374	0.136551999007782\\
7.86668179007158	0.13968370637319\\
8.05029181229598	0.140388345928061\\
8.23818733139961	0.139400447620916\\
8.43046837178897	0.137151568454185\\
8.62723729246145	0.133803498446666\\
8.82859884149515	0.129523572963038\\
9.03466021181053	0.124555393298462\\
9.24553109823357	0.119157815014148\\
9.46132375589077	0.113550137515304\\
9.68215305996709	0.107897816533647\\
9.90813656685868	0.102317963484476\\
10.1393945767529	0.0968879734012961\\
10.3760501976691	0.0916541177712391\\
10.6182294109938	0.0866413799646801\\
10.866061138546	0.081864997522171\\
11.119677311207	0.0773412158811066\\
11.3792129391532	0.073091413238677\\
11.6448061837269	0.0691360924495538\\
11.9165984309856	0.0654846573991389\\
12.1947343669674	0.0621308320556888\\
12.4793620547131	0.0590559494527909\\
12.7706330130864	0.0562351962395076\\
13.0687022974335	0.053642487880783\\
13.373728582125	0.0512529929752155\\
13.6858742450252	0.0490440389863815\\
14.0053054539322	0.0469952603204201\\
14.3321922550357	0.0450885026275808\\
14.6667086634397	0.0433076990012402\\
15.0090327557974	0.0416387688172663\\
15.359346765109	0.0400695213611876\\
15.7178371777316	0.0385895334393516\\
16.0846948326536	0.0371899842211419\\
16.4601150230855	0.0358634513602903\\
16.8442976004232	0.0346036872998824\\
17.2374470806362	0.0334053989933818\\
17.6397727531405	0.0322640499419324\\
18.0514887922111	0.0311756951455528\\
18.4728143709963	0.030136851500324\\
18.9039737781922	0.0291444005702847\\
19.3451965374405	0.0281955178945868\\
19.7967175295133	0.0272876224046617\\
20.2587771173502	0.0264183402075581\\
20.7316212740123	0.0255854781853754\\
21.2155017136245	0.0247870040944572\\
21.7106760253726	0.0240210308946087\\
22.2174078106288	0.0232858038307497\\
22.7359668232772	0.0225796893430975\\
23.2666291133146	0.0219011652456159\\
23.8096771738036	0.0212488118393435\\
24.3654000912547	0.0206213037631026\\
24.9340936995188	0.0200174024636703\\
25.5160607372718	0.0194359492146563\\
26.1116110091746	0.0188758586428661\\
26.7210615507944	0.0183361127402526\\
27.3447367973758	0.0178157553515575\\
27.9829687565512	0.0173138871330285\\
28.6360971850812	0.0168296609765623\\
29.3044697697214	0.016362277887373\\
29.9884423123103	0.0159109832940808\\
30.6883789191764	0.015475063760573\\
31.4046521949675	0.0150538440614411\\
32.1376434410028	0.0146466845785893\\
32.8877428582551	0.0142529789759999\\
33.6553497550709	0.0138721521120332\\
34.4408727597382	0.0135036581529995\\
35.2447300380159	0.0131469788570047\\
36.0673495157403	0.0128016220023721\\
36.9091691066278	0.0124671199397582\\
37.7706369453937	0.0121430282511498\\
38.6522116263126	0.0118289245022178\\
39.554362447347	0.0115244070770805\\
40.4775696599732	0.0112290940865162\\
41.422324724839	0.0109426223422043\\
42.3891305733878	0.0106646463907642\\
43.3785018755899	0.0103948376023139\\
44.3909653139217	0.0101328833090348\\
45.4270598637405	0.00987848598986419\\
46.4873370802026	0.00963136249795148\\
47.5723613918789	0.00939124332795875\\
48.6827104012228	0.00915787192065325\\
49.8189751920516	0.00893100400252755\\
50.9817606442042	0.00871040695844118\\
52.1716857555435	0.00849585923545869\\
53.3893839714736	0.00828714977622798\\
54.6355035221488	0.00808407748034306\\
55.9107077675529	0.00788645069224096\\
57.2156755506325	0.00769408671424223\\
58.5511015586724	0.00750681134340325\\
59.9176966931062	0.00732445843089726\\
61.3161884479577	0.00714686946268201\\
62.7473212971158	0.00697389316026003\\
64.2118570906476	0.00680538510039141\\
65.7105754603627	0.00664120735266653\\
67.2442742348425	0.00648122813391149\\
68.8137698641567	0.006325321478466\\
70.4198978544929	0.00617336692342546\\
72.0635132129305	0.00602524920801482\\
73.7454909025955	0.00588085798630192\\
75.466726308439	0.00574008755251607\\
77.2281357138864	0.00560283657825244\\
79.0306567886135	0.00546900786087417\\
80.8752490877046	0.00533850808241635\\
82.7628945624634	0.00521124757828827\\
84.6945980831458	0.00508714011505002\\
86.6713879738923	0.00496610267652773\\
88.6943165601471	0.00484805525750691\\
90.7644607288536	0.00473292066427572\\
92.882922501725	0.00462062432132206\\
95.0508296218951	0.00451109408360622\\
97.2693361542618	0.00440426005401045\\
99.5396230998423	0.00430005440583342\\
101.862899024469	0.00419841121058113\\
104.240400702156	0.00409926627179174\\
106.673393773486	0.00400255696622584\\
109.163173419361	0.00390822209441031\\
111.711065050482	0.00381620174322896\\
114.318425012915	0.00372643716387799\\
116.986641310131	0.00363887066897687\\
119.717134341897	0.00355344555282571\\
122.511357660412	0.00347010603855959\\
125.370798744092	0.00338879725520714\\
128.296979789415	0.00330946524633023\\
131.291458521247	0.00323205701002393\\
134.355829022083	0.00315652056775004\\
137.491722580642	0.00308280505695863\\
140.700808560269	0.00301086084008948\\
143.984795287601	0.00294063962067\\
147.345430961983	0.00287209455620954\\
150.784504586105	0.00280518035762521\\
154.303846918356	0.00273985336612189\\
157.905331447418	0.00267607160063735\\
161.590875389592	0.00261379477185995\\
165.362440709418	0.0025529842620192\\
169.222035164104	0.00249360307268835\\
173.171713372335	0.00243561574534996\\
177.213577908036	0.00237898826119386\\
181.34978041965	0.00232368792743613\\
185.582522775552	0.00226968325743221\\
189.914058236194	0.00221694385113986\\
194.346692653602	0.00216544028130637\\
198.882785698881	0.00211514398935014\\
203.524752118358	0.00206602719345429\\
208.275063019051	0.00201806281008849\\
213.136247184144	0.0019712243890824\\
218.110892419152	0.00192548606155478\\
223.201646929523	0.00188082249945124\\
228.411220730383	0.00183720888512709\\
233.742387089182	0.00179462088929333\\
239.197984002024	0.00175303465566042\\
244.780915704444	0.00171242679074242\\
250.49415421745	0.00167277435745651\\
256.340740929651	0.00163405487135948\\
262.323788216312	0.00159624629857194\\
268.446481096197	0.00155932705463644\\
274.712078927081	0.00152327600373556\\
281.123917140846	0.00148807245784298\\
287.685409019059	0.0014536961755143\\
294.400047510003	0.00142012736012159\\
301.271407088116	0.00138734665741834\\
308.303145656828	0.00135533515238278\\
315.499006495809	0.00132407436533292\\
322.862820253673	0.00129354624733663\\
330.398506987186	0.00126373317496692\\
338.110078248068	0.00123461794445928\\
346.001639218511	0.00120618376534284\\
354.077390896527	0.00117841425361406\\
362.341632332315	0.00115129342452475\\
370.798762916817	0.00112480568505301\\
379.453284723694	0.00109893582612139\\
388.309804905961	0.00107366901462056\\
397.37303814856	0.0010489907852948\\
406.647809178185	0.00102488703253622\\
416.139055331671	0.00100134400213072\\
425.851829184341	0.00097834828299503\\
435.791301239703	0.000955886798936395\\
445.96276268191	0.000933946800464334\\
456.371628192476	0.000912515856678117\\
467.023438832733	0.000891581847251068\\
477.92386499356	0.000871132954528667\\
489.078709413959	0.000851157655754923\\
500.493910270095	0.000831644715437685\\
512.175544336424	0.000812583177863961\\
524.129830220606	0.0007939623597706\\
536.363131673925	0.000775771843176933\\
548.881960978968	0.00075800146838285\\
561.69298241638	0.000740641327135304\\
574.803015812535	0.000723681755964235\\
588.219040169996	0.000707113329688645\\
601.948197382727	0.000690926855092409\\
615.997796038017	0.000675113364769088\\
630.375315307128	0.00065966411113323\\
645.08840892677	0.000644570560597069\\
660.144909273488	0.000629824387909412\\
675.552831533164	0.000615417470653352\\
691.320377967813	0.000601341883901332\\
707.455942281988	0.000587589895021978\\
723.968114091088	0.00057415395863641\\
740.865683493957	0.000561026711720441\\
758.157645752212	0.000548200968848052\\
775.853206078783	0.000535669717573061\\
793.961784538228	0.000523426113944477\\
812.493021061405	0.000511463478152386\\
831.456780577206	0.000499775290299877\\
850.863158264058	0.000488355186297163\\
870.722484923992	0.000477196953875297\\
891.045332482152	0.00046629452871361\\
911.842519614658	0.000455641990679496\\
933.125117507824	0.000445233560175485\\
954.904455751808	0.000435063594590853\\
977.1921283718	0.000425126584853897\\
1000	0.000415417152082182\\
};
\addlegendentry{CURE iteration $k=4$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.00452484323028582\\
0.0102334021219164	0.00452564873498014\\
0.0104722518988843	0.00452648866881989\\
0.0107166764803286	0.00452736438968913\\
0.0109668059833687	0.00452827729877398\\
0.0112227735620851	0.00452922884108608\\
0.0114847154784029	0.00453022050590958\\
0.0117527711746295	0.0045312538271622\\
0.0120270833476851	0.00453233038368189\\
0.0123077980250667	0.00453345179940862\\
0.0125950646425836	0.00453461974345785\\
0.0128890361239089	0.00453583593008943\\
0.0131898689619867	0.00453710211853458\\
0.0134977233023394	0.00453842011268737\\
0.0138127630283201	0.00453979176064852\\
0.014135155848354	0.00454121895408809\\
0.0144650733852165	0.00454270362744013\\
0.0148026912673951	0.00454424775688571\\
0.0151481892225835	0.00454585335912639\\
0.0155017511733577	0.00454752248991796\\
0.0158635653350859	0.00454925724234437\\
0.0162338243161228	0.00455105974482842\\
0.0166127252203429	0.00455293215881129\\
0.0170004697520672	0.00455487667614346\\
0.017397264323438	0.00455689551606727\\
0.0178033201643011	0.00455899092186929\\
0.0182188534346517	0.00456116515706188\\
0.0186440853397049	0.00456342050113525\\
0.0190792422476527	0.00456575924480674\\
0.0195245558101686	0.00456818368473747\\
0.0199802630857255	0.00457069611762162\\
0.0204466066657912	0.00457329883370911\\
0.0209238348039698	0.00457599410955799\\
0.0214122015481573	0.00457878420007082\\
0.0219119668757815	0.00458167132969297\\
0.0224233968321985	0.00458465768270723\\
0.0229467636723194	0.00458774539256431\\
0.0234823460055428	0.00459093653010335\\
0.0240304289440697	0.00459423309065691\\
0.0245913042546805	0.00459763697982997\\
0.0251652705140539	0.00460114999794836\\
0.025752633267712	0.00460477382295495\\
0.0263537051926739	0.00460850999165468\\
0.0269688062639069	0.00461235987922069\\
0.0275982639246618	0.00461632467672529\\
0.0282424132607844	0.00462040536653645\\
0.0289015971790951	0.0046246026954705\\
0.0295761665899325	0.00462891714544613\\
0.0302664805939569	0.00463334890146297\\
0.0309729066733141	0.00463789781668267\\
0.0316958208872612	0.00464256337439233\\
0.0324356080723581	0.00464734464664008\\
0.0331926620473319	0.00465224024925951\\
0.0339673858227221	0.00465724829304202\\
0.0347601918154198	0.00466236633080479\\
0.0355715020682139	0.00466759130007448\\
0.0364017484744614	0.00467291946111509\\
0.0372513730080021	0.00467834633000332\\
0.0381208279584389	0.00468386660654283\\
0.0390105761719099	0.00468947409652428\\
0.0399210912974805	0.00469516162845156\\
0.0408528580392856	0.00470092096391382\\
0.0418063724145576	0.00470674270180724\\
0.0427821420176762	0.00471261617602467\\
0.0437806862903817	0.00471852934611013\\
0.0448025367982949	0.00472446868108451\\
0.045848237513891	0.00473041903581357\\
0.046918345106078	0.00473636352030573\\
0.0480134292365345	0.00474228336108194\\
0.0491340728629636	0.0047481577553881\\
0.0502808725494248	0.00475396371736312\\
0.0514544387839093	0.00475967591697574\\
0.0526553963033276	0.00476526651145359\\
0.0538843844260822	0.00477070496936045\\
0.055142057392403	0.00477595788798334\\
0.0564290847126254	0.00478098880417559\\
0.0577461515235982	0.00478575799953784\\
0.0590939589534097	0.00479022230044266\\
0.0604732244946265	0.0047943348743346\\
0.0618846823862439	0.00479804502306348\\
0.0633290840045511	0.00480129797535541\\
0.0648071982631197	0.00480403468029732\\
0.0663198120221268	0.0048061916036748\\
0.067867730507233	0.00480770053105776\\
0.069451777738237	0.004808488380452\\
0.0710727969677342	0.00480847702946371\\
0.0727316511300146	0.00480758316177562\\
0.0744292233004376	0.00480571814000924\\
0.0761664171655289	0.00480278791272328\\
0.0779441575040495	0.00479869296477129\\
0.0797633906792928	0.00479332832354655\\
0.0816250851428723	0.00478658363516948\\
0.0835302319502678	0.0047783433283074\\
0.0854798452884041	0.00476848688708703\\
0.0874749630155442	0.00475688926063271\\
0.089516647213783	0.00474342144029363\\
0.0916059847544371	0.00472795124692381\\
0.09374408787663	0.00471034437597143\\
0.0959320947793824	0.00469046576386831\\
0.0981711702275219	0.00466818134992396\\
0.100462506171734	0.00464336032945264\\
0.102807322383087	0.00461587801363891\\
0.105206867102362	0.00458561944134384\\
0.107662417704549	0.0045524839206261\\
0.110175281378839	0.00451639072073123\\
0.112746795824495	0.00447728618418641\\
0.115378329962966	0.0044351525899166\\
0.118071284666619	0.00439001916604807\\
0.120827093504478	0.00434197572895713\\
0.123647223505372	0.00429118950493739\\
0.126533175938894	0.00423792576346121\\
0.12948648711459	0.00418257293798442\\
0.132508729199795	0.00412567289417021\\
0.135601511056563	0.00406795687308266\\
0.138766479098131	0.0040103872938786\\
0.142005318165368	0.00395420491938748\\
0.14531975242369	0.00390097969526304\\
0.148711546280895	0.00385266167791391\\
0.152182505326439	0.00381162574327772\\
0.155734477292613	0.00378070029118243\\
0.159369353038178	0.00376316654754672\\
0.163089067554933	0.00376271261953981\\
0.166895600997802	0.00378332751515447\\
0.170790979738943	0.00382912730548204\\
0.174777277446468	0.00390411974094133\\
0.178856616188346	0.00401193224551498\\
0.183031167562061	0.00415554423766027\\
0.187303153850644	0.00433706900466586\\
0.191674849205682	0.0045576181465871\\
0.196148580857943	0.00481725726472449\\
0.200726730356257	0.00511503666462006\\
0.205411734835307	0.00544906642927568\\
0.210206088313016	0.00581660503439718\\
0.215112343018217	0.00621414087016223\\
0.220133110749303	0.00663745968270169\\
0.225271064264598	0.00708170249972886\\
0.230528938705171	0.00754142555094843\\
0.235909533050864	0.00801067574811232\\
0.241415711610302	0.00848309343247344\\
0.247050405545683	0.0089520493000902\\
0.25281661443315	0.00941081584220109\\
0.258717407859592	0.00985276644199316\\
0.264755927056707	0.0102715887103572\\
0.270935386573205	0.0106614940033683\\
0.277259075986048	0.0110174034558824\\
0.283730361651621	0.0113350926501784\\
0.290352688497781	0.0116112820084938\\
0.297129581857733	0.011843666986235\\
0.304064649346707	0.0120308897193829\\
0.311161582782436	0.0121724603699179\\
0.318424160150465	0.0122686409183303\\
0.325856247615323	0.0123203061267009\\
0.333461801578636	0.0123287959713435\\
0.341244870785289	0.0122957716577129\\
0.349209598478727	0.0122230841720604\\
0.357360224606579	0.0121126609421828\\
0.365701088077749	0.0119664131384045\\
0.374236629072198	0.0117861637328533\\
0.382971391404628	0.0115735947743237\\
0.39191002494334	0.0113302113760854\\
0.40105728808555	0.0110573195016632\\
0.410418050290471	0.0107560146356239\\
0.419997294671531	0.0104271787199287\\
0.42980012064908	0.0100714831553209\\
0.439831746665023	0.00968939620284209\\
0.450097512960805	0.00928119373420928\\
0.46060288442024	0.00884697298312079\\
0.471353453478691	0.00838666987679379\\
0.482354943100147	0.00790008190522183\\
0.493613209823792	0.00738690079067957\\
0.505134246881676	0.00684676351049892\\
0.51692418738916	0.00627933882631782\\
0.528989307609815	0.00568448498144885\\
0.541336030296538	0.00506255703424325\\
0.55397092811064	0.0044150497557214\\
0.566900727120744	0.00374605842924938\\
0.580132310383338	0.0030659483812776\\
0.593672721606913	0.00240168389684241\\
0.607529168901607	0.00182809284802486\\
0.621709028616383	0.00153788771335188\\
0.636219849265749	0.00176931316837483\\
0.651069355548146	0.00244833595005989\\
0.666265452458115	0.00337574094764909\\
0.681816229494448	0.00445891874626925\\
0.697729964966554	0.00566975609705317\\
0.71401513040134	0.00700552612769132\\
0.73068039505295	0.00847554918597422\\
0.747734630517759	0.0100972852826013\\
0.765186915457083	0.011895859116548\\
0.783046540430119	0.0139052962769665\\
0.801323012839689	0.0161711408357924\\
0.820026061993413	0.0187547385543876\\
0.839165644283016	0.0217399827654977\\
0.858751948484518	0.0252440578589524\\
0.878795401182132	0.029435054192435\\
0.899306672318762	0.0345620011328125\\
0.920296680876041	0.0410085587805631\\
0.941776600686952	0.0493945121186451\\
0.963757866384109	0.0607802942882361\\
0.986252179486878	0.0771080391091213\\
1.00927151463057	0.102199144862166\\
1.03282812594103	0.143754819344736\\
1.05693455355799	0.211337662282833\\
1.08160363031071	0.259082205481901\\
1.10684848854941	0.205243656953736\\
1.13268256713615	0.145505518702386\\
1.15911961859889	0.109067741323297\\
1.18617371645248	0.0866528253737743\\
1.21385926269063	0.0718506596011213\\
1.24219099545262	0.0614439552692055\\
1.27118399686903	0.0537619055534571\\
1.30085370109057	0.0478747109173068\\
1.33121590250431	0.0432304505749515\\
1.36228676414165	0.0394831255178852\\
1.39408282628258	0.0364057464628495\\
1.42662101526074	0.033843625547125\\
1.45991865247398	0.0316878776842751\\
1.49399346360526	0.0298596636897074\\
1.52886358805873	0.0283004377993954\\
1.5645475886161	0.0269657183508592\\
1.60106446131832	0.0258210367137936\\
1.63843364557798	0.0248393123212703\\
1.6766750345277	0.0239992023292705\\
1.71580898561	0.0232841023786732\\
1.75585633141447	0.022681513702657\\
1.79683839076772	0.0221825260133541\\
1.83877698008233	0.0217812561530833\\
1.88169442497056	0.0214742184400698\\
1.9256135721292	0.0212597096297126\\
1.9705578015018	0.0211373104845747\\
2.01655103872475	0.0211075504347539\\
2.06361776786386	0.021171709706061\\
2.11178304444824	0.0213316867693011\\
2.16107250880838	0.0215898416277149\\
2.21151239972549	0.0219487190498008\\
2.26312956839953	0.022410541707397\\
2.31595149274315	0.0229763311587805\\
2.37000629200933	0.0236444643051895\\
2.42532274176035	0.0244084174010232\\
2.48193028918626	0.0252534294589696\\
2.53985906878073	0.0261519280242143\\
2.59913991838293	0.0270579866732151\\
2.65980439559376	0.0279020776287024\\
2.72188479457518	0.0285890436054127\\
2.78541416324177	0.0290038750820509\\
2.85042632085343	0.0290293999283468\\
2.9169558760188	0.0285745948368864\\
2.98503824511873	0.0276027856694155\\
3.05470967115997	0.0261438809616608\\
3.1260072430687	0.0242829207202778\\
3.19896891543454	0.022133905558635\\
3.27363352871525	0.0198171836427217\\
3.35004082991313	0.0174534669791758\\
3.42823149373397	0.015174607617728\\
3.50824714423979	0.0131366565788242\\
3.59013037700707	0.011505434843623\\
3.67392478180207	0.0103878509879989\\
3.75967496578547	0.00974902769148423\\
3.84742657725851	0.00943004482988545\\
3.93722632996348	0.0092787538232889\\
4.02912202795135	0.00925538483223204\\
4.12316259102975	0.00942463709991559\\
4.21939808080503	0.00985618783120586\\
4.31787972733202	0.0105300613828239\\
4.41865995638594	0.0113434746471879\\
4.5217924173707	0.0121862033726231\\
4.62733201187869	0.0129898505564697\\
4.73533492291712	0.0137303051014006\\
4.8458586448165	0.0144125997619185\\
4.95896201383722	0.0150571899765159\\
5.07470523949047	0.0156889235182658\\
5.19314993659021	0.0163291263899445\\
5.31435915805324	0.0169934334405835\\
5.4383974284648	0.0176942028028515\\
5.56533077842765	0.0184439528480135\\
5.69522677971282	0.0192576110067473\\
5.82815458123085	0.0201533084886852\\
5.96418494584247	0.0211518606241766\\
6.10339028802862	0.0222737839667006\\
6.24584471243962	0.023529422590249\\
6.39162405334401	0.0248917448748885\\
6.54080591499825	0.0262414864575577\\
6.69346971295866	0.0273374520298969\\
6.84969671635745	0.0280261689737497\\
7.00957009116563	0.0286041277741254\\
7.17317494446561	0.0295339982761992\\
7.34059836975721	0.0308955836142657\\
7.51192949332097	0.0324125204872445\\
7.68725952166374	0.033637320281865\\
7.86668179007158	0.0341354285775664\\
8.05029181229598	0.0337758005314605\\
8.23818733139961	0.0327537998941609\\
8.43046837178897	0.0313217787554639\\
8.62723729246145	0.0296522299124144\\
8.82859884149515	0.0278536028716614\\
9.03466021181053	0.0260015035713439\\
9.24553109823357	0.0241516216521065\\
9.46132375589077	0.0223443722999845\\
9.68215305996709	0.0206073503324366\\
9.90813656685868	0.0189569740879021\\
10.1393945767529	0.0174002838996255\\
10.3760501976691	0.0159375918267236\\
10.6182294109938	0.0145661466414881\\
10.866061138546	0.0132844348032931\\
11.119677311207	0.0120955327739373\\
11.3792129391532	0.0110067933104543\\
11.6448061837269	0.0100251179947981\\
11.9165984309856	0.00915166421125328\\
12.1947343669674	0.00838048031817708\\
12.4793620547131	0.00770098958152854\\
12.7706330130864	0.00710126813674427\\
13.0687022974335	0.00657013181713787\\
13.373728582125	0.00609790398718104\\
13.6858742450252	0.00567643673879293\\
14.0053054539322	0.00529886752170421\\
14.3321922550357	0.00495935436190357\\
14.6667086634397	0.004652873482233\\
15.0090327557974	0.00437508742963855\\
15.359346765109	0.00412226352487632\\
15.7178371777316	0.00389121734514331\\
16.0846948326536	0.00367926170348774\\
16.4601150230855	0.0034841510872857\\
16.8442976004232	0.00330402006032021\\
17.2374470806362	0.00313731927307001\\
17.6397727531405	0.00298275422668152\\
18.0514887922111	0.00283923096564475\\
18.4728143709963	0.00270581092206663\\
18.9039737781922	0.00258167528656681\\
19.3451965374405	0.00246609803007224\\
19.7967175295133	0.00235842609551009\\
20.2587771173502	0.00225806515470913\\
20.7316212740123	0.00216446947937998\\
21.2155017136245	0.00207713474367796\\
21.7106760253726	0.00199559285900454\\
22.2174078106288	0.001919408189818\\
22.7359668232772	0.00184817469582359\\
23.2666291133146	0.00178151369187207\\
23.8096771738036	0.00171907202042525\\
24.3654000912547	0.00166052050236784\\
24.9340936995188	0.00160555257908052\\
25.5160607372718	0.00155388308903796\\
26.1116110091746	0.00150524714108381\\
26.7210615507944	0.00145939905807846\\
27.3447367973758	0.00141611137175498\\
27.9829687565512	0.00137517385451158\\
28.6360971850812	0.0013363925777278\\
29.3044697697214	0.00129958898977575\\
29.9884423123103	0.00126459901024323\\
30.6883789191764	0.00123127213986685\\
31.4046521949675	0.00119947058800295\\
32.1376434410028	0.0011690684210002\\
32.8877428582551	0.00113995073554352\\
33.6553497550709	0.00111201286107065\\
34.4408727597382	0.00108515959488038\\
35.2447300380159	0.00105930447280559\\
36.0673495157403	0.00103436907747595\\
36.9091691066278	0.00101028238537102\\
37.7706369453937	0.000986980153132115\\
38.6522116263126	0.000964404343007071\\
39.554362447347	0.0009425025867993\\
40.4775696599732	0.00092122768733961\\
41.422324724839	0.000900537156210624\\
42.3891305733878	0.000880392786249443\\
43.3785018755899	0.000860760257236066\\
44.3909653139217	0.000841608773061532\\
45.4270598637405	0.000822910728626993\\
46.4873370802026	0.000804641404709406\\
47.5723613918789	0.00078677868901827\\
48.6827104012228	0.000769302821680953\\
49.8189751920516	0.000752196163445773\\
50.9817606442042	0.000735442984911061\\
52.1716857555435	0.000719029275155741\\
53.3893839714736	0.000702942568191518\\
54.6355035221488	0.000687171785732368\\
55.9107077675529	0.000671707094834601\\
57.2156755506325	0.00065653977903645\\
58.5511015586724	0.000641662121702121\\
59.9176966931062	0.000627067300350731\\
61.3161884479577	0.000612749290831714\\
62.7473212971158	0.000598702780290281\\
64.2118570906476	0.000584923087944904\\
65.7105754603627	0.000571406092783422\\
67.2442742348425	0.000558148167353924\\
68.8137698641567	0.000545146116908587\\
70.4198978544929	0.000532397123212879\\
72.0635132129305	0.00051989869239578\\
73.7454909025955	0.000507648606269417\\
75.466726308439	0.00049564487657327\\
77.2281357138864	0.00048388570163616\\
79.0306567886135	0.000472369424969352\\
80.8752490877046	0.000461094495313465\\
82.7628945624634	0.000450059427679145\\
84.6945980831458	0.000439262764933284\\
86.6713879738923	0.000428703039516075\\
88.6943165601471	0.000418378734898416\\
90.7644607288536	0.000408288246486402\\
92.882922501725	0.000398429841757256\\
95.0508296218951	0.000388801619588773\\
97.2693361542618	0.000379401468958732\\
99.5396230998423	0.000370227027449774\\
101.862899024469	0.000361275640370186\\
104.240400702156	0.000352544321682186\\
106.673393773486	0.000344029718387905\\
109.163173419361	0.000335728080471218\\
111.711065050482	0.000327635238883647\\
114.318425012915	0.000319746594366057\\
116.986641310131	0.000312057119954682\\
119.717134341897	0.000304561379845948\\
122.511357660412	0.000297253566712318\\
125.370798744092	0.000290127558617509\\
128.296979789415	0.000283176995324405\\
131.291458521247	0.000276395372152006\\
134.355829022083	0.000269776147747473\\
137.491722580642	0.000263312860420513\\
140.700808560269	0.000256999246345204\\
143.984795287601	0.000250829352128808\\
147.345430961983	0.000244797634275265\\
150.784504586105	0.000238899038898278\\
154.303846918356	0.000233129056656328\\
157.905331447418	0.000227483750069326\\
161.590875389592	0.00022195975283131\\
165.362440709418	0.00021655424309261\\
169.222035164104	0.000211264894695257\\
173.171713372335	0.000206089811715846\\
177.213577908036	0.000201027452355763\\
181.34978041965	0.000196076548190029\\
185.582522775552	0.000191236024207842\\
189.914058236194	0.000186504924074688\\
194.346692653602	0.000181882343851469\\
198.882785698881	0.000177367376180811\\
203.524752118358	0.000172959065818402\\
208.275063019051	0.000168656376473191\\
213.136247184144	0.000164458168211385\\
218.110892419152	0.000160363184228742\\
223.201646929523	0.000156370045536852\\
228.411220730383	0.000152477252034348\\
233.742387089182	0.000148683188480795\\
239.197984002024	0.000144986134009044\\
244.780915704444	0.000141384274001521\\
250.49415421745	0.000137875713345144\\
256.340740929651	0.000134458490273962\\
262.323788216312	0.000131130590193685\\
268.446481096197	0.000127889959039475\\
274.712078927081	0.000124734515857282\\
281.123917140846	0.000121662164402161\\
287.685409019059	0.000118670803648959\\
294.400047510003	0.000115758337155265\\
301.271407088116	0.000112922681295088\\
308.303145656828	0.000110161772386239\\
315.499006495809	0.000107473572781895\\
322.862820253673	0.000104856075999145\\
330.398506987186	0.000102307310967969\\
338.110078248068	9.98253454847943e-05\\
346.001639218511	9.74082889590982e-05\\
354.077390896527	9.50542945333389e-05\\
362.341632332315	9.27615606542211e-05\\
370.798762916817	9.05283321633233e-05\\
379.453284723694	8.83529009782797e-05\\
388.309804905961	8.62336064161195e-05\\
397.37303814856	8.41688352195472e-05\\
406.647809178185	8.21570213255577e-05\\
416.139055331671	8.01966454212432e-05\\
425.851829184341	7.82862343252578e-05\\
435.791301239703	7.64243602220483e-05\\
445.96276268191	7.46096397800934e-05\\
456.371628192476	7.28407331767266e-05\\
467.023438832733	7.11163430508962e-05\\
477.92386499356	6.94352134008953e-05\\
489.078709413959	6.77961284433465e-05\\
500.493910270095	6.61979114451805e-05\\
512.175544336424	6.46394235421186e-05\\
524.129830220606	6.31195625496473e-05\\
536.363131673925	6.16372617775992e-05\\
548.881960978968	6.01914888524927e-05\\
561.69298241638	5.8781244555217e-05\\
574.803015812535	5.74055616775059e-05\\
588.219040169996	5.60635038997846e-05\\
601.948197382727	5.47541646962425e-05\\
615.997796038017	5.34766662665229e-05\\
630.375315307128	5.22301584972328e-05\\
645.08840892677	5.10138179549971e-05\\
660.144909273488	4.98268469104452e-05\\
675.552831533164	4.86684723946165e-05\\
691.320377967813	4.75379452891136e-05\\
707.455942281988	4.64345394472291e-05\\
723.968114091088	4.53575508485422e-05\\
740.865683493957	4.43062967852377e-05\\
758.157645752212	4.32801150799845e-05\\
775.853206078783	4.22783633343852e-05\\
793.961784538228	4.13004182077043e-05\\
812.493021061405	4.03456747250961e-05\\
831.456780577206	3.94135456139678e-05\\
850.863158264058	3.85034606674277e-05\\
870.722484923992	3.76148661353715e-05\\
891.045332482152	3.67472241399122e-05\\
911.842519614658	3.59000121160771e-05\\
933.125117507824	3.5072722275901e-05\\
954.904455751808	3.42648610954104e-05\\
977.1921283718	3.34759488225984e-05\\
1000	3.2705519007328e-05\\
};
\addlegendentry{CURE iteration $k=8$}

\addplot [color=green!36!orange, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.00903290523332907\\
0.0102334021219164	0.00903329833067791\\
0.0104722518988843	0.00903370869840591\\
0.0107166764803286	0.00903413708299647\\
0.0109668059833687	0.00903458426211801\\
0.0112227735620851	0.0090350510459206\\
0.0114847154784029	0.00903553827839359\\
0.0117527711746295	0.00903604683879393\\
0.0120270833476851	0.00903657764315774\\
0.0123077980250667	0.0090371316458967\\
0.0125950646425836	0.00903770984147743\\
0.0128890361239089	0.00903831326621891\\
0.0131898689619867	0.00903894300017936\\
0.0134977233023394	0.00903960016917471\\
0.0138127630283201	0.00904028594692119\\
0.014135155848354	0.00904100155731067\\
0.0144650733852165	0.00904174827685069\\
0.0148026912673951	0.00904252743725594\\
0.0151481892225835	0.00904334042822493\\
0.0155017511733577	0.00904418870041031\\
0.0158635653350859	0.00904507376859055\\
0.0162338243161228	0.00904599721509442\\
0.0166127252203429	0.00904696069343214\\
0.0170004697520672	0.00904796593225154\\
0.017397264323438	0.00904901473951884\\
0.0178033201643011	0.00905010900708629\\
0.0182188534346517	0.00905125071554087\\
0.0186440853397049	0.00905244193946071\\
0.0190792422476527	0.00905368485305868\\
0.0195245558101686	0.00905498173627189\\
0.0199802630857255	0.00905633498127539\\
0.0204466066657912	0.00905774709957492\\
0.0209238348039698	0.00905922072956734\\
0.0214122015481573	0.00906075864472683\\
0.0219119668757815	0.00906236376241015\\
0.0224233968321985	0.00906403915333137\\
0.0229467636723194	0.00906578805178042\\
0.0234823460055428	0.00906761386657646\\
0.0240304289440697	0.00906952019290467\\
0.0245913042546805	0.0090715108249884\\
0.0251652705140539	0.00907358976976475\\
0.025752633267712	0.00907576126153453\\
0.0263537051926739	0.00907802977768697\\
0.0269688062639069	0.00908040005561529\\
0.0275982639246618	0.00908287711084122\\
0.0282424132607844	0.00908546625640341\\
0.0289015971790951	0.00908817312368577\\
0.0295761665899325	0.00909100368467828\\
0.0302664805939569	0.00909396427581623\\
0.0309729066733141	0.00909706162344798\\
0.0316958208872612	0.00910030287105313\\
0.0324356080723581	0.00910369560833317\\
0.0331926620473319	0.009107247902226\\
0.0339673858227221	0.00911096832999822\\
0.0347601918154198	0.00911486601450519\\
0.0355715020682139	0.009118950661758\\
0.0364017484744614	0.00912323260089217\\
0.0372513730080021	0.00912772282668971\\
0.0381208279584389	0.00913243304479422\\
0.0390105761719099	0.00913737571964438\\
0.0399210912974805	0.00914256412550659\\
0.0408528580392856	0.00914801240037816\\
0.0418063724145576	0.00915373560323246\\
0.0427821420176762	0.00915974977461365\\
0.0437806862903817	0.00916607200057523\\
0.0448025367982949	0.00917272048033275\\
0.045848237513891	0.00917971459749917\\
0.046918345106078	0.00918707499527402\\
0.0480134292365345	0.00919482365534045\\
0.0491340728629636	0.00920298398086826\\
0.0502808725494248	0.00921158088336328\\
0.0514544387839093	0.00922064087360191\\
0.0526553963033276	0.00923019215650786\\
0.0538843844260822	0.00924026472985763\\
0.055142057392403	0.00925089048675576\\
0.0564290847126254	0.0092621033216283\\
0.0577461515235982	0.00927393923948036\\
0.0590939589534097	0.00928643646797848\\
0.0604732244946265	0.00929963557194597\\
0.0618846823862439	0.0093135795696143\\
0.0633290840045511	0.00932831404987266\\
0.0648071982631197	0.00934388728961813\\
0.0663198120221268	0.00936035037003039\\
0.067867730507233	0.00937775729049232\\
0.069451777738237	0.00939616507853085\\
0.0710727969677342	0.00941563389382314\\
0.0727316511300146	0.0094362271242347\\
0.0744292233004376	0.00945801147106484\\
0.0761664171655289	0.00948105702054004\\
0.0779441575040495	0.00950543729823054\\
0.0797633906792928	0.0095312293020021\\
0.0816250851428723	0.00955851350902179\\
0.0835302319502678	0.00958737385117582\\
0.0854798452884041	0.00961789765314207\\
0.0874749630155442	0.0096501755248936\\
0.089516647213783	0.0096843012018428\\
0.0916059847544371	0.00972037132152246\\
0.09374408787663	0.00975848512772705\\
0.0959320947793824	0.00979874408748915\\
0.0981711702275219	0.00984125140892474\\
0.100462506171734	0.00988611144177741\\
0.102807322383087	0.00993342894289832\\
0.105206867102362	0.00998330818466684\\
0.107662417704549	0.0100358518822895\\
0.110175281378839	0.01009115991084\\
0.112746795824495	0.0101493277814366\\
0.115378329962966	0.0102104448375015\\
0.118071284666619	0.0102745921320603\\
0.120827093504478	0.0103418399347977\\
0.123647223505372	0.0104122448192688\\
0.126533175938894	0.0104858462646177\\
0.12948648711459	0.0105626627097836\\
0.132508729199795	0.0106426869797099\\
0.135601511056563	0.0107258810069495\\
0.138766479098131	0.0108121697593544\\
0.142005318165368	0.0109014342847145\\
0.14531975242369	0.0109935037841933\\
0.148711546280895	0.0110881466311695\\
0.152182505326439	0.0111850602720774\\
0.155734477292613	0.011283859966198\\
0.159369353038178	0.0113840663841764\\
0.163089067554933	0.0114850921371646\\
0.166895600997802	0.0115862274341877\\
0.170790979738943	0.0116866251925607\\
0.174777277446468	0.0117852861437538\\
0.178856616188346	0.0118810447206009\\
0.183031167562061	0.0119725568476673\\
0.187303153850644	0.0120582911418926\\
0.191674849205682	0.0121365254829992\\
0.196148580857943	0.0122053513725762\\
0.200726730356257	0.0122626889454619\\
0.205411734835307	0.0123063158039848\\
0.210206088313016	0.0123339129207123\\
0.215112343018217	0.0123431305144464\\
0.220133110749303	0.0123316759064409\\
0.225271064264598	0.0122974237499976\\
0.230528938705171	0.0122385466680286\\
0.235909533050864	0.0121536612547024\\
0.241415711610302	0.012041981022189\\
0.247050405545683	0.0119034646124223\\
0.25281661443315	0.0117389452289379\\
0.258717407859592	0.0115502264802708\\
0.264755927056707	0.0113401311569034\\
0.270935386573205	0.0111124929966942\\
0.277259075986048	0.0108720867271377\\
0.283730361651621	0.010624497679597\\
0.290352688497781	0.0103759378325264\\
0.297129581857733	0.0101330193853918\\
0.304064649346707	0.00990249943223017\\
0.311161582782436	0.00969101036507193\\
0.318424160150465	0.00950479113845753\\
0.325856247615323	0.00934943518188971\\
0.333461801578636	0.00922967181673332\\
0.341244870785289	0.0091491986474103\\
0.349209598478727	0.00911058098614791\\
0.357360224606579	0.00911522939690844\\
0.365701088077749	0.00916345770959602\\
0.374236629072198	0.00925461291751622\\
0.382971391404628	0.0093872583599253\\
0.39191002494334	0.00955938550486616\\
0.40105728808555	0.00976862907710144\\
0.410418050290471	0.0100124646594211\\
0.419997294671531	0.0102883751550227\\
0.42980012064908	0.0105939802302281\\
0.439831746665023	0.010927129218103\\
0.450097512960805	0.0112859621388237\\
0.46060288442024	0.0116689455424074\\
0.471353453478691	0.0120748902951111\\
0.482354943100147	0.0125029578471456\\
0.493613209823792	0.0129526604946647\\
0.505134246881676	0.0134238600379266\\
0.51692418738916	0.0139167682682721\\
0.528989307609815	0.0144319519781427\\
0.541336030296538	0.0149703447224911\\
0.55397092811064	0.0155332673398691\\
0.566900727120744	0.0161224592765415\\
0.580132310383338	0.0167401230308471\\
0.593672721606913	0.0173889845595069\\
0.607529168901607	0.0180723733165103\\
0.621709028616383	0.0187943267930841\\
0.636219849265749	0.0195597261365716\\
0.651069355548146	0.0203744718508588\\
0.666265452458115	0.0212457120399379\\
0.681816229494448	0.0221821406619982\\
0.697729964966554	0.0231943905911797\\
0.71401513040134	0.0242955572163669\\
0.73068039505295	0.0255019048895106\\
0.747734630517759	0.0268338342158898\\
0.765186915457083	0.0283172288268364\\
0.783046540430119	0.0299853661929999\\
0.801323012839689	0.0318816868726225\\
0.820026061993413	0.0340639051429749\\
0.839165644283016	0.0366102787450278\\
0.858751948484518	0.0396294725526444\\
0.878795401182132	0.0432766376570161\\
0.899306672318762	0.0477807203128987\\
0.920296680876041	0.0534931033152192\\
0.941776600686952	0.0609791409569878\\
0.963757866384109	0.0712014621520507\\
0.986252179486878	0.0859113811773213\\
1.00927151463057	0.108517590978702\\
1.03282812594103	0.145728420912533\\
1.05693455355799	0.204850476116966\\
1.08160363031071	0.240445723205188\\
1.10684848854941	0.182586929580412\\
1.13268256713615	0.12420170687417\\
1.15911961859889	0.0894030969160849\\
1.18617371645248	0.0682565588665261\\
1.21385926269063	0.0544172980787479\\
1.24219099545262	0.0447626090337173\\
1.27118399686903	0.0376857671598817\\
1.30085370109057	0.0322974404631273\\
1.33121590250431	0.0280715446081536\\
1.36228676414165	0.0246790577479265\\
1.39408282628258	0.0219045348470543\\
1.42662101526074	0.0196014531548275\\
1.45991865247398	0.0176669883685859\\
1.49399346360526	0.0160270814997677\\
1.52886358805873	0.014627231268193\\
1.5645475886161	0.013426610701107\\
1.60106446131832	0.0123941875672049\\
1.63843364557798	0.0115060965652535\\
1.6766750345277	0.0107438238042979\\
1.71580898561	0.0100929400441636\\
1.75585633141447	0.00954221480745699\\
1.79683839076772	0.00908299056379377\\
1.83877698008233	0.00870872067810559\\
1.88169442497056	0.00841459815986555\\
1.9256135721292	0.00819723245675943\\
1.9705578015018	0.00805436127978783\\
2.01655103872475	0.00798460246370601\\
2.06361776786386	0.00798725335043486\\
2.11178304444824	0.00806213601634801\\
2.16107250880838	0.00820947119057877\\
2.21151239972549	0.00842974472999395\\
2.26312956839953	0.00872350814869696\\
2.31595149274315	0.00909102761036638\\
2.37000629200933	0.0095316628239256\\
2.42532274176035	0.0100428211122069\\
2.48193028918626	0.0106183076938387\\
2.53985906878073	0.0112459249174484\\
2.59913991838293	0.0119043551819134\\
2.65980439559376	0.0125598409940191\\
2.72188479457518	0.0131640535622947\\
2.78541416324177	0.0136555659873076\\
2.85042632085343	0.0139674702251956\\
2.9169558760188	0.0140412962172509\\
2.98503824511873	0.0138424525261739\\
3.05470967115997	0.0133688386812878\\
3.1260072430687	0.0126472442697635\\
3.19896891543454	0.0117204534600592\\
3.27363352871525	0.0106337861154932\\
3.35004082991313	0.0094285865019487\\
3.42823149373397	0.00814493644879576\\
3.50824714423979	0.00683061763799222\\
3.59013037700707	0.00554858880574755\\
3.67392478180207	0.00437207898335087\\
3.75967496578547	0.00336112986450794\\
3.84742657725851	0.00253213994538447\\
3.93722632996348	0.00185249636115474\\
4.02912202795135	0.0012932354069995\\
4.12316259102975	0.000960508632707898\\
4.21939808080503	0.00111164004152464\\
4.31787972733202	0.00161344696974392\\
4.41865995638594	0.00219035532369423\\
4.5217924173707	0.00273172818356262\\
4.62733201187869	0.00320526336299909\\
4.73533492291712	0.003609556229992\\
4.8458586448165	0.00395665629894835\\
4.95896201383722	0.00426401939569761\\
5.07470523949047	0.00454852399752767\\
5.19314993659021	0.00482250674216762\\
5.31435915805324	0.00509368394414642\\
5.4383974284648	0.00536771055233275\\
5.56533077842765	0.00565084370332676\\
5.69522677971282	0.00595152578737086\\
5.82815458123085	0.00628110949580054\\
5.96418494584247	0.00665414671320608\\
6.10339028802862	0.00708779475439686\\
6.24584471243962	0.00759768153336667\\
6.39162405334401	0.00818257163019092\\
6.54080591499825	0.00878454238462796\\
6.69346971295866	0.0092377780340946\\
6.84969671635745	0.00934016266920074\\
7.00957009116563	0.00912599365855553\\
7.17317494446561	0.00888131256515966\\
7.34059836975721	0.00881415841929259\\
7.51192949332097	0.00894433089424284\\
7.68725952166374	0.00917900287139123\\
7.86668179007158	0.00936470379371486\\
8.05029181229598	0.00936590364974723\\
8.23818733139961	0.00914948557077014\\
8.43046837178897	0.00875989507020906\\
8.62723729246145	0.00825725580897658\\
8.82859884149515	0.00769163867068729\\
9.03466021181053	0.00710020348347768\\
9.24553109823357	0.00650950560647668\\
9.46132375589077	0.00593786752956822\\
9.68215305996709	0.00539699418637046\\
9.90813656685868	0.00489312071974897\\
10.1393945767529	0.00442814907136467\\
10.3760501976691	0.00400098706553176\\
10.6182294109938	0.00360917210922052\\
10.866061138546	0.00325077028096578\\
11.119677311207	0.00292602593509645\\
11.3792129391532	0.00263754530913035\\
11.6448061837269	0.00238838218268032\\
11.9165984309856	0.0021794694977989\\
12.1947343669674	0.00200857762349424\\
12.4793620547131	0.00187115854569808\\
12.7706330130864	0.00176183199737898\\
13.0687022974335	0.00167547760920672\\
13.373728582125	0.00160772189592701\\
13.6858742450252	0.00155501878433387\\
14.0053054539322	0.00151454380338058\\
14.3321922550357	0.00148403416525654\\
14.6667086634397	0.00146163713707377\\
15.0090327557974	0.00144579171391767\\
15.359346765109	0.00143514970993904\\
15.7178371777316	0.00142853176167058\\
16.0846948326536	0.00142490798799778\\
16.4601150230855	0.0014233916138116\\
16.8442976004232	0.00142323592817258\\
17.2374470806362	0.00142382878655476\\
17.6397727531405	0.00142468263665904\\
18.0514887922111	0.00142542062454995\\
18.4728143709963	0.0014257605033136\\
18.9039737781922	0.00142549817699806\\
19.3451965374405	0.00142449227810016\\
19.7967175295133	0.00142265059916278\\
20.2587771173502	0.00141991870006949\\
20.7316212740123	0.00141627066893825\\
21.2155017136245	0.00141170182044712\\
21.7106760253726	0.00140622303319351\\
22.2174078106288	0.00139985641624678\\
22.7359668232772	0.00139263202187958\\
23.2666291133146	0.00138458536462777\\
23.8096771738036	0.00137575555344269\\
24.3654000912547	0.00136618388695162\\
24.9340936995188	0.00135591279874111\\
25.5160607372718	0.00134498506919342\\
26.1116110091746	0.00133344324275186\\
26.7210615507944	0.00132132920536027\\
27.3447367973758	0.00130868388749867\\
27.9829687565512	0.00129554706509103\\
28.6360971850812	0.00128195723514551\\
29.3044697697214	0.00126795154641772\\
29.9884423123103	0.00125356576860874\\
30.6883789191764	0.00123883428681146\\
31.4046521949675	0.0012237901112289\\
32.1376434410028	0.00120846489521859\\
32.8877428582551	0.00119288895734056\\
33.6553497550709	0.00117709130508567\\
34.4408727597382	0.00116109965929628\\
35.2447300380159	0.00114494047909806\\
36.0673495157403	0.00112863898752879\\
36.9091691066278	0.00111221919813553\\
37.7706369453937	0.00109570394275018\\
38.6522116263126	0.0010791149005537\\
39.554362447347	0.00106247262839023\\
40.4775696599732	0.00104579659221638\\
41.422324724839	0.00102910519948961\\
42.3891305733878	0.00101241583227123\\
43.3785018755899	0.000995744880820267\\
44.3909653139217	0.000979107777461309\\
45.4270598637405	0.00096251903054094\\
46.4873370802026	0.000945992258318786\\
47.5723613918789	0.000929540222668059\\
48.6827104012228	0.000913174862496563\\
49.8189751920516	0.000896907326816303\\
50.9817606442042	0.000880748007417032\\
52.1716857555435	0.000864706571102027\\
53.3893839714736	0.00084879199146909\\
54.6355035221488	0.000833012580201347\\
55.9107077675529	0.000817376017851397\\
57.2156755506325	0.000801889384091341\\
58.5511015586724	0.000786559187400622\\
59.9176966931062	0.000771391394151343\\
61.3161884479577	0.00075639145706849\\
62.7473212971158	0.000741564343023917\\
64.2118570906476	0.000726914560134237\\
65.7105754603627	0.000712446184140836\\
67.2442742348425	0.000698162884051809\\
68.8137698641567	0.000684067947048858\\
70.4198978544929	0.000670164302651218\\
72.0635132129305	0.000656454546169628\\
73.7454909025955	0.000642940961464628\\
75.466726308439	0.000629625543051988\\
77.2281357138864	0.000616510017571992\\
79.0306567886135	0.000603595864662681\\
80.8752490877046	0.000590884337231608\\
82.7628945624634	0.000578376481099643\\
84.6945980831458	0.000566073153958285\\
86.6713879738923	0.000553975043516321\\
88.6943165601471	0.000542082684633241\\
90.7644607288536	0.000530396475183351\\
92.882922501725	0.000518916690264775\\
95.0508296218951	0.000507643494299364\\
97.2693361542618	0.000496576950459624\\
99.5396230998423	0.000485717026778174\\
101.862899024469	0.00047506359824369\\
104.240400702156	0.000464616444176868\\
106.673393773486	0.000454375240241104\\
109.163173419361	0.000444339544592372\\
111.711065050482	0.000434508777929944\\
114.318425012915	0.0004248821975933\\
116.986641310131	0.000415458866348409\\
119.717134341897	0.000406237617108825\\
122.511357660412	0.000397217015487372\\
125.370798744092	0.000388395322709756\\
128.296979789415	0.000379770461935439\\
131.291458521247	0.000371339991333002\\
134.355829022083	0.000363101087222392\\
137.491722580642	0.000355050540195482\\
140.700808560269	0.000347184766288176\\
143.984795287601	0.000339499834121866\\
147.345430961983	0.000331991507525958\\
150.784504586105	0.00032465530170102\\
154.303846918356	0.000317486549718732\\
157.905331447418	0.000310480475193491\\
161.590875389592	0.000303632266512252\\
165.362440709418	0.000296937148077887\\
169.222035164104	0.000290390444573871\\
173.171713372335	0.00028398763517865\\
177.213577908036	0.000277724395797906\\
181.34978041965	0.00027159662856203\\
185.582522775552	0.00026560047888798\\
189.914058236194	0.000259732341250964\\
194.346692653602	0.000253988855401304\\
198.882785698881	0.000248366895048213\\
203.524752118358	0.000242863551115064\\
208.275063019051	0.0002374761115232\\
213.136247184144	0.000232202039238769\\
218.110892419152	0.000227038949972481\\
223.201646929523	0.000221984590624863\\
228.411220730383	0.000217036819213763\\
233.742387089182	0.00021219358676018\\
239.197984002024	0.000207452921392541\\
244.780915704444	0.000202812914716596\\
250.49415421745	0.000198271710399544\\
256.340740929651	0.000193827494820603\\
262.323788216312	0.000189478489578491\\
268.446481096197	0.000185222945639633\\
274.712078927081	0.000181059138884481\\
281.123917140846	0.000176985366836556\\
287.685409019059	0.000172999946359052\\
294.400047510003	0.000169101212137405\\
301.271407088116	0.000165287515783184\\
308.303145656828	0.000161557225414594\\
315.499006495809	0.000157908725601195\\
322.862820253673	0.000154340417573819\\
330.398506987186	0.000150850719608897\\
338.110078248068	0.000147438067547699\\
346.001639218511	0.000144100915376423\\
354.077390896527	0.000140837735835655\\
362.341632332315	0.000137647021032625\\
370.798762916817	0.000134527283037151\\
379.453284723694	0.000131477054430088\\
388.309804905961	0.000128494888816361\\
397.37303814856	0.000125579361271034\\
406.647809178185	0.000122729068736203\\
416.139055331671	0.000119942630353242\\
425.851829184341	0.000117218687737409\\
435.791301239703	0.000114555905191389\\
445.96276268191	0.000111952969866015\\
456.371628192476	0.000109408591866037\\
467.023438832733	0.00010692150430621\\
477.92386499356	0.000104490463324277\\
489.078709413959	0.000102114248045889\\
500.493910270095	9.97916605202094e-05\\
512.175544336424	9.75215256087066e-05\\
524.129830220606	9.53026908528523e-05\\
536.363131673925	9.31340263057601e-05\\
548.881960978968	9.10144243455007e-05\\
561.69298241638	8.89427994585801e-05\\
574.803015812535	8.69180880084124e-05\\
588.219040169996	8.49392479848053e-05\\
601.948197382727	8.30052587376283e-05\\
615.997796038017	8.11151206988837e-05\\
630.375315307128	7.9267855092614e-05\\
645.08840892677	7.74625036329236e-05\\
660.144909273488	7.56981282180901e-05\\
675.552831533164	7.39738106159571e-05\\
691.320377967813	7.22886521429443e-05\\
707.455942281988	7.06417733402372e-05\\
723.968114091088	6.90323136456965e-05\\
740.865683493957	6.74594310665297e-05\\
758.157645752212	6.59223018462235e-05\\
775.853206078783	6.44201201329388e-05\\
793.961784538228	6.29520976506705e-05\\
812.493021061405	6.15174633660913e-05\\
831.456780577206	6.01154631599526e-05\\
850.863158264058	5.87453595013155e-05\\
870.722484923992	5.7406431120604e-05\\
891.045332482152	5.60979726865007e-05\\
911.842519614658	5.48192944898101e-05\\
933.125117507824	5.35697221242815e-05\\
954.904455751808	5.23485961756106e-05\\
977.1921283718	5.11552719130421e-05\\
1000	4.99891189835734e-05\\
};
\addlegendentry{CURE iteration $k=12$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.000564745420836931\\
0.0102334021219164	0.000564683839497462\\
0.0104722518988843	0.000564620370852597\\
0.0107166764803286	0.000564554978242699\\
0.0109668059833687	0.000564487626535711\\
0.0112227735620851	0.000564418282382141\\
0.0114847154784029	0.000564346914478685\\
0.0117527711746295	0.000564273493857973\\
0.0120270833476851	0.000564197994181003\\
0.0123077980250667	0.000564120392044793\\
0.0125950646425836	0.000564040667310044\\
0.0128890361239089	0.000563958803423813\\
0.0131898689619867	0.000563874787768128\\
0.0134977233023394	0.000563788612009957\\
0.0138127630283201	0.000563700272456078\\
0.014135155848354	0.000563609770425614\\
0.0144650733852165	0.000563517112610368\\
0.0148026912673951	0.000563422311449251\\
0.0151481892225835	0.000563325385499637\\
0.0155017511733577	0.000563226359803227\\
0.0158635653350859	0.000563125266250646\\
0.0162338243161228	0.000563022143922246\\
0.0166127252203429	0.000562917039445935\\
0.0170004697520672	0.000562810007292023\\
0.017397264323438	0.000562701110102642\\
0.0178033201643011	0.000562590418933457\\
0.0182188534346517	0.00056247801351781\\
0.0186440853397049	0.000562363982457353\\
0.0190792422476527	0.000562248423383644\\
0.0195245558101686	0.000562131443050397\\
0.0199802630857255	0.000562013157416045\\
0.0204466066657912	0.000561893691581976\\
0.0209238348039698	0.000561773179731953\\
0.0214122015481573	0.000561651764945302\\
0.0219119668757815	0.000561529598933366\\
0.0224233968321985	0.000561406841673284\\
0.0229467636723194	0.000561283660914424\\
0.0234823460055428	0.000561160231604735\\
0.0240304289440697	0.000561036735133199\\
0.0245913042546805	0.000560913358477535\\
0.0251652705140539	0.000560790293154485\\
0.025752633267712	0.00056066773403698\\
0.0263537051926739	0.000560545877993544\\
0.0269688062639069	0.000560424922317877\\
0.0275982639246618	0.000560305062957713\\
0.0282424132607844	0.000560186492570263\\
0.0289015971790951	0.000560069398302023\\
0.0295761665899325	0.000559953959361963\\
0.0302664805939569	0.000559840344321358\\
0.0309729066733141	0.000559728708167982\\
0.0316958208872612	0.000559619189078858\\
0.0324356080723581	0.000559511904876086\\
0.0331926620473319	0.000559406949206979\\
0.0339673858227221	0.000559304387375111\\
0.0347601918154198	0.000559204251853544\\
0.0355715020682139	0.000559106537414881\\
0.0364017484744614	0.000559011195919618\\
0.0372513730080021	0.00055891813067807\\
0.0381208279584389	0.000558827190417503\\
0.0390105761719099	0.000558738162821215\\
0.0399210912974805	0.000558650767571719\\
0.0408528580392856	0.000558564648973874\\
0.0418063724145576	0.000558479368008519\\
0.0427821420176762	0.000558394393884439\\
0.0437806862903817	0.000558309095024561\\
0.0448025367982949	0.000558222729451889\\
0.045848237513891	0.000558134434531332\\
0.046918345106078	0.000558043216103871\\
0.0480134292365345	0.000557947936832962\\
0.0491340728629636	0.000557847303958895\\
0.0502808725494248	0.000557739856110185\\
0.0514544387839093	0.000557623949452104\\
0.0526553963033276	0.000557497742947064\\
0.0538843844260822	0.000557359182666259\\
0.055142057392403	0.000557205985291708\\
0.0564290847126254	0.000557035620556503\\
0.0577461515235982	0.000556845292780664\\
0.0590939589534097	0.000556631921277595\\
0.0604732244946265	0.000556392119871325\\
0.0618846823862439	0.000556122175086054\\
0.0633290840045511	0.000555818023441807\\
0.0648071982631197	0.000555475227733434\\
0.0663198120221268	0.000555088951827306\\
0.067867730507233	0.000554653934775888\\
0.069451777738237	0.000554164463589169\\
0.0710727969677342	0.000553614345299462\\
0.0727316511300146	0.000552996877690425\\
0.0744292233004376	0.000552304819555903\\
0.0761664171655289	0.000551530360383351\\
0.0779441575040495	0.000550665089081469\\
0.0797633906792928	0.000549699962959501\\
0.0816250851428723	0.000548625276758584\\
0.0835302319502678	0.000547430632354553\\
0.0854798452884041	0.000546104909167575\\
0.0874749630155442	0.000544636237603438\\
0.089516647213783	0.000543011973879944\\
0.0916059847544371	0.000541218680418831\\
0.09374408787663	0.000539242110361985\\
0.0959320947793824	0.000537067201162738\\
0.0981711702275219	0.000534678076785389\\
0.100462506171734	0.000532058063990705\\
0.102807322383087	0.000529189725145313\\
0.105206867102362	0.000526054913654805\\
0.107662417704549	0.000522634857692364\\
0.110175281378839	0.000518910281198448\\
0.112746795824495	0.000514861571870651\\
0.115378329962966	0.000510469010362265\\
0.118071284666619	0.000505713077512622\\
0.120827093504478	0.000500574861375515\\
0.123647223505372	0.00049503659309636\\
0.126533175938894	0.000489082346022711\\
0.12948648711459	0.000482698946281921\\
0.132508729199795	0.000475877150493838\\
0.135601511056563	0.000468613166916403\\
0.138766479098131	0.000460910611026959\\
0.142005318165368	0.000452783009805527\\
0.14531975242369	0.000444256993067754\\
0.148711546280895	0.000435376330215639\\
0.152182505326439	0.000426206988068738\\
0.155734477292613	0.000416843368453412\\
0.159369353038178	0.000407415843044806\\
0.163089067554933	0.000398099541007673\\
0.166895600997802	0.00038912406202565\\
0.170790979738943	0.000380783252847875\\
0.174777277446468	0.000373443347952372\\
0.178856616188346	0.000367546654655503\\
0.183031167562061	0.000363606790477461\\
0.187303153850644	0.000362190938701172\\
0.191674849205682	0.000363885794475044\\
0.196148580857943	0.000369247785008442\\
0.200726730356257	0.00037874446129559\\
0.205411734835307	0.000392699779532394\\
0.210206088313016	0.00041125709738013\\
0.215112343018217	0.000434368063712863\\
0.220133110749303	0.0004618061083217\\
0.225271064264598	0.00049319579694722\\
0.230528938705171	0.000528047579350521\\
0.235909533050864	0.000565790440594727\\
0.241415711610302	0.000605799447997663\\
0.247050405545683	0.000647418506210695\\
0.25281661443315	0.000689980035033204\\
0.258717407859592	0.000732823223334608\\
0.264755927056707	0.000775311687060504\\
0.270935386573205	0.0008168504422082\\
0.277259075986048	0.000856901377720849\\
0.283730361651621	0.000894996114233084\\
0.290352688497781	0.000930745164771019\\
0.297129581857733	0.000963842702003212\\
0.304064649346707	0.000994066732358512\\
0.311161582782436	0.00102127503883586\\
0.318424160150465	0.00104539766766561\\
0.325856247615323	0.00106642699691144\\
0.333461801578636	0.0010844064933985\\
0.341244870785289	0.00109941917487747\\
0.349209598478727	0.00111157658233396\\
0.357360224606579	0.00112100885213805\\
0.365701088077749	0.0011278562057914\\
0.374236629072198	0.00113226200256358\\
0.382971391404628	0.00113436732035362\\
0.39191002494334	0.00113430694756332\\
0.40105728808555	0.00113220660435179\\
0.410418050290471	0.00112818118279123\\
0.419997294671531	0.00112233382594086\\
0.42980012064908	0.00111475566095794\\
0.439831746665023	0.00110552604121666\\
0.450097512960805	0.00109471319093281\\
0.46060288442024	0.00108237517150658\\
0.471353453478691	0.00106856112997523\\
0.482354943100147	0.00105331282214573\\
0.493613209823792	0.00103666644264499\\
0.505134246881676	0.00101865483722148\\
0.51692418738916	0.000999310225943035\\
0.528989307609815	0.000978667631187085\\
0.541336030296538	0.000956769304620565\\
0.55397092811064	0.000933670570079315\\
0.566900727120744	0.000909447688816727\\
0.580132310383338	0.00088420860991298\\
0.593672721606913	0.000858107838878564\\
0.607529168901607	0.000831367146046528\\
0.621709028616383	0.000804304474554729\\
0.636219849265749	0.000777374107410499\\
0.651069355548146	0.000751221696659618\\
0.666265452458115	0.000726757451731078\\
0.681816229494448	0.000705248256626365\\
0.697729964966554	0.000688422261612356\\
0.71401513040134	0.000678565008324276\\
0.73068039505295	0.000678565868856738\\
0.747734630517759	0.000691862158419816\\
0.765186915457083	0.000722257929633972\\
0.783046540430119	0.0007736871729605\\
0.801323012839689	0.000850098087520714\\
0.820026061993413	0.000955646031576271\\
0.839165644283016	0.00109527430211269\\
0.858751948484518	0.00127567170358625\\
0.878795401182132	0.00150666094889392\\
0.899306672318762	0.0018033106017832\\
0.920296680876041	0.00218949972662317\\
0.941776600686952	0.00270453732176237\\
0.963757866384109	0.00341648616529358\\
0.986252179486878	0.00445103854237663\\
1.00927151463057	0.00605749986513892\\
1.03282812594103	0.00874509679659256\\
1.05693455355799	0.0131870195155909\\
1.08160363031071	0.0165697634717188\\
1.10684848854941	0.0134433347081402\\
1.13268256713615	0.00975221629306759\\
1.15911961859889	0.00747340345752176\\
1.18617371645248	0.00606457045465931\\
1.21385926269063	0.00513127145032321\\
1.24219099545262	0.00447316356832131\\
1.27118399686903	0.00398562203022242\\
1.30085370109057	0.0036102296890245\\
1.33121590250431	0.00331223431605534\\
1.36228676414165	0.00306981909421867\\
1.39408282628258	0.00286866483374243\\
1.42662101526074	0.00269902551550575\\
1.45991865247398	0.00255407215949255\\
1.49399346360526	0.00242891281717996\\
1.52886358805873	0.0023199897792308\\
1.5645475886161	0.00222469366535371\\
1.60106446131832	0.00214110262759379\\
1.63843364557798	0.00206779138155418\\
1.6766750345277	0.00200367800761181\\
1.71580898561	0.00194789552268868\\
1.75585633141447	0.00189969122989478\\
1.79683839076772	0.00185836460610435\\
1.83877698008233	0.00182324927173694\\
1.88169442497056	0.00179373049765338\\
1.9256135721292	0.0017692786785223\\
1.9705578015018	0.00174947978351691\\
2.01655103872475	0.00173405365509649\\
2.06361776786386	0.00172286182886188\\
2.11178304444824	0.00171591274205862\\
2.16107250880838	0.00171337374254471\\
2.21151239972549	0.00171559883680544\\
2.26312956839953	0.0017231808143062\\
2.31595149274315	0.00173703679590868\\
2.37000629200933	0.00175853605772419\\
2.42532274176035	0.0017896744570785\\
2.48193028918626	0.00183328356143463\\
2.53985906878073	0.00189322322440189\\
2.59913991838293	0.00197443425438386\\
2.65980439559376	0.00208263754496085\\
2.72188479457518	0.00222343696926032\\
2.78541416324177	0.00240076943698049\\
2.85042632085343	0.00261513425865983\\
2.9169558760188	0.00286254939735443\\
2.98503824511873	0.00313506626624876\\
3.05470967115997	0.00342262957481408\\
3.1260072430687	0.0037149162527035\\
3.19896891543454	0.00400174116136711\\
3.27363352871525	0.00427174458912361\\
3.35004082991313	0.00451040144051896\\
3.42823149373397	0.00469932809296953\\
3.50824714423979	0.00481936972327314\\
3.59013037700707	0.00485919470665099\\
3.67392478180207	0.0048273396584261\\
3.75967496578547	0.00475960786961776\\
3.84742657725851	0.00471176110058452\\
3.93722632996348	0.00473526132272098\\
4.02912202795135	0.00484807119659548\\
4.12316259102975	0.00502226970569982\\
4.21939808080503	0.00520145784583217\\
4.31787972733202	0.00533482604851543\\
4.41865995638594	0.00540009005688829\\
4.5217924173707	0.00540281354781459\\
4.62733201187869	0.00536276961349006\\
4.73533492291712	0.00530217291676223\\
4.8458586448165	0.00524060891659789\\
4.95896201383722	0.00519312803807808\\
5.07470523949047	0.00516866548467515\\
5.19314993659021	0.0051704120209537\\
5.31435915805324	0.00519864695483705\\
5.4383974284648	0.00525388537637188\\
5.56533077842765	0.00533870721566176\\
5.69522677971282	0.00545831369432356\\
5.82815458123085	0.00562055115190658\\
5.96418494584247	0.00583576087143896\\
6.10339028802862	0.00611585271309041\\
6.24584471243962	0.00647011485424143\\
6.39162405334401	0.00689125966719463\\
6.54080591499825	0.00732155056816512\\
6.69346971295866	0.00761415017533334\\
6.84969671635745	0.00760630536667029\\
7.00957009116563	0.00735397795519947\\
7.17317494446561	0.00712316095296753\\
7.34059836975721	0.00709562350123555\\
7.51192949332097	0.00728361567934831\\
7.68725952166374	0.00760279816169616\\
7.86668179007158	0.00791484248635448\\
8.05029181229598	0.00809189099001357\\
8.23818733139961	0.0080932806096855\\
8.43046837178897	0.00794788001423105\\
8.62723729246145	0.00770040302232558\\
8.82859884149515	0.00738834182976468\\
9.03466021181053	0.00703927813869614\\
9.24553109823357	0.00667284990505193\\
9.46132375589077	0.00630272735866797\\
9.68215305996709	0.00593780854404032\\
9.90813656685868	0.00558288245957059\\
10.1393945767529	0.00523926811805434\\
10.3760501976691	0.00490577920393443\\
10.6182294109938	0.00458024029707077\\
10.866061138546	0.00426164121095925\\
11.119677311207	0.00395230855038575\\
11.3792129391532	0.0036584148364927\\
11.6448061837269	0.0033876524311541\\
11.9165984309856	0.00314564036638582\\
12.1947343669674	0.0029340179917026\\
12.4793620547131	0.00275105700379452\\
12.7706330130864	0.00259335668647985\\
13.0687022974335	0.00245722160602889\\
13.373728582125	0.00233933869647171\\
13.6858742450252	0.00223695020906966\\
14.0053054539322	0.00214779070205315\\
14.3321922550357	0.00206995841288356\\
14.6667086634397	0.00200180054182965\\
15.0090327557974	0.00194183911037873\\
15.359346765109	0.00188873736951779\\
15.7178371777316	0.00184129460953318\\
16.0846948326536	0.00179845401107138\\
16.4601150230855	0.00175931074623349\\
16.8442976004232	0.00172311292545819\\
17.2374470806362	0.0016892534094214\\
17.6397727531405	0.00165725420537343\\
18.0514887922111	0.00162674672525818\\
18.4728143709963	0.00159745111590594\\
18.9039737781922	0.00156915698887761\\
19.3451965374405	0.00154170683309603\\
19.7967175295133	0.00151498254209294\\
20.2587771173502	0.00148889493637697\\
20.7316212740123	0.00146337587855223\\
21.2155017136245	0.00143837248425037\\
21.7106760253726	0.0014138429471724\\
22.2174078106288	0.00138975356354851\\
22.7359668232772	0.00136607662415719\\
23.2666291133146	0.00134278892143145\\
23.8096771738036	0.00131987068693099\\
24.3654000912547	0.00129730482833308\\
24.9340936995188	0.00127507637580898\\
25.5160607372718	0.00125317207701391\\
26.1116110091746	0.00123158009993866\\
26.7210615507944	0.00121028981569482\\
27.3447367973758	0.0011892916410119\\
27.9829687565512	0.00116857692465897\\
28.6360971850812	0.00114813786473928\\
29.3044697697214	0.00112796744591391\\
29.9884423123103	0.00110805938779287\\
30.6883789191764	0.00108840809799654\\
31.4046521949675	0.00106900862574901\\
32.1376434410028	0.00104985661389883\\
32.8877428582551	0.00103094824888914\\
33.6553497550709	0.00101228020925809\\
34.4408727597382	0.000993849613772411\\
35.2447300380159	0.000975653970435017\\
36.0673495157403	0.000957691127488185\\
36.9091691066278	0.000939959227240206\\
37.7706369453937	0.000922456663260158\\
38.6522116263126	0.000905182041226602\\
39.554362447347	0.000888134143471982\\
40.4775696599732	0.000871311897128107\\
41.422324724839	0.000854714345685382\\
42.3891305733878	0.000838340623700404\\
43.3785018755899	0.000822189934408098\\
44.3909653139217	0.000806261529970082\\
45.4270598637405	0.000790554694124911\\
46.4873370802026	0.000775068727029356\\
47.5723613918789	0.000759802932104639\\
48.6827104012228	0.000744756604727568\\
49.8189751920516	0.000729929022625753\\
50.9817606442042	0.000715319437855532\\
52.1716857555435	0.000700927070245536\\
53.3893839714736	0.000686751102208579\\
54.6355035221488	0.000672790674812643\\
55.9107077675529	0.000659044885015963\\
57.2156755506325	0.00064551278396612\\
58.5511015586724	0.000632193376264478\\
59.9176966931062	0.000619085620088484\\
61.3161884479577	0.000606188428083346\\
62.7473212971158	0.000593500668929468\\
64.2118570906476	0.000581021169486045\\
65.7105754603627	0.000568748717446806\\
67.2442742348425	0.000556682064433503\\
68.8137698641567	0.000544819929473423\\
70.4198978544929	0.000533161002819974\\
72.0635132129305	0.000521703950083332\\
73.7454909025955	0.000510447416654925\\
75.466726308439	0.000499390032408586\\
77.2281357138864	0.000488530416658877\\
79.0306567886135	0.00047786718335779\\
80.8752490877046	0.000467398946485155\\
82.7628945624634	0.000457124325555964\\
84.6945980831458	0.00044704195113606\\
86.6713879738923	0.000437150470207772\\
88.6943165601471	0.000427448551131132\\
90.7644607288536	0.000417934887915503\\
92.882922501725	0.000408608203384257\\
95.0508296218951	0.000399467250756847\\
97.2693361542618	0.000390510813068014\\
99.5396230998423	0.000381737699788899\\
101.862899024469	0.000373146739955122\\
104.240400702156	0.00036473677113025\\
106.673393773486	0.000356506623594974\\
109.163173419361	0.000348455099317688\\
111.711065050482	0.000340580945533316\\
114.318425012915	0.000332882823132745\\
116.986641310131	0.000325359270566438\\
119.717134341897	0.000318008664548399\\
122.511357660412	0.000310829179467801\\
125.370798744092	0.000303818748011135\\
128.296979789415	0.000296975025961588\\
131.291458521247	0.00029029536438669\\
134.355829022083	0.000283776792334291\\
137.491722580642	0.000277416012709917\\
140.700808560269	0.000271209413143378\\
143.984795287601	0.0002651530924894\\
147.345430961983	0.000259242902235325\\
150.784504586105	0.000253474500690624\\
154.303846918356	0.000247843416643746\\
157.905331447418	0.000242345118316387\\
161.590875389592	0.00023697508307838\\
165.362440709418	0.000231728863542486\\
169.222035164104	0.000226602146266938\\
173.171713372335	0.000221590800238805\\
177.213577908036	0.000216690913456452\\
181.34978041965	0.000211898817075746\\
185.582522775552	0.000207211097587429\\
189.914058236194	0.000202624598300329\\
194.346692653602	0.000198136411919303\\
198.882785698881	0.000193743866252241\\
203.524752118358	0.000189444505126835\\
208.275063019051	0.000185236066406938\\
213.136247184144	0.000181116458772506\\
218.110892419152	0.000177083738565819\\
223.201646929523	0.000173136087710507\\
228.411220730383	0.000169271793364414\\
233.742387089182	0.000165489229715362\\
239.197984002024	0.000161786842113775\\
244.780915704444	0.000158163133555597\\
250.49415421745	0.000154616653413376\\
256.340740929651	0.000151145988260998\\
262.323788216312	0.000147749754541604\\
268.446481096197	0.000144426592868767\\
274.712078927081	0.000141175163703981\\
281.123917140846	0.000137994144190467\\
287.685409019059	0.000134882225933524\\
294.400047510003	0.000131838113538797\\
301.271407088116	0.000128860523755152\\
308.303145656828	0.00012594818507243\\
315.499006495809	0.000123099837671764\\
322.862820253673	0.000120314233624192\\
330.398506987186	0.000117590137262242\\
338.110078248068	0.000114926325674446\\
346.001639218511	0.000112321589258896\\
354.077390896527	0.000109774732304793\\
362.341632332315	0.000107284573577059\\
370.798762916817	0.000104849946888026\\
379.453284723694	0.000102469701619203\\
388.309804905961	0.000100142703218639\\
397.37303814856	9.78678336279145e-05\\
406.647809178185	9.56439916709904e-05\\
416.139055331671	9.34700933807151e-05\\
425.851829184341	9.1345072271983e-05\\
435.791301239703	8.9267879561121e-05\\
445.96276268191	8.72374843349099e-05\\
456.371628192476	8.52528736758903e-05\\
467.023438832733	8.33130527329824e-05\\
477.92386499356	8.14170447626227e-05\\
489.078709413959	7.95638911214822e-05\\
500.493910270095	7.77526512359458e-05\\
512.175544336424	7.59824025274638e-05\\
524.129830220606	7.42522403213278e-05\\
536.363131673925	7.25612777216041e-05\\
548.881960978968	7.09086454721701e-05\\
561.69298241638	6.92934917906984e-05\\
574.803015812535	6.77149821867605e-05\\
588.219040169996	6.61722992694502e-05\\
601.948197382727	6.46646425344678e-05\\
615.997796038017	6.31912281454578e-05\\
630.375315307128	6.17512887050245e-05\\
645.08840892677	6.0344073010837e-05\\
660.144909273488	5.8968845815359e-05\\
675.552831533164	5.76248875721646e-05\\
691.320377967813	5.6311494179623e-05\\
707.455942281988	5.50279767219144e-05\\
723.968114091088	5.37736612050214e-05\\
740.865683493957	5.25478882963054e-05\\
758.157645752212	5.13500130555618e-05\\
775.853206078783	5.01794046697932e-05\\
793.961784538228	4.90354461906176e-05\\
812.493021061405	4.79175342655859e-05\\
831.456780577206	4.68250788750293e-05\\
850.863158264058	4.57575030729327e-05\\
870.722484923992	4.47142427220644e-05\\
891.045332482152	4.36947462382992e-05\\
911.842519614658	4.26984743357433e-05\\
933.125117507824	4.17248997717438e-05\\
954.904455751808	4.0773507099241e-05\\
977.1921283718	3.98437924193804e-05\\
1000	3.89352631376909e-05\\
};
\addlegendentry{CURE iteration $k=16$}

\end{axis}
\end{tikzpicture}%

==> ind1se_freqresp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.558cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-8,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!10!orange, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.000227421193452098\\
0.0102334021219164	0.000239055616560962\\
0.0104722518988843	0.00025131108908523\\
0.0107166764803286	0.000264222937003004\\
0.0109668059833687	0.000277828668724411\\
0.0112227735620851	0.000292168121233305\\
0.0114847154784029	0.000307283616579614\\
0.0117527711746295	0.000323220129512292\\
0.0120270833476851	0.000340025466938566\\
0.0123077980250667	0.000357750460190127\\
0.0125950646425836	0.00037644917107101\\
0.0128890361239089	0.000396179112495884\\
0.0131898689619867	0.000417001485032572\\
0.0134977233023394	0.000438981430432952\\
0.0138127630283201	0.000462188303307495\\
0.014135155848354	0.000486695962538156\\
0.0144650733852165	0.000512583083617119\\
0.0148026912673951	0.000539933493733045\\
0.0151481892225835	0.000568836531104023\\
0.0155017511733577	0.000599387430557412\\
0.0158635653350859	0.000631687737263677\\
0.0162338243161228	0.000665845750623322\\
0.0166127252203429	0.000701977000997725\\
0.0170004697520672	0.000740204761192841\\
0.017397264323438	0.000780660596104296\\
0.0178033201643011	0.000823484952635437\\
0.0182188534346517	0.000868827793782648\\
0.0186440853397049	0.000916849279706752\\
0.0190792422476527	0.000967720499826674\\
0.0195245558101686	0.00102162425958798\\
0.0199802630857255	0.00107875592678535\\
0.0204466066657912	0.00113932434107208\\
0.0209238348039698	0.00120355279288064\\
0.0214122015481573	0.00127168007625553\\
0.0219119668757815	0.00134396162189705\\
0.0224233968321985	0.00142067071673029\\
0.0229467636723194	0.0015020998166599\\
0.0234823460055428	0.00158856196033669\\
0.0240304289440697	0.00168039229135673\\
0.0245913042546805	0.00177794969816419\\
0.0251652705140539	0.00188161858027274\\
0.025752633267712	0.00199181075150015\\
0.0263537051926739	0.00210896749080337\\
0.0269688062639069	0.00223356175177921\\
0.0275982639246618	0.00236610054409164\\
0.0282424132607844	0.00250712750002018\\
0.0289015971790951	0.00265722563999019\\
0.0295761665899325	0.00281702035296594\\
0.0302664805939569	0.00298718260791772\\
0.0309729066733141	0.0031684324139108\\
0.0316958208872612	0.00336154254751666\\
0.0324356080723581	0.00356734256716579\\
0.0331926620473319	0.00378672313576977\\
0.0339673858227221	0.00402064067394284\\
0.0347601918154198	0.00427012236720939\\
0.0355715020682139	0.00453627155227516\\
0.0364017484744614	0.00482027350844432\\
0.0372513730080021	0.00512340168187628\\
0.0381208279584389	0.00544702437075398\\
0.0390105761719099	0.00579261190319839\\
0.0399210912974805	0.00616174433579707\\
0.0408528580392856	0.00655611970939185\\
0.0418063724145576	0.006977562891806\\
0.0427821420176762	0.00742803504253509\\
0.0437806862903817	0.00790964373634611\\
0.0448025367982949	0.00842465377786612\\
0.045848237513891	0.00897549874598342\\
0.046918345106078	0.0095647932990783\\
0.0480134292365345	0.0101953462819514\\
0.0491340728629636	0.010870174661116\\
0.0502808725494248	0.0115925183282466\\
0.0514544387839093	0.0123658557948749\\
0.0526553963033276	0.0131939208090828\\
0.0538843844260822	0.0140807199172358\\
0.055142057392403	0.0150305509858005\\
0.0564290847126254	0.01604802269734\\
0.0577461515235982	0.0171380750216771\\
0.0590939589534097	0.0183060006582568\\
0.0604732244946265	0.0195574674279837\\
0.0618846823862439	0.0208985415868039\\
0.0633290840045511	0.0223357120063948\\
0.0648071982631197	0.0238759151535041\\
0.0663198120221268	0.0255265607779163\\
0.067867730507233	0.0272955581786007\\
0.069451777738237	0.0291913428976472\\
0.0710727969677342	0.0312229036399619\\
0.0727316511300146	0.0333998091804983\\
0.0744292233004376	0.0357322349534003\\
0.0761664171655289	0.0382309889608956\\
0.0779441575040495	0.0409075365651313\\
0.0797633906792928	0.0437740236251917\\
0.0816250851428723	0.0468432973480763\\
0.0835302319502678	0.0501289240924087\\
0.0854798452884041	0.0536452032263852\\
0.0874749630155442	0.0574071759540986\\
0.089516647213783	0.061430627857729\\
0.0916059847544371	0.0657320836299607\\
0.09374408787663	0.0703287922413831\\
0.0959320947793824	0.0752387004233543\\
0.0981711702275219	0.0804804120214887\\
0.100462506171734	0.086073130296853\\
0.102807322383087	0.0920365797717342\\
0.105206867102362	0.0983909036111657\\
0.107662417704549	0.105156531853004\\
0.110175281378839	0.112354014995113\\
0.112746795824495	0.120003816549852\\
0.115378329962966	0.128126057106086\\
0.118071284666619	0.13674020128045\\
0.120827093504478	0.14586467756442\\
0.123647223505372	0.155516419633639\\
0.126533175938894	0.165710316016498\\
0.12948648711459	0.1764585533426\\
0.132508729199795	0.187769836565506\\
0.135601511056563	0.199648467858582\\
0.138766479098131	0.212093264305089\\
0.142005318165368	0.225096293371256\\
0.14531975242369	0.238641404725938\\
0.148711546280895	0.252702537717549\\
0.152182505326439	0.267241786364322\\
0.155734477292613	0.282207208854057\\
0.159369353038178	0.297530377437297\\
0.163089067554933	0.313123678491978\\
0.166895600997802	0.328877393210846\\
0.170790979738943	0.344656618639338\\
0.174777277446468	0.360298128717514\\
0.178856616188346	0.375607327448682\\
0.183031167562061	0.390355512520787\\
0.187303153850644	0.404277747506464\\
0.191674849205682	0.417071731593578\\
0.196148580857943	0.428398150992076\\
0.200726730356257	0.437883083939476\\
0.205411734835307	0.445123092306972\\
0.210206088313016	0.449693640740106\\
0.215112343018217	0.451161405434223\\
0.220133110749303	0.44910083328806\\
0.225271064264598	0.443114957885639\\
0.230528938705171	0.432859959748823\\
0.235909533050864	0.418072296253448\\
0.241415711610302	0.398596492757351\\
0.247050405545683	0.374411004729913\\
0.25281661443315	0.345649099260981\\
0.258717407859592	0.312611640892301\\
0.264755927056707	0.275769135244525\\
0.270935386573205	0.235751415878726\\
0.277259075986048	0.193324844431086\\
0.283730361651621	0.149358576761504\\
0.290352688497781	0.104782989060833\\
0.297129581857733	0.0605444231271386\\
0.304064649346707	0.0175607756371291\\
0.311161582782436	-0.0233179273428355\\
0.318424160150465	-0.0613408292791781\\
0.325856247615323	-0.0958776288929179\\
0.333461801578636	-0.126429673852535\\
0.341244870785289	-0.152631586150417\\
0.349209598478727	-0.174245080384169\\
0.357360224606579	-0.191147060674371\\
0.365701088077749	-0.203314136947968\\
0.374236629072198	-0.21080548456786\\
0.382971391404628	-0.213745596518896\\
0.39191002494334	-0.212308046244476\\
0.40105728808555	-0.206700966496619\\
0.410418050290471	-0.197154599959255\\
0.419997294671531	-0.183911009246234\\
0.42980012064908	-0.167215847937751\\
0.439831746665023	-0.147311979519963\\
0.450097512960805	-0.124434672288636\\
0.46060288442024	-0.0988080797397981\\
0.471353453478691	-0.0706427235523287\\
0.482354943100147	-0.0401337188244705\\
0.493613209823792	-0.00745951059704645\\
0.505134246881676	0.0272190789093232\\
0.51692418738916	0.0637596650450399\\
0.528989307609815	0.102039127072503\\
0.541336030296538	0.141954578463282\\
0.55397092811064	0.183424603040594\\
0.566900727120744	0.226390875502623\\
0.580132310383338	0.270820289338675\\
0.593672721606913	0.316707728779692\\
0.607529168901607	0.364079645684639\\
0.621709028616383	0.412998640603363\\
0.636219849265749	0.463569303933203\\
0.651069355548146	0.515945655554448\\
0.666265452458115	0.570340639932652\\
0.681816229494448	0.627038305202739\\
0.697729964966554	0.68640954372034\\
0.71401513040134	0.748932637345939\\
0.73068039505295	0.8152203945376\\
0.747734630517759	0.886056487713656\\
0.765186915457083	0.962444861676464\\
0.783046540430119	1.04567806201368\\
0.801323012839689	1.13743349940851\\
0.820026061993413	1.23991185485027\\
0.839165644283016	1.35604054631068\\
0.858751948484518	1.48978019771674\\
0.878795401182132	1.64659860755911\\
0.899306672318762	1.83422472345862\\
0.920296680876041	2.06388288231872\\
0.941776600686952	2.35236418648839\\
0.963757866384109	2.72553099019454\\
0.986252179486878	3.22391070230746\\
1.00927151463057	3.90834972688898\\
1.03282812594103	4.83695159258799\\
1.05693455355799	5.76583423442045\\
1.08160363031071	4.61628340113224\\
1.10684848854941	-0.609822501092321\\
1.13268256713615	-5.04417930027726\\
1.15911961859889	-5.46850638548221\\
1.18617371645248	-4.57297422944238\\
1.21385926269063	-3.76384127211645\\
1.24219099545262	-3.16729927241909\\
1.27118399686903	-2.7306814241169\\
1.30085370109057	-2.40393658138208\\
1.33121590250431	-2.15331403164104\\
1.36228676414165	-1.95685824697318\\
1.39408282628258	-1.8000610443428\\
1.42662101526074	-1.67307603906128\\
1.45991865247398	-1.56903535835879\\
1.49399346360526	-1.483027844388\\
1.52886358805873	-1.41146533298118\\
1.5645475886161	-1.35167909343809\\
1.60106446131832	-1.30165532849538\\
1.63843364557798	-1.25985619792245\\
1.6766750345277	-1.22509450036174\\
1.71580898561	-1.19644346500184\\
1.75585633141447	-1.17317167871822\\
1.79683839076772	-1.15469814479731\\
1.83877698008233	-1.14056415484313\\
1.88169442497056	-1.1304181352188\\
1.9256135721292	-1.12400889392866\\
1.9705578015018	-1.12118321298929\\
2.01655103872475	-1.1218853818886\\
2.06361776786386	-1.12615793750614\\
2.11178304444824	-1.13414370166122\\
2.16107250880838	-1.14608901687987\\
2.21151239972549	-1.16234701568951\\
2.26312956839953	-1.18337779155957\\
2.31595149274315	-1.20973905323308\\
2.37000629200933	-1.24205545173636\\
2.42532274176035	-1.28094641278004\\
2.48193028918626	-1.32688108199765\\
2.53985906878073	-1.37991878099806\\
2.59913991838293	-1.43929792271817\\
2.65980439559376	-1.50288737382782\\
2.72188479457518	-1.56665801801245\\
2.78541416324177	-1.62457520116488\\
2.85042632085343	-1.66948509074561\\
2.9169558760188	-1.69525635818229\\
2.98503824511873	-1.69942153005398\\
3.05470967115997	-1.6846392980228\\
3.1260072430687	-1.65784572014536\\
3.19896891543454	-1.62775121427199\\
3.27363352871525	-1.60235153436633\\
3.35004082991313	-1.58746484420359\\
3.42823149373397	-1.58618606290885\\
3.50824714423979	-1.59877297211672\\
3.59013037700707	-1.62288485079623\\
3.67392478180207	-1.65456867989357\\
3.75967496578547	-1.6900673156062\\
3.84742657725851	-1.72745947828429\\
3.93722632996348	-1.76684689689332\\
4.02912202795135	-1.80904453304452\\
4.12316259102975	-1.85404682822249\\
4.21939808080503	-1.90065181476752\\
4.31787972733202	-1.94754648457168\\
4.41865995638594	-1.99466811835022\\
4.5217924173707	-2.04350961100216\\
4.62733201187869	-2.09644775555352\\
4.73533492291712	-2.15598986217498\\
4.8458586448165	-2.22439908485558\\
4.95896201383722	-2.30365175624056\\
5.07470523949047	-2.39561726160915\\
5.19314993659021	-2.50233553687773\\
5.31435915805324	-2.62623360653324\\
5.4383974284648	-2.77023997872305\\
5.56533077842765	-2.93787264299621\\
5.69522677971282	-3.13337654132107\\
5.82815458123085	-3.3619316704723\\
5.96418494584247	-3.62990772325413\\
6.10339028802862	-3.94507871195941\\
6.24584471243962	-4.31649935063015\\
6.39162405334401	-4.75305217062089\\
6.54080591499825	-5.25807788387315\\
6.69346971295866	-5.81743705043053\\
6.84969671635745	-6.3903961686364\\
7.00957009116563	-6.91554639790103\\
7.17317494446561	-7.28811084947656\\
7.34059836975721	-7.32706128098399\\
7.51192949332097	-6.87398712796875\\
7.68725952166374	-5.97900129073661\\
7.86668179007158	-4.8808428898318\\
8.05029181229598	-3.78842168860186\\
8.23818733139961	-2.79258291116867\\
8.43046837178897	-1.92151459385051\\
8.62723729246145	-1.18179271613313\\
8.82859884149515	-0.567244957548224\\
9.03466021181053	-0.0641268862503072\\
9.24553109823357	0.343084951367131\\
9.46132375589077	0.668805049133875\\
9.68215305996709	0.925954760845949\\
9.90813656685868	1.12613532559709\\
10.1393945767529	1.27960535822942\\
10.3760501976691	1.39514958022752\\
10.6182294109938	1.48000264907387\\
10.866061138546	1.53990098959481\\
11.119677311207	1.57929815164025\\
11.3792129391532	1.60173504753801\\
11.6448061837269	1.61023305152614\\
11.9165984309856	1.60751362293437\\
12.1947343669674	1.59600130813515\\
12.4793620547131	1.57774765990913\\
12.7706330130864	1.55440100009657\\
13.0687022974335	1.52724038977568\\
13.373728582125	1.49723983272155\\
13.6858742450252	1.46513370818996\\
14.0053054539322	1.43147186203592\\
14.3321922550357	1.39666324774827\\
14.6667086634397	1.36101043780956\\
15.0090327557974	1.32473738170421\\
15.359346765109	1.28801187404985\\
15.7178371777316	1.25096339802185\\
16.0846948326536	1.21369666273286\\
16.4601150230855	1.17630120140943\\
16.8442976004232	1.1388576165444\\
17.2374470806362	1.10144123612151\\
17.6397727531405	1.06412397768207\\
18.0514887922111	1.02697511190509\\
18.4728143709963	0.990061439539776\\
18.9039737781922	0.953447212073512\\
19.3451965374405	0.917193978374435\\
19.7967175295133	0.881360439382535\\
20.2587771173502	0.846002335396235\\
20.7316212740123	0.811172363350113\\
21.2155017136245	0.776920112581056\\
21.7106760253726	0.743292007868964\\
22.2174078106288	0.71033125234552\\
22.7359668232772	0.678077767177184\\
23.2666291133146	0.646568128448981\\
23.8096771738036	0.615835504060005\\
24.3654000912547	0.585909594785518\\
24.9340936995188	0.556816584202033\\
25.5160607372718	0.528579102143444\\
26.1116110091746	0.501216205926288\\
26.7210615507944	0.474743382856655\\
27.3447367973758	0.44917257658698\\
27.9829687565512	0.424512238805798\\
28.6360971850812	0.400767406613262\\
29.3044697697214	0.377939804866074\\
29.9884423123103	0.356027971863924\\
30.6883789191764	0.33502740605883\\
31.4046521949675	0.314930731018049\\
32.1376434410028	0.295727875638928\\
32.8877428582551	0.277406266554481\\
33.6553497550709	0.25995102972845\\
34.4408727597382	0.243345198371668\\
35.2447300380159	0.227569924484838\\
36.0673495157403	0.212604691526246\\
36.9091691066278	0.198427525907232\\
37.7706369453937	0.185015205229542\\
38.6522116263126	0.172343461395724\\
39.554362447347	0.160387176945539\\
40.4775696599732	0.149120573196275\\
41.422324724839	0.138517388990361\\
42.3891305733878	0.12855104907663\\
43.3785018755899	0.119194821368705\\
44.3909653139217	0.11042196253166\\
45.4270598637405	0.102205851543941\\
46.4873370802026	0.0945201110625249\\
47.5723613918789	0.0873387165842894\\
48.6827104012228	0.0806360935437044\\
49.8189751920516	0.07438720261622\\
50.9817606442042	0.0685676136075123\\
52.1716857555435	0.0631535684015362\\
53.3893839714736	0.0581220335155968\\
54.6355035221488	0.0534507428694577\\
55.9107077675529	0.0491182314186091\\
57.2156755506325	0.045103860330779\\
58.5511015586724	0.0413878344006191\\
59.9176966931062	0.0379512124018483\\
61.3161884479577	0.0347759110702538\\
62.7473212971158	0.0318447033962812\\
64.2118570906476	0.0291412118840324\\
65.7105754603627	0.0266498974053937\\
67.2442742348425	0.024356044245468\\
68.8137698641567	0.0222457418992122\\
70.4198978544929	0.0203058641407188\\
72.0635132129305	0.0185240458467257\\
73.7454909025955	0.0168886580156368\\
75.466726308439	0.0153887813832498\\
77.2281357138864	0.0140141789973881\\
79.0306567886135	0.012755268075745\\
80.8752490877046	0.0116030914352897\\
82.7628945624634	0.0105492887474516\\
84.6945980831458	0.00958606784102748\\
86.6713879738923	0.00870617624476257\\
88.6943165601471	0.00790287313311694\\
90.7644607288536	0.00716990181236945\\
92.882922501725	0.00650146285916446\\
95.0508296218951	0.00589218800023437\\
97.2693361542618	0.0053371147997797\\
99.5396230998423	0.00483166220017591\\
101.862899024469	0.00437160694211867\\
104.240400702156	0.00395306087240772\\
106.673393773486	0.00357244913185147\\
109.163173419361	0.00322648920256869\\
111.711065050482	0.00291217078456866\\
114.318425012915	0.00262673646645092\\
116.986641310131	0.00236766315550934\\
119.717134341897	0.00213264423891309\\
122.511357660412	0.00191957246026057\\
125.370798744092	0.00172652351363568\\
128.296979789415	0.00155174037897363\\
131.291458521247	0.00139361844504343\\
134.355829022083	0.0012506914860958\\
137.491722580642	0.00112161857150444\\
140.700808560269	0.00100517199049541\\
143.984795287601	0.000900226264489639\\
147.345430961983	0.000805748296653031\\
150.784504586105	0.000720788674417969\\
154.303846918356	0.000644474099444491\\
157.905331447418	0.000576000876835968\\
161.590875389592	0.000514629357048559\\
165.362440709418	0.000459679195020145\\
169.222035164104	0.000410525275340908\\
173.171713372335	0.000366594150286382\\
177.213577908036	0.000327360848685436\\
181.34978041965	0.000292345934369118\\
185.582522775552	0.000261112719604216\\
189.914058236194	0.000233264567558365\\
194.346692653602	0.000208442244581974\\
198.882785698881	0.000186321305899947\\
203.524752118358	0.000166609515677815\\
208.275063019051	0.000149044313939469\\
213.136247184144	0.000133390349207301\\
218.110892419152	0.000119437097856559\\
223.201646929523	0.000106996589901499\\
228.411220730383	9.59012579661567e-05\\
233.742387089182	8.600192176293e-05\\
239.197984002024	7.716591598096e-05\\
244.780915704444	6.92753650368879e-05\\
250.49415421745	6.22256043416986e-05\\
256.340740929651	5.59237445407927e-05\\
262.323788216312	5.02873728774247e-05\\
268.446481096197	4.52433839492927e-05\\
274.712078927081	4.07269311911503e-05\\
281.123917140846	3.66804897265661e-05\\
287.685409019059	3.30530210940319e-05\\
294.400047510003	2.97992304694824e-05\\
301.271407088116	2.68789073885287e-05\\
308.303145656828	2.42563414186558e-05\\
315.499006495809	2.18998048869776e-05\\
322.862820253673	1.97810953319929e-05\\
330.398506987186	1.78751310823547e-05\\
338.110078248068	1.61595939209202e-05\\
346.001639218511	1.46146134132183e-05\\
354.077390896527	1.32224881273775e-05\\
362.341632332315	1.19674393871213e-05\\
370.798762916817	1.08353937567424e-05\\
379.453284723694	9.8137908677089e-06\\
388.309804905961	8.89141359766994e-06\\
397.37303814856	8.0582379481764e-06\\
406.647809178185	7.30530028755781e-06\\
416.139055331671	6.62457992045863e-06\\
425.851829184341	6.00889516731339e-06\\
435.791301239703	5.45181133760532e-06\\
445.96276268191	4.94755923146669e-06\\
456.371628192476	4.49096291024602e-06\\
467.023438832733	4.07737564059516e-06\\
477.92386499356	3.7026231094894e-06\\
489.078709413959	3.36295296322956e-06\\
500.493910270095	3.05499004555703e-06\\
512.175544336424	2.77569660200482e-06\\
524.129830220606	2.52233687382657e-06\\
536.363131673925	2.2924456475639e-06\\
548.881960978968	2.083800208663e-06\\
561.69298241638	1.89439537127433e-06\\
574.803015812535	1.72242122358083e-06\\
588.219040169996	1.56624326657271e-06\\
601.948197382727	1.4243846781884e-06\\
615.997796038017	1.29551047331383e-06\\
630.375315307128	1.17841334170388e-06\\
645.08840892677	1.0720009555326e-06\\
660.144909273488	9.75284636640006e-07\\
675.552831533164	8.87369163609863e-07\\
691.320377967813	8.07443656962057e-07\\
707.455942281988	7.34773361166784e-07\\
723.968114091088	6.68692321552314e-07\\
740.865683493957	6.08596726596837e-07\\
758.157645752212	5.53938985036302e-07\\
775.853206078783	5.04222342994372e-07\\
793.961784538228	4.5899606042127e-07\\
812.493021061405	4.17851065838206e-07\\
831.456780577206	3.80416006455357e-07\\
850.863158264058	3.46353730307975e-07\\
870.722484923992	3.153580519043e-07\\
891.045332482152	2.87150886246177e-07\\
911.842519614658	2.61479608501967e-07\\
933.125117507824	2.38114706834755e-07\\
954.904455751808	2.16847622309861e-07\\
977.1921283718	1.97488826026731e-07\\
1000	1.79866048614411e-07\\
};
\addlegendentry{FOM ($n=13250$)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	-0.00417557713432224\\
0.0102334021219164	-0.00413657936381374\\
0.0104722518988843	-0.00409573766903311\\
0.0107166764803286	-0.00405296661112666\\
0.0109668059833687	-0.00400817678280477\\
0.0112227735620851	-0.00396127463027204\\
0.0114847154784029	-0.00391216226733574\\
0.0117527711746295	-0.00386073728138467\\
0.0120270833476851	-0.00380689253088265\\
0.0123077980250667	-0.00375051593404049\\
0.0125950646425836	-0.00369149024829656\\
0.0128890361239089	-0.00362969284019627\\
0.0131898689619867	-0.00356499544531596\\
0.0134977233023394	-0.0034972639177612\\
0.0138127630283201	-0.00342635796882326\\
0.014135155848354	-0.00335213089432\\
0.0144650733852165	-0.00327442929012859\\
0.0148026912673951	-0.0031930927553873\\
0.0151481892225835	-0.00310795358281718\\
0.0155017511733577	-0.00301883643559191\\
0.0158635653350859	-0.00292555801009624\\
0.0162338243161228	-0.00282792668396535\\
0.0166127252203429	-0.00272574214863124\\
0.0170004697520672	-0.00261879502567034\\
0.017397264323438	-0.00250686646606854\\
0.0178033201643011	-0.00238972773157356\\
0.0182188534346517	-0.00226713975712327\\
0.0186440853397049	-0.00213885269331521\\
0.0190792422476527	-0.00200460542778061\\
0.0195245558101686	-0.00186412508417082\\
0.0199802630857255	-0.00171712649742847\\
0.0204466066657912	-0.00156331166375612\\
0.0209238348039698	-0.00140236916366767\\
0.0214122015481573	-0.00123397355619796\\
0.0219119668757815	-0.00105778474223561\\
0.0224233968321985	-0.000873447294679567\\
0.0229467636723194	-0.000680589752812278\\
0.0234823460055428	-0.000478823878052258\\
0.0240304289440697	-0.000267743867860291\\
0.0245913042546805	-4.69255241878609e-05\\
0.0251652705140539	0.000184074627573258\\
0.025752633267712	0.000425720273677769\\
0.0263537051926739	0.00067849630625743\\
0.0269688062639069	0.000942909882446233\\
0.0275982639246618	0.00121949155485986\\
0.0282424132607844	0.00150879648071639\\
0.0289015971790951	0.00181140571776141\\
0.0295761665899325	0.00212792761628192\\
0.0302664805939569	0.00245899931753054\\
0.0309729066733141	0.00280528837031304\\
0.0316958208872612	0.00316749447886029\\
0.0324356080723581	0.00354635139680053\\
0.0331926620473319	0.00394262898390125\\
0.0339673858227221	0.00435713544429062\\
0.0347601918154198	0.00479071976714969\\
0.0355715020682139	0.00524427439354702\\
0.0364017484744614	0.00571873813587261\\
0.0372513730080021	0.00621509937958312\\
0.0381208279584389	0.00673439960059832\\
0.0390105761719099	0.00727773723562373\\
0.0399210912974805	0.00784627194717352\\
0.0408528580392856	0.00844122933002139\\
0.0418063724145576	0.00906390611129818\\
0.0427821420176762	0.00971567590264876\\
0.0437806862903817	0.01039799556957\\
0.0448025367982949	0.0111124122907491\\
0.045848237513891	0.011860571388544\\
0.046918345106078	0.0126442250210765\\
0.0480134292365345	0.0134652418368529\\
0.0491340728629636	0.0143256177041713\\
0.0502808725494248	0.0152274876404477\\
0.0514544387839093	0.0161731390805568\\
0.0526553963033276	0.0171650266389729\\
0.0538843844260822	0.0182057885376563\\
0.055142057392403	0.0192982648906833\\
0.0564290847126254	0.0204455180574531\\
0.0577461515235982	0.0216508552993316\\
0.0590939589534097	0.0229178539995193\\
0.0604732244946265	0.0242503897332783\\
0.0618846823862439	0.0256526675048993\\
0.0633290840045511	0.0271292564992341\\
0.0648071982631197	0.0286851287287128\\
0.0663198120221268	0.0303257019909681\\
0.067867730507233	0.0320568875869582\\
0.069451777738237	0.0338851432829737\\
0.0710727969677342	0.0358175320306229\\
0.0727316511300146	0.0378617869837888\\
0.0744292233004376	0.0400263833663147\\
0.0761664171655289	0.0423206177433665\\
0.0779441575040495	0.0447546952247338\\
0.0797633906792928	0.0473398250685401\\
0.0816250851428723	0.0500883250437207\\
0.0835302319502678	0.0530137347282212\\
0.0854798452884041	0.0561309376385353\\
0.0874749630155442	0.0594562916671726\\
0.089516647213783	0.0630077666963476\\
0.0916059847544371	0.066805087391072\\
0.09374408787663	0.070869877963569\\
0.0959320947793824	0.0752258040273625\\
0.0981711702275219	0.0798987043744347\\
0.100462506171734	0.0849167024247476\\
0.102807322383087	0.0903102829831028\\
0.105206867102362	0.0961123145204237\\
0.107662417704549	0.102357990169128\\
0.110175281378839	0.109084651675945\\
0.112746795824495	0.116331449440961\\
0.115378329962966	0.124138778420195\\
0.118071284666619	0.132547414409265\\
0.120827093504478	0.141597259146586\\
0.123647223505372	0.151325588207775\\
0.126533175938894	0.161764687459534\\
0.12948648711459	0.172938770005875\\
0.132508729199795	0.184860099200326\\
0.135601511056563	0.1975243241092\\
0.138766479098131	0.210905188844705\\
0.142005318165368	0.224949038944556\\
0.14531975242369	0.239569946266589\\
0.148711546280895	0.254646815675291\\
0.152182505326439	0.270024466601778\\
0.155734477292613	0.285521217185541\\
0.159369353038178	0.300945542120018\\
0.163089067554933	0.316123250842545\\
0.166895600997802	0.33093343569391\\
0.170790979738943	0.345345413402741\\
0.174777277446468	0.35944039781833\\
0.178856616188346	0.373393892440063\\
0.183031167562061	0.387395427629987\\
0.187303153850644	0.401502044015704\\
0.191674849205682	0.415465587498728\\
0.196148580857943	0.428623431896612\\
0.200726730356257	0.43995093221809\\
0.205411734835307	0.448301600575935\\
0.210206088313016	0.452737858427877\\
0.215112343018217	0.452783422484067\\
0.220133110749303	0.448476937177138\\
0.225271064264598	0.440226892964258\\
0.230528938705171	0.428556203438641\\
0.235909533050864	0.413836672715705\\
0.241415711610302	0.39608313053451\\
0.247050405545683	0.374855351822899\\
0.25281661443315	0.349320596673144\\
0.258717407859592	0.318531199568284\\
0.264755927056707	0.281906879276965\\
0.270935386573205	0.239748976422574\\
0.277259075986048	0.193466143940816\\
0.283730361651621	0.145285556036445\\
0.290352688497781	0.0975848990991829\\
0.297129581857733	0.0522572846733812\\
0.304064649346707	0.010422589613878\\
0.311161582782436	-0.0275067279126848\\
0.318424160150465	-0.0615830866044804\\
0.325856247615323	-0.0920712417891157\\
0.333461801578636	-0.119262782157295\\
0.341244870785289	-0.143366005757685\\
0.349209598478727	-0.164452535019998\\
0.357360224606579	-0.182440579162661\\
0.365701088077749	-0.197101952989193\\
0.374236629072198	-0.208087247847154\\
0.382971391404628	-0.214968037503409\\
0.39191002494334	-0.217296065854084\\
0.40105728808555	-0.21467707336854\\
0.410418050290471	-0.206851904948886\\
0.419997294671531	-0.193771446476111\\
0.42980012064908	-0.175647600893654\\
0.439831746665023	-0.152963181919433\\
0.450097512960805	-0.126431087047856\\
0.46060288442024	-0.0969059797824363\\
0.471353453478691	-0.065265222649809\\
0.482354943100147	-0.032284318135159\\
0.493613209823792	0.00146750701284098\\
0.505134246881676	0.0356926468269795\\
0.51692418738916	0.0703823210014467\\
0.528989307609815	0.105785745439942\\
0.541336030296538	0.142338331841785\\
0.55397092811064	0.180561445525004\\
0.566900727120744	0.220951362502262\\
0.580132310383338	0.263879294318247\\
0.593672721606913	0.309524944666496\\
0.607529168901607	0.35785994501654\\
0.621709028616383	0.408684546409258\\
0.636219849265749	0.461705637457751\\
0.651069355548146	0.516633521322101\\
0.666265452458115	0.573273654590203\\
0.681816229494448	0.631597057637326\\
0.697729964966554	0.691784420233188\\
0.71401513040134	0.754248711607576\\
0.73068039505295	0.819646616690528\\
0.747734630517759	0.88889060600401\\
0.765186915457083	0.963172792630214\\
0.783046540430119	1.04401101803824\\
0.801323012839689	1.13332846055646\\
0.820026061993413	1.23358175586124\\
0.839165644283016	1.34796067243113\\
0.858751948484518	1.48069741841009\\
0.878795401182132	1.63755071828631\\
0.899306672318762	1.8265785166246\\
0.920296680876041	2.05940072930958\\
0.941776600686952	2.35330359232207\\
0.963757866384109	2.73473622647753\\
0.986252179486878	3.24458919608992\\
1.00927151463057	3.9416803751188\\
1.03282812594103	4.86678127143666\\
1.05693455355799	5.71551852993712\\
1.08160363031071	4.68799807437252\\
1.10684848854941	-0.622763640168786\\
1.13268256713615	-5.14675612323312\\
1.15911961859889	-5.56447705737179\\
1.18617371645248	-4.65318748762329\\
1.21385926269063	-3.83122545756547\\
1.24219099545262	-3.2234019172624\\
1.27118399686903	-2.77640782766875\\
1.30085370109057	-2.43995744676313\\
1.33121590250431	-2.18021472075497\\
1.36228676414165	-1.97521259901127\\
1.39408282628258	-1.81047787811194\\
1.42662101526074	-1.67623195463904\\
1.45991865247398	-1.56569850574624\\
1.49399346360526	-1.47407428679301\\
1.52886358805873	-1.3978881865013\\
1.5645475886161	-1.33458978718961\\
1.60106446131832	-1.28227583354217\\
1.63843364557798	-1.2395007161522\\
1.6766750345277	-1.20513855059714\\
1.71580898561	-1.17827724080634\\
1.75585633141447	-1.15813326035489\\
1.79683839076772	-1.14398206729415\\
1.83877698008233	-1.13510417055507\\
1.88169442497056	-1.13075100679617\\
1.9256135721292	-1.13013727562217\\
1.9705578015018	-1.1324661250523\\
2.01655103872475	-1.13698992699965\\
2.06361776786386	-1.14310314893769\\
2.11178304444824	-1.15045765147122\\
2.16107250880838	-1.15908786930487\\
2.21151239972549	-1.16953483308257\\
2.26312956839953	-1.1829595885796\\
2.31595149274315	-1.20122638740253\\
2.37000629200933	-1.22689407203742\\
2.42532274176035	-1.26295928662364\\
2.48193028918626	-1.31206486619935\\
2.53985906878073	-1.37489131299775\\
2.59913991838293	-1.44801771990044\\
2.65980439559376	-1.52288302770828\\
2.72188479457518	-1.58812093900542\\
2.78541416324177	-1.63487661974236\\
2.85042632085343	-1.66077498144061\\
2.9169558760188	-1.66934624305262\\
2.98503824511873	-1.66664996315179\\
3.05470967115997	-1.65839647992522\\
3.1260072430687	-1.64876598894614\\
3.19896891543454	-1.64039785425891\\
3.27363352871525	-1.63479656702557\\
3.35004082991313	-1.63274930336128\\
3.42823149373397	-1.63463299624849\\
3.50824714423979	-1.64061091321217\\
3.59013037700707	-1.65074986562066\\
3.67392478180207	-1.6650874498277\\
3.75967496578547	-1.68366995677097\\
3.84742657725851	-1.7065738776647\\
3.93722632996348	-1.73391869355657\\
4.02912202795135	-1.7658754266849\\
4.12316259102975	-1.8026735706115\\
4.21939808080503	-1.84460797991223\\
4.31787972733202	-1.89204675220246\\
4.41865995638594	-1.94544087620348\\
4.5217924173707	-2.00533633743595\\
4.62733201187869	-2.07238940850695\\
4.73533492291712	-2.14738597553351\\
4.8458586448165	-2.231265956202\\
4.95896201383722	-2.32515414896307\\
5.07470523949047	-2.43039922125581\\
5.19314993659021	-2.54862299582856\\
5.31435915805324	-2.68178270126464\\
5.4383974284648	-2.8322493202456\\
5.56533077842765	-3.00290533355238\\
5.69522677971282	-3.19726435828666\\
5.82815458123085	-3.41961181894094\\
5.96418494584247	-3.67515606373509\\
6.10339028802862	-3.97015416685126\\
6.24584471243962	-4.31191424861568\\
6.39162405334401	-4.7084240068031\\
6.54080591499825	-5.16698840085486\\
6.69346971295866	-5.69039884974776\\
6.84969671635745	-6.26730728902011\\
7.00957009116563	-6.8505891526269\\
7.17317494446561	-7.31892918636255\\
7.34059836975721	-7.44872089906247\\
7.51192949332097	-7.00671628402739\\
7.68725952166374	-6.00554092659555\\
7.86668179007158	-4.78247043193099\\
8.05029181229598	-3.70556167589217\\
8.23818733139961	-2.8431307168107\\
8.43046837178897	-2.00053798431876\\
8.62723729246145	-1.16541907110699\\
8.82859884149515	-0.499472441702591\\
9.03466021181053	-0.030265817540883\\
9.24553109823357	0.321460786402192\\
9.46132375589077	0.620275056745148\\
9.68215305996709	0.884520957613844\\
9.90813656685868	1.10890106750019\\
10.1393945767529	1.28716456978381\\
10.3760501976691	1.41958835681125\\
10.6182294109938	1.51159895197343\\
10.866061138546	1.57066536301634\\
11.119677311207	1.60417006015566\\
11.3792129391532	1.61845037308395\\
11.6448061837269	1.61856214771538\\
11.9165984309856	1.60837582038341\\
12.1947343669674	1.59078296127561\\
12.4793620547131	1.56791124606034\\
12.7706330130864	1.54131005268425\\
13.0687022974335	1.51209822877675\\
13.373728582125	1.48107706010376\\
13.6858742450252	1.44881484746263\\
14.0053054539322	1.41570959824623\\
14.3321922550357	1.38203533993716\\
14.6667086634397	1.34797636653442\\
15.0090327557974	1.31365266045049\\
15.359346765109	1.27913887551184\\
15.7178371777316	1.24447861363903\\
16.0846948326536	1.20969524300773\\
16.4601150230855	1.17480015056217\\
16.8442976004232	1.13979906378743\\
17.2374470806362	1.1046968900651\\
17.6397727531405	1.06950138776327\\
18.0514887922111	1.03422588773588\\
18.4728143709963	0.998891217318446\\
18.9039737781922	0.963526934162472\\
19.3451965374405	0.92817194917671\\
19.7967175295133	0.892874602472314\\
20.2587771173502	0.85769225031853\\
20.7316212740123	0.822690421922327\\
21.2155017136245	0.787941609844568\\
21.7106760253726	0.753523764776405\\
22.2174078106288	0.71951857219402\\
22.7359668232772	0.686009593387986\\
23.2666291133146	0.653080355247313\\
23.8096771738036	0.620812471187659\\
24.3654000912547	0.589283869503323\\
24.9340936995188	0.558567195465002\\
25.5160607372718	0.528728440392324\\
26.1116110091746	0.499825835732\\
26.7210615507944	0.471909034065721\\
27.3447367973758	0.445018583162878\\
27.9829687565512	0.419185684758225\\
28.6360971850812	0.394432217516907\\
29.3044697697214	0.37077099419732\\
29.9884423123103	0.348206216577635\\
30.6883789191764	0.326734088232767\\
31.4046521949675	0.306343544464162\\
32.1376434410028	0.287017060163989\\
32.8877428582551	0.268731499618732\\
33.6553497550709	0.251458976682594\\
34.4408727597382	0.235167698866041\\
35.2447300380159	0.219822774242967\\
36.0673495157403	0.205386965322174\\
36.9091691066278	0.191821378889799\\
37.7706369453937	0.179086085134267\\
38.6522116263126	0.167140663018657\\
39.554362447347	0.155944671837142\\
40.4775696599732	0.14545805120056\\
41.422324724839	0.135641453394235\\
42.3891305733878	0.126456513211828\\
43.3785018755899	0.117866061075249\\
44.3909653139217	0.109834285587179\\
45.4270598637405	0.102326851709774\\
46.4873370802026	0.0953109805934308\\
47.5723613918789	0.0887554967559002\\
48.6827104012228	0.082630847887218\\
49.8189751920516	0.076909102072225\\
50.9817606442042	0.0715639267130098\\
52.1716857555435	0.0665705529232943\\
53.3893839714736	0.061905728673454\\
54.6355035221488	0.0575476635006328\\
55.9107077675529	0.0534759671709213\\
57.2156755506325	0.049671584293723\\
58.5511015586724	0.0461167265436085\\
59.9176966931062	0.0427948038418064\\
61.3161884479577	0.0396903555856465\\
62.7473212971158	0.0367889827878548\\
64.2118570906476	0.0340772817943443\\
65.7105754603627	0.0315427800867202\\
67.2442742348425	0.0291738745399218\\
68.8137698641567	0.0269597723932151\\
70.4198978544929	0.0248904351010241\\
72.0635132129305	0.0229565251559954\\
73.7454909025955	0.0211493559172794\\
75.466726308439	0.0194608444305501\\
77.2281357138864	0.0178834671901026\\
79.0306567886135	0.0164102187661308\\
80.8752490877046	0.0150345732001374\\
82.7628945624634	0.0137504480572923\\
84.6945980831458	0.0125521710150205\\
86.6713879738923	0.0114344488615525\\
88.6943165601471	0.0103923387753927\\
90.7644607288536	0.00942122175639655\\
92.882922501725	0.00851677808058918\\
95.0508296218951	0.0076749646535861\\
97.2693361542618	0.00689199414121751\\
99.5396230998423	0.00616431576031712\\
101.862899024469	0.00548859761749448\\
104.240400702156	0.00486171048866686\\
106.673393773486	0.00428071293740992\\
109.163173419361	0.00374283767522816\\
111.711065050482	0.00324547907198097\\
114.318425012915	0.00278618172969894\\
116.986641310131	0.00236263003770814\\
119.717134341897	0.00197263863174513\\
122.511357660412	0.00161414368403\\
125.370798744092	0.00128519495563101\\
128.296979789415	0.000983948546462178\\
131.291458521247	0.000708660282182918\\
134.355829022083	0.000457679681000108\\
137.491722580642	0.000229444447002971\\
140.700808560269	2.24754401305455e-05\\
143.984795287601	-0.000164627923752689\\
147.345430961983	-0.00033319188598257\\
150.784504586105	-0.000484472211489199\\
154.303846918356	-0.000619657745578889\\
157.905331447418	-0.000739873695163741\\
161.590875389592	-0.000846184665672966\\
165.362440709418	-0.000939597482092098\\
169.222035164104	-0.00102106381991668\\
173.171713372335	-0.00109148266922305\\
177.213577908036	-0.0011517026525965\\
181.34978041965	-0.00120252421536979\\
185.582522775552	-0.0012447017043475\\
189.914058236194	-0.00127894534918256\\
194.346692653602	-0.00130592315859319\\
198.882785698881	-0.00132626274183179\\
203.524752118358	-0.00134055306416947\\
208.275063019051	-0.00134934614365476\\
213.136247184144	-0.00135315869507387\\
218.110892419152	-0.00135247372581057\\
223.201646929523	-0.00134774208726276\\
228.411220730383	-0.00133938398454315\\
233.742387089182	-0.00132779044640696\\
239.197984002024	-0.00131332475669646\\
244.780915704444	-0.0012963238480134\\
250.49415421745	-0.00127709965794202\\
256.340740929651	-0.00125594044779267\\
262.323788216312	-0.00123311208352734\\
268.446481096197	-0.00120885927850172\\
274.712078927081	-0.0011834067973801\\
281.123917140846	-0.00115696062069478\\
287.685409019059	-0.00112970906943899\\
294.400047510003	-0.00110182388917749\\
301.271407088116	-0.00107346129320108\\
308.303145656828	-0.0010447629644276\\
315.499006495809	-0.00101585701580981\\
322.862820253673	-0.000986858909195882\\
330.398506987186	-0.000957872332715086\\
338.110078248068	-0.000928990036917957\\
346.001639218511	-0.00090029463005379\\
354.077390896527	-0.000871859332985975\\
362.341632332315	-0.000843748694413373\\
370.798762916817	-0.000816019267165957\\
379.453284723694	-0.000788720246473693\\
388.309804905961	-0.000761894071192004\\
397.37303814856	-0.000735576989071659\\
406.647809178185	-0.000709799587230679\\
416.139055331671	-0.000684587289045838\\
425.851829184341	-0.00065996081874416\\
435.791301239703	-0.000635936634984631\\
445.96276268191	-0.00061252733477916\\
456.371628192476	-0.000589742029107723\\
467.023438832733	-0.000567586691568116\\
477.92386499356	-0.000546064481421982\\
489.078709413959	-0.000525176042375604\\
500.493910270095	-0.000504919778427157\\
512.175544336424	-0.000485292108058072\\
524.129830220606	-0.00046628769804613\\
536.363131673925	-0.0004478996781431\\
548.881960978968	-0.000430119837778698\\
561.69298241638	-0.000412938805973802\\
574.803015812535	-0.000396346215538749\\
588.219040169996	-0.000380330852650812\\
601.948197382727	-0.000364880792783401\\
615.997796038017	-0.000349983523984544\\
630.375315307128	-0.000335626058406709\\
645.08840892677	-0.000321795032961018\\
660.144909273488	-0.000308476799898504\\
675.552831533164	-0.000295657508139328\\
691.320377967813	-0.000283323176019441\\
707.455942281988	-0.000271459756183931\\
723.968114091088	-0.000260053193258881\\
740.865683493957	-0.00024908947488048\\
758.157645752212	-0.000238554676681351\\
775.853206078783	-0.000228435001712498\\
793.961784538228	-0.000218716814828473\\
812.493021061405	-0.000209386672462064\\
831.456780577206	-0.000200431348207098\\
850.863158264058	-0.000191837854628891\\
870.722484923992	-0.000183593461607119\\
891.045332482152	-0.000175685711598803\\
911.842519614658	-0.00016810243209434\\
933.125117507824	-0.000160831745550118\\
954.904455751808	-0.000153862077069657\\
977.1921283718	-0.000147182160057025\\
1000	-0.000140781040071065\\
};
\addlegendentry{ROM ($q=33$)}

\end{axis}
\end{tikzpicture}%

==> ind1se_h2norm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={CURE iteration $k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\|G_{r,tot}^{(k)}\|_{\mathcal{H}_2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.16774996286596e-10\\
2	0.840948446980415\\
3	0.935455526812182\\
4	0.961774894004547\\
5	0.962020405874063\\
6	0.962064664212379\\
7	0.973224128907168\\
8	0.977066322613256\\
9	0.977575383173968\\
10	0.977580701409414\\
11	0.977585491064271\\
12	0.977963146214397\\
13	0.978894280222319\\
14	0.978962623254166\\
15	0.978966175574187\\
16	0.978966306627833\\
};
\end{axis}
\end{tikzpicture}%

==> ind1se_stopcrit.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=2,
xmax=16,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16},
xlabel style={font=\color{white!15!black}},
xlabel={CURE iteration $k$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\|G_{r,tot}^{(k)}\|_{\mathcal{H}_2}-\|G_{r,tot}^{(k-1)}\|_{\mathcal{H}_2}}{\|G_{r,tot}^{(k)}\|_{\mathcal{H}_2}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	7201442719.80738\\
3	0.112381537977879\\
4	0.0281353484350613\\
5	0.000255269576120327\\
6	4.6005612818939e-05\\
7	0.0115994954496375\\
8	0.00394790222721109\\
9	0.000521009218033892\\
10	5.4402305311339e-06\\
11	4.89949816958141e-06\\
12	0.000386314193057622\\
13	0.000952115641091834\\
14	6.98165606112084e-05\\
15	3.62865745487624e-06\\
16	1.33869432745846e-07\\
};
\addlegendentry{value}

\addplot [color=green!36!orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	1e-06\\
16	1e-06\\
};
\addlegendentry{tolerance}

\end{axis}
\end{tikzpicture}%

==> ind2stokes_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.558cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ (rad/s)},
ymode=log,
ymin=1e-08,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={$|G_{e,tot}^{(k)}(j\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!10!orange, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.000247390828293099\\
0.0102807322383087	0.000247390864980237\\
0.0105693455355799	0.000247390903746469\\
0.010866061138546	0.000247390944738506\\
0.0111711065050482	0.000247390988095821\\
0.0114847154784029	0.000247391033871314\\
0.0118071284666619	0.000247391082335468\\
0.0121385926269063	0.000247391133518221\\
0.0124793620547131	0.000247391187579819\\
0.0128296979789415	0.0002473912447448\\
0.0131898689619867	0.000247391305198991\\
0.0135601511056563	0.000247391369036652\\
0.0139408282628258	0.000247391436537249\\
0.0143321922550357	0.00024739150790099\\
0.0147345430961984	0.000247391583224299\\
0.0151481892225835	0.000247391662991185\\
0.0155734477292613	0.000247391747179754\\
0.0160106446131832	0.000247391836216866\\
0.0164601150230855	0.000247391930311004\\
0.0169222035164104	0.000247392029761435\\
0.017397264323438	0.000247392134889357\\
0.0178856616188346	0.00024739224597349\\
0.0183877698008233	0.000247392363332146\\
0.0189039737781922	0.000247392487511315\\
0.0194346692653602	0.000247392618699046\\
0.0199802630857255	0.000247392757312437\\
0.0205411734835306	0.00024739290387284\\
0.0211178304444824	0.000247393058765589\\
0.0217106760253726	0.000247393222469111\\
0.0223201646929523	0.000247393395451919\\
0.0229467636723194	0.000247393578335959\\
0.0235909533050864	0.000247393771636335\\
0.0242532274176035	0.000247393975877953\\
0.0249340936995188	0.000247394191813979\\
0.0256340740929651	0.00024739442005885\\
0.0263537051926739	0.000247394661222615\\
0.0270935386573205	0.000247394916154289\\
0.0278541416324177	0.000247395185556999\\
0.0286360971850812	0.00024739547037341\\
0.0294400047510004	0.000247395771377373\\
0.0302664805939569	0.000247396089494267\\
0.0311161582782436	0.000247396425666948\\
0.0319896891543454	0.000247396781091472\\
0.0328877428582551	0.000247397156728569\\
0.0338110078248069	0.000247397553719725\\
0.0347601918154198	0.000247397973347679\\
0.0357360224606579	0.00024739841677994\\
0.0367392478180207	0.000247398885556761\\
0.0377706369453937	0.000247399381021848\\
0.0388309804905961	0.000247399904639304\\
0.0399210912974805	0.00024740045810946\\
0.0410418050290471	0.000247401043003312\\
0.0421939808080503	0.000247401661344309\\
0.0433785018755899	0.000247402314807739\\
0.0445962762681909	0.000247403005322233\\
0.045848237513891	0.000247403735400733\\
0.0471353453478691	0.000247404506932451\\
0.048458586448165	0.000247405322358479\\
0.0498189751920516	0.000247406184294151\\
0.0512175544336424	0.000247407095155018\\
0.0526553963033276	0.000247408057959568\\
0.0541336030296538	0.000247409075586597\\
0.0556533077842765	0.000247410151091994\\
0.0572156755506325	0.000247411287842148\\
0.0588219040169996	0.000247412489368107\\
0.0604732244946265	0.000247413759226987\\
0.0621709028616383	0.000247415101368937\\
0.0639162405334401	0.000247416519934926\\
0.0657105754603627	0.000247418019212999\\
0.0675552831533165	0.000247419603858756\\
0.069451777738237	0.000247421278705502\\
0.071401513040134	0.000247423048956868\\
0.0734059836975721	0.000247424919897767\\
0.0754667263084389	0.000247426897356362\\
0.0775853206078784	0.000247428987375296\\
0.0797633906792928	0.000247431196332969\\
0.0820026061993413	0.000247433531031049\\
0.0843046837178897	0.000247435998593626\\
0.0866713879738923	0.000247438606556838\\
0.0891045332482151	0.000247441363067731\\
0.0916059847544371	0.000247444276419814\\
0.0941776600686952	0.0002474473555987\\
0.0968215305996709	0.000247450609972545\\
0.0995396230998423	0.000247454049574047\\
0.102334021219164	0.000247457684900681\\
0.105206867102362	0.000247461527123011\\
0.108160363031071	0.000247465587953109\\
0.11119677311207	0.000247469879881512\\
0.114318425012915	0.000247474416099492\\
0.117527711746295	0.000247479210394281\\
0.120827093504478	0.000247484277457703\\
0.124219099545262	0.000247489632799127\\
0.127706330130864	0.000247495292854013\\
0.131291458521247	0.0002475012748838\\
0.134977233023394	0.000247507597274208\\
0.138766479098131	0.000247514279371335\\
0.142662101526074	0.000247521341482653\\
0.146667086634397	0.000247528805337357\\
0.150784504586105	0.000247536693759473\\
0.155017511733577	0.000247545030850455\\
0.159369353038178	0.000247553842006281\\
0.163843364557798	0.000247563154298653\\
0.168442976004232	0.000247572996160243\\
0.173171713372335	0.000247583397603074\\
0.178033201643011	0.000247594390449511\\
0.183031167562061	0.000247606008249228\\
0.188169442497056	0.000247618286486039\\
0.193451965374405	0.000247631262652864\\
0.198882785698881	0.000247644976367229\\
0.204466066657912	0.000247659469465585\\
0.210206088313016	0.000247674786204256\\
0.216107250880838	0.000247690973176814\\
0.222174078106288	0.000247708079793839\\
0.228411220730382	0.000247726158193597\\
0.234823460055428	0.000247745263455297\\
0.241415711610302	0.000247765453780814\\
0.248193028918626	0.000247786790475637\\
0.255160607372719	0.000247809338648808\\
0.262323788216312	0.000247833166743956\\
0.269688062639069	0.000247858347296947\\
0.277259075986048	0.000247884956682867\\
0.285042632085343	0.00024791307579583\\
0.293044697697214	0.00024794279000152\\
0.301271407088116	0.000247974189393624\\
0.309729066733141	0.000248007369026358\\
0.318424160150465	0.000248042429638097\\
0.327363352871525	0.000248079477136339\\
0.336553497550709	0.000248118623671147\\
0.346001639218511	0.000248159987567612\\
0.355715020682139	0.000248203693744102\\
0.365701088077749	0.000248249874046551\\
0.375967496578547	0.000248298667690339\\
0.386522116263126	0.000248350221560846\\
0.397373038148561	0.000248404690812829\\
0.408528580392856	0.00024846223908353\\
0.419997294671531	0.000248523039109062\\
0.431787972733202	0.000248587273196849\\
0.443909653139217	0.000248655133615401\\
0.456371628192476	0.000248726823267251\\
0.46918345106078	0.000248802556090337\\
0.482354943100147	0.000248882557991219\\
0.495896201383721	0.000248967066949264\\
0.509817606442042	0.000249056334161133\\
0.524129830220606	0.000249150624191469\\
0.538843844260822	0.000249250216276515\\
0.55397092811064	0.000249355404579495\\
0.569522677971283	0.000249466499210536\\
0.585511015586724	0.000249583826821753\\
0.601948197382727	0.000249707731695537\\
0.618846823862439	0.000249838576532417\\
0.636219849265749	0.00024997674328989\\
0.654080591499826	0.000250122634050827\\
0.672442742348425	0.000250276672313737\\
0.691320377967813	0.00025043930371539\\
0.710727969677342	0.00025061099722574\\
0.73068039505295	0.000250792246157361\\
0.751192949332097	0.000250983569496447\\
0.772281357138865	0.000251185512882944\\
0.793961784538228	0.000251398649785421\\
0.816250851428723	0.000251623582949794\\
0.839165644283016	0.000251860945419848\\
0.862723729246145	0.000252111402224027\\
0.886943165601471	0.000252375651274272\\
0.911842519614657	0.000252654424967307\\
0.9374408787663	0.000252948491633228\\
0.963757866384109	0.00025325865675598\\
0.990813656685867	0.000253585764516863\\
1.01862899024469	0.000253930699294716\\
1.04722518988843	0.000254294386970283\\
1.07662417704549	0.000254677796456219\\
1.10684848854941	0.000255081941077389\\
1.13792129391532	0.000255507880079437\\
1.16986641310131	0.000255956719908735\\
1.20270833476851	0.000256429615579239\\
1.23647223505372	0.0002569277720829\\
1.27118399686903	0.000257452445509214\\
1.30687022974335	0.000258004944278424\\
1.34355829022083	0.000258586630142544\\
1.38127630283201	0.000259198919283413\\
1.42005318165368	0.000259843282983805\\
1.45991865247398	0.000260521248443585\\
1.50090327557974	0.000261234399249005\\
1.54303846918356	0.000261984375735136\\
1.58635653350859	0.000262772875082093\\
1.63089067554933	0.00026360165121545\\
1.6766750345277	0.000264472514415385\\
1.72374470806362	0.000265387330668859\\
1.77213577908036	0.000266348020641222\\
1.82188534346517	0.000267356558348282\\
1.87303153850644	0.000268414969460612\\
1.9256135721292	0.000269525329118051\\
1.97967175295133	0.000270689759432203\\
2.03524752118358	0.000271910426386749\\
2.09238348039698	0.000273189536304655\\
2.15112343018217	0.000274529331780516\\
2.21151239972549	0.000275932087102544\\
2.27359668232772	0.000277400103058434\\
2.33742387089181	0.000278935700930035\\
2.40304289440697	0.000280541216339566\\
2.47050405545683	0.000282218992047452\\
2.53985906878073	0.000283971370179062\\
2.61116110091746	0.000285800683974979\\
2.68446481096197	0.000287709248511354\\
2.75982639246618	0.00028969935135782\\
2.83730361651621	0.000291773241718695\\
2.9169558760188	0.000293933119880963\\
2.99884423123103	0.000296181125340991\\
3.08303145656828	0.000298519324720025\\
3.16958208872612	0.000300949699049323\\
3.25856247615323	0.000303474130124038\\
3.35004082991313	0.000306094387434082\\
3.44408727597382	0.000308812113845429\\
3.54077390896527	0.000311628810949978\\
3.64017484744614	0.000314545824679081\\
3.74236629072198	0.000317564330803413\\
3.84742657725851	0.000320685319720666\\
3.9554362447347	0.000323909581995575\\
4.06647809178186	0.000327237693787933\\
4.18063724145576	0.000330670002576401\\
4.2980012064908	0.000334206613500566\\
4.41865995638594	0.000337847375525062\\
4.54270598637405	0.000341591869808801\\
4.67023438832734	0.000345439397223153\\
4.80134292365345	0.000349388967481289\\
4.93613209823792	0.000353439289945971\\
5.07470523949047	0.000357588764542268\\
5.21716857555435	0.000361835475019309\\
5.36363131673924	0.000366177182771314\\
5.5142057392403	0.000370611322949424\\
5.66900727120743	0.000375135001888469\\
5.82815458123085	0.000379744996302792\\
5.99176966931062	0.000384437754220503\\
6.15997796038017	0.000389209398073009\\
6.33290840045511	0.000394055729281648\\
6.51069355548146	0.000398972235071733\\
6.69346971295866	0.000403954096948683\\
6.88137698641567	0.000408996201153999\\
7.07455942281988	0.000414093150873932\\
7.27316511300146	0.000419239280050067\\
7.47734630517759	0.000424428669024504\\
7.68725952166374	0.000429655161320231\\
7.90306567886135	0.00043491238200406\\
8.12493021061405	0.00044019375706343\\
8.35302319502678	0.00044549253370374\\
8.58751948484517	0.000450801801535451\\
8.82859884149515	0.00045611451430558\\
9.07644607288536	0.00046142351165593\\
9.33125117507825	0.000466721541590258\\
9.59320947793824	0.000472001282478769\\
9.86252179486878	0.000477255364890514\\
10.1393945767529	0.000482476393145451\\
10.4240400702156	0.000487656965971494\\
10.7166764803286	0.000492789697244484\\
11.0175281378839	0.000497867234499929\\
11.3268256713615	0.000502882278148537\\
11.6448061837269	0.000507827598209758\\
11.9717134341897	0.000512696051155283\\
12.3077980250667	0.000517480594841775\\
12.6533175938894	0.000522174302914445\\
13.0085370109057	0.000526770377530038\\
13.373728582125	0.000531262161738072\\
13.7491722580642	0.000535643150080919\\
14.135155848354	0.000539906998643911\\
14.531975242369	0.00054404753402675\\
14.9399346360526	0.000548058761072616\\
15.359346765109	0.000551934870287519\\
15.7905331447418	0.000555670243800126\\
16.2338243161228	0.00055925946076798\\
16.6895600997802	0.000562697302016772\\
17.1580898561	0.000565978753759434\\
17.6397727531405	0.000569099010652859\\
18.134978041965	0.00057205347804647\\
18.6440853397049	0.000574837773643726\\
19.1674849205682	0.000577447728285707\\
19.705578015018	0.000579879386328299\\
20.2587771173502	0.000582129005147189\\
20.8275063019052	0.000584193054269587\\
21.4122015481573	0.000586068213915479\\
22.0133110749303	0.000587751373008516\\
22.6312956839953	0.000589239626976225\\
23.2666291133146	0.000590530275061319\\
23.9197984002024	0.000591620817524218\\
24.5913042546804	0.000592508952699846\\
25.281661443315	0.000593192574024097\\
25.9913991838293	0.000593669767087669\\
26.7210615507944	0.000593938806890575\\
27.4712078927081	0.000593998155377844\\
28.2424132607844	0.000593846459232788\\
29.0352688497781	0.000593482548089745\\
29.8503824511873	0.000592905433307\\
30.6883789191764	0.000592114307112337\\
31.5499006495809	0.000591108542382524\\
32.4356080723581	0.000589887692941747\\
33.3461801578637	0.000588451494411278\\
34.2823149373397	0.000586799865633681\\
35.2447300380159	0.000584932910572453\\
36.2341632332315	0.000582850920644629\\
37.2513730080021	0.000580554377598116\\
38.2971391404628	0.000578043956514908\\
39.3722632996348	0.000575320529340179\\
40.4775696599732	0.000572385168478017\\
41.6139055331671	0.000569239150607793\\
42.7821420176762	0.000565883960543559\\
43.9831746665022	0.000562321295245114\\
45.217924173707	0.000558553067720625\\
46.4873370802026	0.000554581410945827\\
47.792386499356	0.000550408681834262\\
49.1340728629636	0.000546037464943713\\
50.5134246881677	0.000541470576331742\\
51.9314993659021	0.000536711067289456\\
53.3893839714736	0.00053176222807521\\
54.8881960978967	0.000526627591624268\\
56.4290847126254	0.00052131093734838\\
58.0132310383338	0.00051581629490649\\
59.6418494584247	0.000510147948089778\\
61.3161884479577	0.000504310438688204\\
63.0375315307127	0.00049830857043262\\
64.8071982631197	0.000492147412840938\\
66.6265452458115	0.000485832305004473\\
68.4969671635745	0.000479368859116729\\
70.4198978544929	0.000472762963669849\\
72.3968114091088	0.000466020786114087\\
74.4292233004376	0.000459148774822863\\
76.5186915457083	0.000452153660101949\\
78.6668179007158	0.000445042454053091\\
80.8752490877046	0.000437822448962836\\
83.1456780577206	0.000430501214054811\\
85.4798452884041	0.000423086590229989\\
87.8795401182132	0.000415586682607506\\
90.3466021181053	0.00040800985061778\\
92.882922501725	0.000400364695421251\\
95.4904455751809	0.000392660044458732\\
98.1711702275219	0.000384904933037419\\
100.927151463057	0.000377108582852511\\
103.760501976691	0.000369280377376466\\
106.673393773486	0.00036142983425729\\
109.668059833687	0.000353566574689826\\
112.746795824495	0.000345700290056948\\
115.911961859889	0.000337840705979687\\
119.165984309856	0.000329997544130066\\
122.511357660412	0.000322180482144211\\
125.950646425836	0.00031439911204187\\
129.48648711459	0.00030666289759997\\
133.121590250431	0.000298981131191771\\
136.858742450252	0.00029136289057657\\
140.700808560269	0.000283816996185134\\
144.650733852165	0.000276351969413714\\
148.711546280895	0.000268975992469738\\
152.886358805873	0.000261696870239171\\
157.178371777316	0.000254521994680409\\
161.590875389592	0.000247458312154122\\
166.127252203429	0.000240512294075804\\
170.790979738943	0.00023368991124707\\
175.585633141447	0.000226996612110652\\
180.514887922111	0.000220437305169373\\
185.582522775552	0.000214016345717432\\
190.792422476527	0.000207737526949078\\
196.148580857943	0.000201604075516577\\
201.655103872475	0.00019561865145798\\
207.316212740123	0.000189783352444313\\
213.136247184144	0.000184099722174096\\
219.119668757815	0.000178568762737596\\
225.271064264598	0.00017319095072601\\
231.595149274315	0.000167966256783049\\
238.096771738036	0.000162894168326523\\
244.780915704444	0.000157973715079676\\
251.652705140539	0.000153203497071948\\
258.717407859592	0.000148581714725183\\
265.980439559376	0.000144106200652675\\
273.447367973758	0.000139774452767435\\
281.123917140846	0.000135583668310238\\
289.015971790951	0.000131530778420618\\
297.129581857733	0.000127612482851995\\
305.470967115997	0.000123825284479723\\
314.046521949675	0.000120165523248342\\
322.862820253673	0.000116629409234069\\
331.926620473319	0.0001132130545217\\
341.244870785289	0.00010991250363094\\
350.824714423979	0.000106723762257459\\
360.673495157403	0.000103642824122751\\
370.798762916817	0.000100665695781174\\
381.208279584389	9.77884192505985e-05\\
391.91002494334	9.50070923778264e-05\\
402.912202795135	9.23178869100049e-05\\
414.22324724839	8.97170642275713e-05\\
425.851829184341	8.72009887888414e-05\\
437.806862903817	8.47661393220365e-05\\
450.097512960805	8.24091178422837e-05\\
462.733201187869	8.01266566121058e-05\\
475.723613918789	7.79156231472462e-05\\
489.078709413959	7.57730234295651e-05\\
502.808725494247	7.36960034580278e-05\\
516.92418738916	7.16818493153074e-05\\
531.435915805324	6.97279859044889e-05\\
546.355035221488	6.78319745230933e-05\\
561.69298241638	6.59915094422584e-05\\
577.461515235983	6.4204413648679e-05\\
593.672721606913	6.24686339042181e-05\\
610.339028802862	6.07822352693282e-05\\
627.473212971157	5.9143395223657e-05\\
645.08840892677	5.75503975119018e-05\\
663.198120221268	5.60016258261733e-05\\
681.816229494448	5.44955574305626e-05\\
700.957009116562	5.30307568111064e-05\\
720.635132129306	5.16058694373517e-05\\
740.865683493957	5.02196156920484e-05\\
761.664171655289	4.8870785032845e-05\\
783.046540430118	4.75582304236787e-05\\
805.029181229597	4.62808630715938e-05\\
827.628945624635	4.50376474989905e-05\\
850.863158264058	4.3827596945097e-05\\
874.749630155442	4.26497691458963e-05\\
899.306672318761	4.15032624520481e-05\\
924.553109823358	4.03872123015507e-05\\
950.508296218951	3.93007880351533e-05\\
977.1921283718	3.82431900392045e-05\\
1004.62506171734	3.72136471965341e-05\\
1032.82812594103	3.62114146263429e-05\\
1061.82294109938	3.52357716967831e-05\\
1091.63173419361	3.42860202780397e-05\\
1122.27735620851	3.33614832209169e-05\\
1153.78329962966	3.24615030293465e-05\\
1186.17371645248	3.1585440715754e-05\\
1219.47343669674	3.07326748052204e-05\\
1253.70798744092	2.99026004743149e-05\\
1288.90361239089	2.90946288060752e-05\\
1325.08729199795	2.8308186134475e-05\\
1362.28676414165	2.75427134853109e-05\\
1400.53054539322	2.67976660645585e-05\\
1439.84795287601	2.60725128171017e-05\\
1480.26912673951	2.53667360195864e-05\\
1521.82505326439	2.46798309161073e-05\\
1564.5475886161	2.40113053724693e-05\\
1608.46948326536	2.33606795681987e-05\\
1653.62440709418	2.27274856833263e-05\\
1700.04697520672	2.21112676169947e-05\\
1747.77277446468	2.15115807123911e-05\\
1796.83839076772	2.09279914798245e-05\\
1847.28143709964	2.03600773403719e-05\\
1899.14058236194	1.98074263670366e-05\\
1952.45558101686	1.92696370329293e-05\\
2007.26730356257	1.87463179658114e-05\\
2063.61776786386	1.82370877041136e-05\\
2121.55017136245	1.7741574461233e-05\\
2181.10892419152	1.72594158900535e-05\\
2242.33968321985	1.67902588616195e-05\\
2305.28938705171	1.6333759234251e-05\\
2370.00629200933	1.5889581640334e-05\\
2436.54000912547	1.5457399273273e-05\\
2504.9415421745	1.5036893677082e-05\\
2575.2633267712	1.46277545472457e-05\\
2647.55927056707	1.42296795318949e-05\\
2721.88479457518	1.38423740384742e-05\\
2798.29687565512	1.34655510435269e-05\\
2876.85409019059	1.30989309169168e-05\\
2957.61665899326	1.27422412351263e-05\\
3040.64649346707	1.23952166092546e-05\\
3126.0072430687	1.20575985181991e-05\\
3213.76434410028	1.17291351363766e-05\\
3303.98506987186	1.1409581178494e-05\\
3396.73858227221	1.10986977346171e-05\\
3492.09598478727	1.07962521167241e-05\\
3590.13037700707	1.05020177123018e-05\\
3690.91691066277	1.02157738262066e-05\\
3794.53284723694	9.9373055457801e-06\\
3901.05761719099	9.66640359081566e-06\\
4010.5728808555	9.40286418168628e-06\\
4123.16259102975	9.14648889589791e-06\\
4238.91305733878	8.89708454279411e-06\\
4357.91301239703	8.65446302893043e-06\\
4480.25367982949	8.41844123179771e-06\\
4606.0288442024	8.18884087688958e-06\\
4735.33492291712	7.96548840960458e-06\\
4868.27104012228	7.74821488930452e-06\\
5004.93910270095	7.53685585913564e-06\\
5145.44387839092	7.33125123733008e-06\\
5289.89307609816	7.13124521345596e-06\\
5438.3974284648	6.93668612161229e-06\\
5591.07077675529	6.7474263566446e-06\\
5748.03015812535	6.56332224967033e-06\\
5909.39589534098	6.38423398080243e-06\\
6075.29168901608	6.21002547248866e-06\\
6245.84471243962	6.04056429727839e-06\\
6421.18570906476	5.87572157651789e-06\\
6601.44909273488	5.71537189838376e-06\\
6786.7730507233	5.55939321792688e-06\\
6977.29964966554	5.40766677423069e-06\\
7173.17494446561	5.26007700316255e-06\\
7374.54909025955	5.11651145250936e-06\\
7581.57645752212	4.97686070341311e-06\\
7794.41575040495	4.84101828699139e-06\\
8013.23012839689	4.70888060834988e-06\\
8238.1873313996	4.58034687038627e-06\\
8469.45980831459	4.45531900207288e-06\\
8707.22484923992	4.33370157759962e-06\\
8951.6647213783	4.21540176160256e-06\\
9202.96680876041	4.10032922275596e-06\\
9461.32375589078	3.98839608099373e-06\\
9726.93361542618	3.87951683398222e-06\\
10000	3.77360829822398e-06\\
};
\addlegendentry{CURE iteration $k=1$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.000531049266858364\\
0.0102807322383087	0.000531049245623181\\
0.0105693455355799	0.000531049223169323\\
0.010866061138546	0.000531049199455745\\
0.0111711065050482	0.000531049174423475\\
0.0114847154784029	0.000531049147915669\\
0.0118071284666619	0.000531049119981127\\
0.0121385926269063	0.000531049090415479\\
0.0124793620547131	0.000531049059131324\\
0.0128296979789415	0.000531049026091456\\
0.0131898689619867	0.000531048991205056\\
0.0135601511056563	0.000531048954273984\\
0.0139408282628258	0.000531048915268661\\
0.0143321922550357	0.000531048874062658\\
0.0147345430961984	0.000531048830407156\\
0.0151481892225835	0.000531048784421282\\
0.0155734477292613	0.000531048735697468\\
0.0160106446131832	0.000531048684254954\\
0.0164601150230855	0.000531048629871393\\
0.0169222035164104	0.000531048572390693\\
0.017397264323438	0.000531048511652768\\
0.0178856616188346	0.000531048447427655\\
0.0183877698008233	0.00053104837949602\\
0.0189039737781922	0.000531048307835608\\
0.0194346692653602	0.000531048232033855\\
0.0199802630857255	0.00053104815187306\\
0.0205411734835306	0.000531048067203643\\
0.0211178304444824	0.000531047977701796\\
0.0217106760253726	0.000531047883096441\\
0.0223201646929523	0.000531047783063908\\
0.0229467636723194	0.000531047677388875\\
0.0235909533050864	0.000531047565701496\\
0.0242532274176035	0.000531047447591346\\
0.0249340936995188	0.000531047322823032\\
0.0256340740929651	0.000531047190966134\\
0.0263537051926739	0.000531047051526356\\
0.0270935386573205	0.000531046904185521\\
0.0278541416324177	0.000531046748413093\\
0.0286360971850812	0.000531046583847873\\
0.0294400047510004	0.000531046409885587\\
0.0302664805939569	0.00053104622599505\\
0.0311161582782436	0.00053104603157963\\
0.0319896891543454	0.000531045826208291\\
0.0328877428582551	0.000531045609121994\\
0.0338110078248069	0.000531045379644574\\
0.0347601918154198	0.000531045137137668\\
0.0357360224606579	0.000531044880738277\\
0.0367392478180207	0.000531044609840633\\
0.0377706369453937	0.000531044323520194\\
0.0388309804905961	0.000531044020843703\\
0.0399210912974805	0.000531043700977711\\
0.0410418050290471	0.000531043362815135\\
0.0421939808080503	0.000531043005549019\\
0.0433785018755899	0.00053104262786299\\
0.0445962762681909	0.000531042228523766\\
0.045848237513891	0.000531041806702594\\
0.0471353453478691	0.000531041360756491\\
0.048458586448165	0.000531040889393476\\
0.0498189751920516	0.000531040391283356\\
0.0512175544336424	0.000531039864671434\\
0.0526553963033276	0.000531039308168819\\
0.0541336030296538	0.000531038719995942\\
0.0556533077842765	0.0005310380982852\\
0.0572156755506325	0.000531037441199373\\
0.0588219040169996	0.000531036746769748\\
0.0604732244946265	0.000531036012740581\\
0.0621709028616383	0.00053103523691849\\
0.0639162405334401	0.000531034416951298\\
0.0657105754603627	0.000531033550264342\\
0.0675552831533165	0.000531032634260114\\
0.069451777738237	0.000531031666106038\\
0.071401513040134	0.000531030642903765\\
0.0734059836975721	0.00053102956137506\\
0.0754667263084389	0.000531028418297974\\
0.0775853206078784	0.000531027210150047\\
0.0797633906792928	0.000531025933200403\\
0.0820026061993413	0.000531024583566425\\
0.0843046837178897	0.00053102315708007\\
0.0866713879738923	0.000531021649343034\\
0.0891045332482151	0.000531020055889373\\
0.0916059847544371	0.000531018371681789\\
0.0941776600686952	0.000531016591617268\\
0.0968215305996709	0.000531014710173925\\
0.0995396230998423	0.000531012721647938\\
0.102334021219164	0.000531010619905285\\
0.105206867102362	0.000531008398539582\\
0.108160363031071	0.000531006050686471\\
0.11119677311207	0.000531003569204289\\
0.114318425012915	0.000531000946536189\\
0.117527711746295	0.000530998174541646\\
0.120827093504478	0.000530995244738815\\
0.124219099545262	0.000530992148146512\\
0.127706330130864	0.000530988875318258\\
0.131291458521247	0.000530985416162795\\
0.134977233023394	0.000530981760159844\\
0.138766479098131	0.000530977896107412\\
0.142662101526074	0.000530973812029544\\
0.146667086634397	0.000530969495539854\\
0.150784504586105	0.000530964933409445\\
0.155017511733577	0.000530960111640225\\
0.159369353038178	0.000530955015365942\\
0.163843364557798	0.00053094962911249\\
0.168442976004232	0.00053094393635219\\
0.173171713372335	0.000530937919586221\\
0.178033201643011	0.00053093156043235\\
0.183031167562061	0.000530924839388726\\
0.188169442497056	0.000530917735880706\\
0.193451965374405	0.000530910228165898\\
0.198882785698881	0.000530902293270597\\
0.204466066657912	0.000530893906894811\\
0.210206088313016	0.000530885043414044\\
0.216107250880838	0.000530875675584131\\
0.222174078106288	0.000530865774801275\\
0.228411220730382	0.000530855310775949\\
0.234823460055428	0.000530844251498656\\
0.241415711610302	0.000530832563160429\\
0.248193028918626	0.000530820209855072\\
0.255160607372719	0.000530807153994188\\
0.262323788216312	0.000530793355522803\\
0.269688062639069	0.000530778772357769\\
0.277259075986048	0.000530763359796176\\
0.285042632085343	0.000530747070821191\\
0.293044697697214	0.000530729855689954\\
0.301271407088116	0.000530711661777972\\
0.309729066733141	0.000530692433393075\\
0.318424160150465	0.000530672112055252\\
0.327363352871525	0.0005306506355027\\
0.336553497550709	0.000530627938281263\\
0.346001639218511	0.000530603951147699\\
0.355715020682139	0.000530578600942817\\
0.365701088077749	0.000530551810339097\\
0.375967496578547	0.000530523497680033\\
0.386522116263126	0.00053049357663838\\
0.397373038148561	0.000530461956133822\\
0.408528580392856	0.000530428539839821\\
0.419997294671531	0.000530393226050536\\
0.431787972733202	0.00053035590736786\\
0.443909653139217	0.000530316470255195\\
0.456371628192476	0.000530274794853644\\
0.46918345106078	0.000530230754453899\\
0.482354943100147	0.000530184215488303\\
0.495896201383721	0.000530135036603106\\
0.509817606442042	0.000530083068767645\\
0.524129830220606	0.000530028154286102\\
0.538843844260822	0.000529970126967834\\
0.55397092811064	0.000529908811135573\\
0.569522677971283	0.000529844021381648\\
0.585511015586724	0.000529775561799466\\
0.601948197382727	0.000529703225695285\\
0.618846823862439	0.000529626794894988\\
0.636219849265749	0.000529546039047246\\
0.654080591499826	0.000529460714875957\\
0.672442742348425	0.000529370565823374\\
0.691320377967813	0.000529275320999336\\
0.710727969677342	0.000529174694565658\\
0.73068039505295	0.000529068384837271\\
0.751192949332097	0.000528956073662179\\
0.772281357138865	0.000528837425326721\\
0.793961784538228	0.000528712085589051\\
0.816250851428723	0.000528579680946234\\
0.839165644283016	0.000528439817320391\\
0.862723729246145	0.00052829207943808\\
0.886943165601471	0.000528136029201019\\
0.911842519614657	0.0005279712047949\\
0.9374408787663	0.000527797119546088\\
0.963757866384109	0.000527613260419501\\
0.990813656685867	0.000527419086830692\\
1.01862899024469	0.000527214029345195\\
1.04722518988843	0.000526997488064008\\
1.07662417704549	0.000526768831235095\\
1.10684848854941	0.000526527393616835\\
1.13792129391532	0.000526272475006307\\
1.16986641310131	0.000526003338392184\\
1.20270833476851	0.000525719208241198\\
1.23647223505372	0.000525419268853111\\
1.27118399686903	0.000525102662333831\\
1.30687022974335	0.000524768486776884\\
1.34355829022083	0.00052441579416846\\
1.38127630283201	0.000524043588605413\\
1.42005318165368	0.000523650823897956\\
1.45991865247398	0.000523236401698338\\
1.50090327557974	0.000522799169202415\\
1.54303846918356	0.000522337917024137\\
1.58635653350859	0.000521851376886199\\
1.63089067554933	0.000521338219398234\\
1.6766750345277	0.000520797051777251\\
1.72374470806362	0.000520226415551635\\
1.77213577908036	0.000519624784318693\\
1.82188534346517	0.000518990561520509\\
1.87303153850644	0.0005183220781219\\
1.9256135721292	0.000517617590575399\\
1.97967175295133	0.000516875278617545\\
2.03524752118358	0.00051609324338444\\
2.09238348039698	0.000515269505469837\\
2.15112343018217	0.000514402003200214\\
2.21151239972549	0.000513488591086903\\
2.27359668232772	0.000512527038484146\\
2.33742387089181	0.000511515028428667\\
2.40304289440697	0.000510450156858764\\
2.47050405545683	0.000509329932084056\\
2.53985906878073	0.000508151774612687\\
2.61116110091746	0.000506913017442386\\
2.68446481096197	0.000505610906713529\\
2.75982639246618	0.000504242603087942\\
2.83730361651621	0.000502805183330077\\
2.9169558760188	0.000501295642954959\\
2.99884423123103	0.000499710899245136\\
3.08303145656828	0.000498047795174793\\
3.16958208872612	0.000496303104160116\\
3.25856247615323	0.000494473535379758\\
3.35004082991313	0.000492555740713452\\
3.44408727597382	0.000490546322158133\\
3.54077390896527	0.000488441840270564\\
3.64017484744614	0.000486238824083659\\
3.74236629072198	0.000483933782289596\\
3.84742657725851	0.000481523215130241\\
3.9554362447347	0.000479003628102903\\
4.06647809178186	0.000476371546788895\\
4.18063724145576	0.000473623532992754\\
4.2980012064908	0.000470756202492365\\
4.41865995638594	0.000467766243320688\\
4.54270598637405	0.000464650437022566\\
4.67023438832734	0.000461405679440804\\
4.80134292365345	0.000458029003434341\\
4.93613209823792	0.000454517603389556\\
5.07470523949047	0.000450868859569562\\
5.21716857555435	0.000447080364507476\\
5.36363131673924	0.000443149949105759\\
5.5142057392403	0.000439075710155709\\
5.66900727120743	0.000434856037812341\\
5.82815458123085	0.000430489643246542\\
5.99176966931062	0.000425975585861529\\
6.15997796038017	0.000421313300719721\\
6.33290840045511	0.00041650262440247\\
6.51069355548146	0.000411543820478136\\
6.69346971295866	0.000406437603117963\\
6.88137698641567	0.000401185158768987\\
7.07455942281988	0.000395788166478035\\
7.27316511300146	0.000390248814679327\\
7.47734630517759	0.00038456981583805\\
7.68725952166374	0.00037875441773243\\
7.90306567886135	0.000372806411169269\\
8.12493021061405	0.000366730134000121\\
8.35302319502678	0.000360530471200479\\
8.58751948484517	0.000354212850641317\\
8.82859884149515	0.000347783234527277\\
9.07644607288536	0.000341248106611895\\
9.33125117507825	0.000334614454624526\\
9.59320947793824	0.000327889748483665\\
9.86252179486878	0.000321081914075235\\
10.1393945767529	0.000314199302845417\\
10.4240400702156	0.00030725065734177\\
10.7166764803286	0.000300245073316845\\
11.0175281378839	0.000293191957918545\\
11.3268256713615	0.000286100985548062\\
11.6448061837269	0.000278982050526131\\
11.9717134341897	0.000271845218165022\\
12.3077980250667	0.000264700673858783\\
12.6533175938894	0.000257558671377504\\
13.0085370109057	0.000250429480222938\\
13.373728582125	0.000243323333557802\\
13.7491722580642	0.000236250376014883\\
14.135155848354	0.000229220612969367\\
14.531975242369	0.000222243861276609\\
14.9399346360526	0.000215329701705354\\
15.359346765109	0.000208487434421847\\
15.7905331447418	0.000201726036739994\\
16.2338243161228	0.000195054124271294\\
16.6895600997802	0.000188479915698753\\
17.1580898561	0.000182011201039045\\
17.6397727531405	0.000175655313931532\\
18.134978041965	0.000169419107908785\\
18.6440853397049	0.000163308936833206\\
19.1674849205682	0.000157330639198266\\
19.705578015018	0.000151489526826049\\
20.2587771173502	0.00014579037708709\\
20.8275063019052	0.000140237429210698\\
21.4122015481573	0.000134834384023476\\
22.0133110749303	0.000129584406951186\\
22.6312956839953	0.000124490134237744\\
23.2666291133146	0.000119553681719909\\
23.9197984002024	0.000114776656114863\\
24.5913042546804	0.000110160168369902\\
25.281661443315	0.000105704848713642\\
25.9913991838293	0.000101410863128262\\
26.7210615507944	9.72779307960465e-05\\
27.4712078927081	9.33053424585043e-05\\
28.2424132607844	8.94919791448895e-05\\
29.0352688497781	8.58363310702144e-05\\
29.8503824511873	8.23365167982742e-05\\
30.6883789191764	7.89903020570272e-05\\
31.5499006495809	7.57951185057178e-05\\
32.4356080723581	7.27480822112411e-05\\
33.3461801578637	6.98460118708511e-05\\
34.2823149373397	6.70854470472622e-05\\
35.2447300380159	6.4462666267857e-05\\
36.2341632332315	6.19737053351608e-05\\
37.2513730080021	5.96143761577488e-05\\
38.2971391404628	5.73802859037074e-05\\
39.3722632996348	5.52668573299059e-05\\
40.4775696599732	5.32693499177773e-05\\
41.6139055331671	5.13828822435797e-05\\
42.7821420176762	4.96024556787638e-05\\
43.9831746665022	4.79229793345172e-05\\
45.217924173707	4.63392962108483e-05\\
46.4873370802026	4.48462104157584e-05\\
47.792386499356	4.34385150920544e-05\\
49.1340728629636	4.21110207907517e-05\\
50.5134246881677	4.0858583772067e-05\\
51.9314993659021	3.96761338109206e-05\\
53.3893839714736	3.85587009682088e-05\\
54.8881960978967	3.75014409222354e-05\\
56.4290847126254	3.64996582770004e-05\\
58.0132310383338	3.55488276105326e-05\\
59.6418494584247	3.46446118078956e-05\\
61.3161884479577	3.37828775858458e-05\\
63.0375315307127	3.29597079738889e-05\\
64.8071982631197	3.21714118239646e-05\\
66.6265452458115	3.14145303211118e-05\\
68.4969671635745	3.06858407096424e-05\\
70.4198978544929	2.99823573638511e-05\\
72.3968114091088	2.93013305061109e-05\\
74.4292233004376	2.8640242793884e-05\\
76.5186915457083	2.79968040908908e-05\\
78.6668179007158	2.7368944718827e-05\\
80.8752490877046	2.67548074239514e-05\\
83.1456780577206	2.61527383874343e-05\\
85.4798452884041	2.55612774363688e-05\\
87.8795401182132	2.49791477679474e-05\\
90.3466021181053	2.44052452396077e-05\\
92.882922501725	2.38386275329126e-05\\
95.4904455751809	2.32785031874088e-05\\
98.1711702275219	2.27242206935047e-05\\
100.927151463057	2.21752577059652e-05\\
103.760501976691	2.16312104220318e-05\\
106.673393773486	2.10917832245537e-05\\
109.668059833687	2.05567785828479e-05\\
112.746795824495	2.00260872661315e-05\\
115.911961859889	1.9499678897082e-05\\
119.165984309856	1.89775928438809e-05\\
122.511357660412	1.84599294890404e-05\\
125.950646425836	1.79468418696464e-05\\
129.48648711459	1.74385277063072e-05\\
133.121590250431	1.69352218408394e-05\\
136.858742450252	1.64371890798078e-05\\
140.700808560269	1.59447174609991e-05\\
144.650733852165	1.54581119445875e-05\\
148.711546280895	1.49776885570148e-05\\
152.886358805873	1.4503768959748e-05\\
157.178371777316	1.40366754895084e-05\\
161.590875389592	1.35767266433124e-05\\
166.127252203429	1.31242330139878e-05\\
170.790979738943	1.2679493693649e-05\\
175.585633141447	1.22427931105638e-05\\
180.514887922111	1.18143983168429e-05\\
185.582522775552	1.13945567101543e-05\\
190.792422476527	1.09834941533517e-05\\
196.148580857943	1.05814135149375e-05\\
201.655103872475	1.01884935710836e-05\\
207.316212740123	9.80488827472501e-06\\
213.136247184144	9.43072634995731e-06\\
219.119668757815	9.06611118820559e-06\\
225.271064264598	8.71112103196885e-06\\
231.595149274315	8.36580939407607e-06\\
238.096771738036	8.03020570483603e-06\\
244.780915704444	7.70431613973816e-06\\
251.652705140539	7.3881246151766e-06\\
258.717407859592	7.08159391046884e-06\\
265.980439559376	6.78466689587819e-06\\
273.447367973758	6.49726784009774e-06\\
281.123917140846	6.21930377046735e-06\\
289.015971790951	5.95066586725254e-06\\
297.129581857733	5.69123086612964e-06\\
305.470967115997	5.44086245790689e-06\\
314.046521949675	5.19941266465398e-06\\
322.862820253673	4.9667231733058e-06\\
331.926620473319	4.74262662764093e-06\\
341.244870785289	4.52694785884356e-06\\
350.824714423979	4.31950504623713e-06\\
360.673495157403	4.12011081172731e-06\\
370.798762916817	3.92857323237236e-06\\
381.208279584389	3.74469677427026e-06\\
391.91002494334	3.56828315403565e-06\\
402.912202795135	3.39913210574433e-06\\
414.22324724839	3.23704209226089e-06\\
425.851829184341	3.081810917014e-06\\
437.806862903817	2.93323628210701e-06\\
450.097512960805	2.79111627670886e-06\\
462.733201187869	2.65524979558252e-06\\
475.723613918789	2.5254369113042e-06\\
489.078709413959	2.40147919023798e-06\\
502.808725494247	2.28317996959506e-06\\
516.92418738916	2.17034459141462e-06\\
531.435915805324	2.06278060750654e-06\\
546.355035221488	1.96029795890627e-06\\
561.69298241638	1.8627091359833e-06\\
577.461515235983	1.7698293222947e-06\\
593.672721606913	1.68147652997077e-06\\
610.339028802862	1.59747172853985e-06\\
627.473212971157	1.51763897412165e-06\\
645.08840892677	1.44180553669856e-06\\
663.198120221268	1.36980203424441e-06\\
681.816229494448	1.30146256714077e-06\\
700.957009116562	1.2366248612149e-06\\
720.635132129306	1.17513041195854e-06\\
740.865683493957	1.1168246364615e-06\\
761.664171655289	1.06155702244505e-06\\
783.046540430118	1.00918127938441e-06\\
805.029181229597	9.59555484672114e-07\\
827.628945624635	9.12542218574177e-07\\
850.863158264058	8.680087045156e-07\\
874.749630155442	8.25826911230132e-07\\
899.306672318761	7.85873654555004e-07\\
924.553109823358	7.48030675047055e-07\\
950.508296218951	7.12184690447616e-07\\
977.1921283718	6.78227422666473e-07\\
1004.62506171734	6.46055599925104e-07\\
1032.82812594103	6.15570932392088e-07\\
1061.82294109938	5.86680055474155e-07\\
1091.63173419361	5.5929445333352e-07\\
1122.27735620851	5.33330350156944e-07\\
1153.78329962966	5.08708586855664e-07\\
1186.17371645248	4.85354468508333e-07\\
1219.47343669674	4.63197598891408e-07\\
1253.70798744092	4.42171700379336e-07\\
1288.90361239089	4.22214421164024e-07\\
1325.08729199795	4.03267139380691e-07\\
1362.28676414165	3.85274751802932e-07\\
1400.53054539322	3.68185475311387e-07\\
1439.84795287601	3.51950639192094e-07\\
1480.26912673951	3.36524487126737e-07\\
1521.82505326439	3.21863982048281e-07\\
1564.5475886161	3.07928623351669e-07\\
1608.46948326536	2.94680263515274e-07\\
1653.62440709418	2.82082951324315e-07\\
1700.04697520672	2.70102770738381e-07\\
1747.77277446468	2.58707696051616e-07\\
1796.83839076772	2.47867466183698e-07\\
1847.28143709964	2.37553456179473e-07\\
1899.14058236194	2.27738570773142e-07\\
1952.45558101686	2.18397143192663e-07\\
2007.26730356257	2.09504843474159e-07\\
2063.61776786386	2.01038596814696e-07\\
2121.55017136245	1.92976509424221e-07\\
2181.10892419152	1.85297802686202e-07\\
2242.33968321985	1.77982745581233e-07\\
2305.28938705171	1.71012607624203e-07\\
2370.00629200933	1.64369602815624e-07\\
2436.54000912547	1.58036842684758e-07\\
2504.9415421745	1.51998295652601e-07\\
2575.2633267712	1.46238743178459e-07\\
2647.55927056707	1.40743743364792e-07\\
2721.88479457518	1.35499594911009e-07\\
2798.29687565512	1.30493306282996e-07\\
2876.85409019059	1.25712554275241e-07\\
2957.61665899326	1.21145662580665e-07\\
3040.64649346707	1.16781569463661e-07\\
3126.0072430687	1.12609794543482e-07\\
3213.76434410028	1.0862041838591e-07\\
3303.98506987186	1.04804048684359e-07\\
3396.73858227221	1.01151799985855e-07\\
3492.09598478727	9.76552689627688e-08\\
3590.13037700707	9.43065034887946e-08\\
3690.91691066277	9.10979930626301e-08\\
3794.53284723694	8.80226313688733e-08\\
3901.05761719099	8.5073707886613e-08\\
4010.5728808555	8.22448784957558e-08\\
4123.16259102975	7.9530154839263e-08\\
4238.91305733878	7.69238763496916e-08\\
4357.91301239703	7.44206986030071e-08\\
4480.25367982949	7.20155747031455e-08\\
4606.0288442024	6.97037372266539e-08\\
4735.33492291712	6.7480689470115e-08\\
4868.27104012228	6.53421775266721e-08\\
5004.93910270095	6.32841900615792e-08\\
5145.44387839092	6.13029383693747e-08\\
5289.89307609816	5.93948390962161e-08\\
5438.3974284648	5.75565157800344e-08\\
5591.07077675529	5.57847699788436e-08\\
5748.03015812535	5.40765863211231e-08\\
5909.39589534098	5.24291106946146e-08\\
6075.29168901608	5.08396472744365e-08\\
6245.84471243962	4.93056448242565e-08\\
6421.18570906476	4.78246935550653e-08\\
6601.44909273488	4.63945091144904e-08\\
6786.7730507233	4.50129319861688e-08\\
6977.29964966554	4.36779163888542e-08\\
7173.17494446561	4.23875244189818e-08\\
7374.54909025955	4.11399208684979e-08\\
7581.57645752212	3.99333636641956e-08\\
7794.41575040495	3.87662017849362e-08\\
8013.23012839689	3.76368682930096e-08\\
8238.1873313996	3.65438751247349e-08\\
8469.45980831459	3.54858072086803e-08\\
8707.22484923992	3.44613248103754e-08\\
8951.6647213783	3.34691452456728e-08\\
9202.96680876041	3.25080567640048e-08\\
9461.32375589078	3.15769001421323e-08\\
9726.93361542618	3.06745738291368e-08\\
10000	2.9800026499489e-08\\
};
\addlegendentry{CURE iteration $k=2$}

\addplot [color=green!36!orange, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.01	3.23237269322815e-05\\
0.0102807322383087	3.23237256819868e-05\\
0.0105693455355799	3.23237243508459e-05\\
0.010866061138546	3.23237229625946e-05\\
0.0111711065050482	3.23237215267304e-05\\
0.0114847154784029	3.23237199587817e-05\\
0.0118071284666619	3.2323718384029e-05\\
0.0121385926269063	3.23237166789512e-05\\
0.0124793620547131	3.2323714841596e-05\\
0.0128296979789415	3.23237129250622e-05\\
0.0131898689619867	3.23237109339828e-05\\
0.0135601511056563	3.23237087711117e-05\\
0.0139408282628258	3.23237065134942e-05\\
0.0143321922550357	3.23237041474026e-05\\
0.0147345430961984	3.2323701543149e-05\\
0.0151481892225835	3.23236989457352e-05\\
0.0155734477292613	3.23236960806868e-05\\
0.0160106446131832	3.23236931078735e-05\\
0.0164601150230855	3.23236899536041e-05\\
0.0169222035164104	3.23236866189014e-05\\
0.017397264323438	3.23236831097376e-05\\
0.0178856616188346	3.23236793716692e-05\\
0.0183877698008233	3.23236753708732e-05\\
0.0189039737781922	3.23236712811365e-05\\
0.0194346692653602	3.2323666897153e-05\\
0.0199802630857255	3.23236622202513e-05\\
0.0205411734835306	3.23236573323356e-05\\
0.0211178304444824	3.23236521542888e-05\\
0.0217106760253726	3.23236466736416e-05\\
0.0223201646929523	3.23236408400665e-05\\
0.0229467636723194	3.23236347271166e-05\\
0.0235909533050864	3.23236282702994e-05\\
0.0242532274176035	3.23236213819343e-05\\
0.0249340936995188	3.23236141676969e-05\\
0.0256340740929651	3.23236065576993e-05\\
0.0263537051926739	3.23235984387186e-05\\
0.0270935386573205	3.23235898952855e-05\\
0.0278541416324177	3.23235808225597e-05\\
0.0286360971850812	3.23235713092036e-05\\
0.0294400047510004	3.23235612264953e-05\\
0.0302664805939569	3.23235505458398e-05\\
0.0311161582782436	3.23235392018223e-05\\
0.0319896891543454	3.2323527324781e-05\\
0.0328877428582551	3.23235147491417e-05\\
0.0338110078248069	3.23235014259348e-05\\
0.0347601918154198	3.23234873796632e-05\\
0.0357360224606579	3.23234724480332e-05\\
0.0367392478180207	3.23234567657003e-05\\
0.0377706369453937	3.23234401908581e-05\\
0.0388309804905961	3.23234226175272e-05\\
0.0399210912974805	3.23234040865348e-05\\
0.0410418050290471	3.23233844150011e-05\\
0.0421939808080503	3.23233637725199e-05\\
0.0433785018755899	3.23233418752068e-05\\
0.0445962762681909	3.23233185809601e-05\\
0.045848237513891	3.23232942138754e-05\\
0.0471353453478691	3.23232683501442e-05\\
0.048458586448165	3.23232409859668e-05\\
0.0498189751920516	3.23232121526099e-05\\
0.0512175544336424	3.232318153472e-05\\
0.0526553963033276	3.23231492641666e-05\\
0.0541336030296538	3.23231151690584e-05\\
0.0556533077842765	3.23230790809969e-05\\
0.0572156755506325	3.23230409585005e-05\\
0.0588219040169996	3.23230007308449e-05\\
0.0604732244946265	3.23229581485877e-05\\
0.0621709028616383	3.23229131385626e-05\\
0.0639162405334401	3.23228655895363e-05\\
0.0657105754603627	3.23228152955168e-05\\
0.0675552831533165	3.23227621622591e-05\\
0.069451777738237	3.2322706003095e-05\\
0.071401513040134	3.23226467159975e-05\\
0.0734059836975721	3.23225839786907e-05\\
0.0754667263084389	3.2322517692874e-05\\
0.0775853206078784	3.23224476378012e-05\\
0.0797633906792928	3.23223735722673e-05\\
0.0820026061993413	3.23222953017603e-05\\
0.0843046837178897	3.23222125564392e-05\\
0.0866713879738923	3.2322125058054e-05\\
0.0891045332482151	3.2322032694559e-05\\
0.0916059847544371	3.23219350314115e-05\\
0.0941776600686952	3.23218318295144e-05\\
0.0968215305996709	3.23217227082092e-05\\
0.0995396230998423	3.23216073969076e-05\\
0.102334021219164	3.23214855044493e-05\\
0.105206867102362	3.23213566937332e-05\\
0.108160363031071	3.23212205154991e-05\\
0.11119677311207	3.2321076607612e-05\\
0.114318425012915	3.23209245784526e-05\\
0.117527711746295	3.23207638612829e-05\\
0.120827093504478	3.23205939782837e-05\\
0.124219099545262	3.23204144077278e-05\\
0.127706330130864	3.23202246434715e-05\\
0.131291458521247	3.23200240439606e-05\\
0.134977233023394	3.2319812074977e-05\\
0.138766479098131	3.23195880892372e-05\\
0.142662101526074	3.23193512669733e-05\\
0.146667086634397	3.23191010101389e-05\\
0.150784504586105	3.23188365496739e-05\\
0.155017511733577	3.23185570560716e-05\\
0.159369353038178	3.23182615812623e-05\\
0.163843364557798	3.23179493580638e-05\\
0.168442976004232	3.23176194036213e-05\\
0.173171713372335	3.23172706481661e-05\\
0.178033201643011	3.23169020709287e-05\\
0.183031167562061	3.23165125193413e-05\\
0.188169442497056	3.23161008102557e-05\\
0.193451965374405	3.23156656947489e-05\\
0.198882785698881	3.23152058568714e-05\\
0.204466066657912	3.23147198850695e-05\\
0.210206088313016	3.23142063424658e-05\\
0.216107250880838	3.23136635495275e-05\\
0.222174078106288	3.2313089915285e-05\\
0.228411220730382	3.23124836979731e-05\\
0.234823460055428	3.23118430566702e-05\\
0.241415711610302	3.2311166062639e-05\\
0.248193028918626	3.23104505045976e-05\\
0.255160607372719	3.23096943910074e-05\\
0.262323788216312	3.23088952927912e-05\\
0.269688062639069	3.23080508795832e-05\\
0.277259075986048	3.23071584629223e-05\\
0.285042632085343	3.23062154157315e-05\\
0.293044697697214	3.23052189021812e-05\\
0.301271407088116	3.23041658657754e-05\\
0.309729066733141	3.23030529943445e-05\\
0.318424160150465	3.23018771389438e-05\\
0.327363352871525	3.23006345222874e-05\\
0.336553497550709	3.22993214706007e-05\\
0.346001639218511	3.22979340201994e-05\\
0.355715020682139	3.22964679841352e-05\\
0.365701088077749	3.22949189087196e-05\\
0.375967496578547	3.22932821280384e-05\\
0.386522116263126	3.22915526589487e-05\\
0.397373038148561	3.2289725351092e-05\\
0.408528580392856	3.22877946656197e-05\\
0.419997294671531	3.22857548027153e-05\\
0.431787972733202	3.22835996752573e-05\\
0.443909653139217	3.22813227740392e-05\\
0.456371628192476	3.22789172907006e-05\\
0.46918345106078	3.22763759408432e-05\\
0.482354943100147	3.22736912739676e-05\\
0.495896201383721	3.22708551714537e-05\\
0.509817606442042	3.22678592940921e-05\\
0.524129830220606	3.22646945716348e-05\\
0.538843844260822	3.22613517339356e-05\\
0.55397092811064	3.22578208394575e-05\\
0.569522677971283	3.2254091482972e-05\\
0.585511015586724	3.22501525709741e-05\\
0.601948197382727	3.2245992527716e-05\\
0.618846823862439	3.22415991809411e-05\\
0.636219849265749	3.22369596713409e-05\\
0.654080591499826	3.22320603488569e-05\\
0.672442742348425	3.22268870115486e-05\\
0.691320377967813	3.22214246063921e-05\\
0.710727969677342	3.22156573131529e-05\\
0.73068039505295	3.22095684336966e-05\\
0.751192949332097	3.22031405174479e-05\\
0.772281357138865	3.21963551593912e-05\\
0.793961784538228	3.21891929375868e-05\\
0.816250851428723	3.21816335350204e-05\\
0.839165644283016	3.21736554957078e-05\\
0.862723729246145	3.21652364700318e-05\\
0.886943165601471	3.21563528316161e-05\\
0.911842519614657	3.21469798146385e-05\\
0.9374408787663	3.21370915041782e-05\\
0.963757866384109	3.21266606551631e-05\\
0.990813656685867	3.21156587295018e-05\\
1.01862899024469	3.21040558872096e-05\\
1.04722518988843	3.20918208473608e-05\\
1.07662417704549	3.20789209020706e-05\\
1.10684848854941	3.20653218448449e-05\\
1.13792129391532	3.2050987967402e-05\\
1.16986641310131	3.20358819722913e-05\\
1.20270833476851	3.20199649471267e-05\\
1.23647223505372	3.20031963751718e-05\\
1.27118399686903	3.19855340544089e-05\\
1.30687022974335	3.196693409762e-05\\
1.34355829022083	3.19473509172411e-05\\
1.38127630283201	3.19267372034917e-05\\
1.42005318165368	3.19050439553544e-05\\
1.45991865247398	3.18822204508903e-05\\
1.50090327557974	3.18582143100841e-05\\
1.54303846918356	3.18329714930129e-05\\
1.58635653350859	3.18064363860379e-05\\
1.63089067554933	3.17785518665458e-05\\
1.6766750345277	3.1749259377307e-05\\
1.72374470806362	3.17184991191054e-05\\
1.77213577908036	3.1686210084827e-05\\
1.82188534346517	3.16523302307035e-05\\
1.87303153850644	3.16167968772646e-05\\
1.9256135721292	3.15795466777299e-05\\
1.97967175295133	3.15405162224671e-05\\
2.03524752118358	3.14996421003323e-05\\
2.09238348039698	3.14568613972723e-05\\
2.15112343018217	3.14121121387294e-05\\
2.21151239972549	3.13653338855802e-05\\
2.27359668232772	3.13164683262757e-05\\
2.33742387089181	3.12654596032175e-05\\
2.40304289440697	3.12122555631288e-05\\
2.47050405545683	3.11568083565926e-05\\
2.53985906878073	3.10990753143283e-05\\
2.61116110091746	3.10390202520606e-05\\
2.68446481096197	3.09766142686927e-05\\
2.75982639246618	3.09118376047549e-05\\
2.83730361651621	3.08446804226049e-05\\
2.9169558760188	3.07751449949716e-05\\
2.99884423123103	3.07032471052511e-05\\
3.08303145656828	3.06290181289847e-05\\
3.16958208872612	3.05525070989609e-05\\
3.25856247615323	3.04737826139431e-05\\
3.35004082991313	3.03929358536108e-05\\
3.44408727597382	3.03100829137056e-05\\
3.54077390896527	3.02253674096231e-05\\
3.64017484744614	3.01389636476165e-05\\
3.74236629072198	3.00510798371261e-05\\
3.84742657725851	2.99619611281091e-05\\
3.9554362447347	2.98718931622635e-05\\
4.06647809178186	2.97812055189232e-05\\
4.18063724145576	2.96902752877043e-05\\
4.2980012064908	2.95995305427929e-05\\
4.41865995638594	2.95094540277766e-05\\
4.54270598637405	2.94205862944506e-05\\
4.67023438832734	2.93335290228826e-05\\
4.80134292365345	2.92489479591713e-05\\
4.93613209823792	2.91675750816261e-05\\
5.07470523949047	2.90902107562289e-05\\
5.21716857555435	2.90177245883665e-05\\
5.36363131673924	2.89510560690225e-05\\
5.5142057392403	2.88912136147841e-05\\
5.66900727120743	2.88392726432071e-05\\
5.82815458123085	2.87963722122585e-05\\
5.99176966931062	2.87637104496184e-05\\
6.15997796038017	2.87425375638151e-05\\
6.33290840045511	2.87341478901035e-05\\
6.51069355548146	2.87398693107578e-05\\
6.69346971295866	2.87610512102955e-05\\
6.88137698641567	2.87990505960879e-05\\
7.07455942281988	2.88552158040414e-05\\
7.27316511300146	2.89308694883596e-05\\
7.47734630517759	2.90272896041351e-05\\
7.68725952166374	2.91456898087163e-05\\
7.90306567886135	2.928719920995e-05\\
8.12493021061405	2.94528421400795e-05\\
8.35302319502678	2.96435185544669e-05\\
8.58751948484517	2.98599854092293e-05\\
8.82859884149515	3.01028396607896e-05\\
9.07644607288536	3.0372504039809e-05\\
9.33125117507825	3.06692146028514e-05\\
9.59320947793824	3.09930119374805e-05\\
9.86252179486878	3.13437355246791e-05\\
10.1393945767529	3.17210213003323e-05\\
10.4240400702156	3.21243029639228e-05\\
10.7166764803286	3.25528157593763e-05\\
11.0175281378839	3.30056045575094e-05\\
11.3268256713615	3.34815332325845e-05\\
11.6448061837269	3.39792975272619e-05\\
11.9717134341897	3.44974389884898e-05\\
12.3077980250667	3.50343608722809e-05\\
12.6533175938894	3.55883448308486e-05\\
13.0085370109057	3.61575682461972e-05\\
13.373728582125	3.67401219938503e-05\\
13.7491722580642	3.73340278333668e-05\\
14.135155848354	3.7937255651887e-05\\
14.531975242369	3.85477401082517e-05\\
14.9399346360526	3.91633961936199e-05\\
15.359346765109	3.97821344051008e-05\\
15.7905331447418	4.0401874380077e-05\\
16.2338243161228	4.10205575828613e-05\\
16.6895600997802	4.1636159012542e-05\\
17.1580898561	4.22466974965337e-05\\
17.6397727531405	4.28502449390852e-05\\
18.134978041965	4.34449343619225e-05\\
18.6440853397049	4.40289668903376e-05\\
19.1674849205682	4.46006174649036e-05\\
19.705578015018	4.51582397468276e-05\\
20.2587771173502	4.57002697770243e-05\\
20.8275063019052	4.62252288647898e-05\\
21.4122015481573	4.67317255260517e-05\\
22.0133110749303	4.72184565641855e-05\\
22.6312956839953	4.76842074736198e-05\\
23.2666291133146	4.81278521152052e-05\\
23.9197984002024	4.85483517778447e-05\\
24.5913042546804	4.89447537381945e-05\\
25.281661443315	4.93161892548582e-05\\
25.9913991838293	4.96618713737249e-05\\
26.7210615507944	4.99810920279784e-05\\
27.4712078927081	5.02732192955309e-05\\
28.2424132607844	5.05376942476117e-05\\
29.0352688497781	5.07740275358149e-05\\
29.8503824511873	5.09817961967489e-05\\
30.6883789191764	5.11606401535864e-05\\
31.5499006495809	5.13102588821312e-05\\
32.4356080723581	5.14304080779343e-05\\
33.3461801578637	5.15208963664522e-05\\
34.2823149373397	5.15815822849804e-05\\
35.2447300380159	5.16123712550306e-05\\
36.2341632332315	5.16132128028517e-05\\
37.2513730080021	5.15840979906745e-05\\
38.2971391404628	5.15250569416915e-05\\
39.3722632996348	5.14361567223263e-05\\
40.4775696599732	5.13174993426061e-05\\
41.6139055331671	5.11692199875909e-05\\
42.7821420176762	5.09914855416852e-05\\
43.9831746665022	5.07844932346815e-05\\
45.217924173707	5.05484695850864e-05\\
46.4873370802026	5.02836695562787e-05\\
47.792386499356	4.9990375830264e-05\\
49.1340728629636	4.96688984683651e-05\\
50.5134246881677	4.93195746136194e-05\\
51.9314993659021	4.89427684527538e-05\\
53.3893839714736	4.85388713556847e-05\\
54.8881960978967	4.81083022181018e-05\\
56.4290847126254	4.76515079152133e-05\\
58.0132310383338	4.71689639606814e-05\\
59.6418494584247	4.66611752698606e-05\\
61.3161884479577	4.61286770674503e-05\\
63.0375315307127	4.55720358665043e-05\\
64.8071982631197	4.49918505477084e-05\\
66.6265452458115	4.43887534660411e-05\\
68.4969671635745	4.37634116016054e-05\\
70.4198978544929	4.31165276663672e-05\\
72.3968114091088	4.24488411918687e-05\\
74.4292233004376	4.17611295077975e-05\\
76.5186915457083	4.10542085940965e-05\\
78.6668179007158	4.03289337879225e-05\\
80.8752490877046	3.95862002358989e-05\\
83.1456780577206	3.88269431482897e-05\\
85.4798452884041	3.80521377033836e-05\\
87.8795401182132	3.72627986851089e-05\\
90.3466021181053	3.64599796835569e-05\\
92.882922501725	3.56447719780673e-05\\
95.4904455751809	3.48183029447633e-05\\
98.1711702275219	3.39817340581605e-05\\
100.927151463057	3.31362584517922e-05\\
103.760501976691	3.22830980079271e-05\\
106.673393773486	3.1423500040911e-05\\
109.668059833687	3.05587335335872e-05\\
112.746795824495	2.96900849799639e-05\\
115.911961859889	2.88188538694388e-05\\
119.165984309856	2.79463478332238e-05\\
122.511357660412	2.70738775243272e-05\\
125.950646425836	2.62027512671366e-05\\
129.48648711459	2.53342695440507e-05\\
133.121590250431	2.44697193883039e-05\\
136.858742450252	2.36103687445132e-05\\
140.700808560269	2.27574608607901e-05\\
144.650733852165	2.19122087837575e-05\\
148.711546280895	2.10757900387904e-05\\
152.886358805873	2.02493415182534e-05\\
157.178371777316	1.94339546864879e-05\\
161.590875389592	1.86306711198147e-05\\
166.127252203429	1.7840478432202e-05\\
170.790979738943	1.70643066483528e-05\\
175.585633141447	1.63030250249536e-05\\
180.514887922111	1.55574393679643e-05\\
185.582522775552	1.48282898578001e-05\\
190.792422476527	1.41162493652385e-05\\
196.148580857943	1.34219223018098e-05\\
201.655103872475	1.27458439518136e-05\\
207.316212740123	1.20884803077901e-05\\
213.136247184144	1.14502283637435e-05\\
219.119668757815	1.08314168500873e-05\\
225.271064264598	1.02323073935287e-05\\
231.595149274315	9.65309604040461e-06\\
238.096771738036	9.09391513882478e-06\\
244.780915704444	8.55483551797103e-06\\
251.652705140539	8.03586894555805e-06\\
258.717407859592	7.53697081208134e-06\\
265.980439559376	7.05804301483735e-06\\
273.447367973758	6.59893700073376e-06\\
281.123917140846	6.1594569316367e-06\\
289.015971790951	5.73936295190226e-06\\
297.129581857733	5.33837451302367e-06\\
305.470967115997	4.95617374403637e-06\\
314.046521949675	4.5924088382655e-06\\
322.862820253673	4.24669743372544e-06\\
331.926620473319	3.91862998148685e-06\\
341.244870785289	3.60777308559974e-06\\
350.824714423979	3.31367280887516e-06\\
360.673495157403	3.03585794977714e-06\\
370.798762916817	2.77384329705824e-06\\
381.208279584389	2.52713287836833e-06\\
391.91002494334	2.29522324197682e-06\\
402.912202795135	2.07760681483149e-06\\
414.22324724839	1.8737754317592e-06\\
425.851829184341	1.68322412828939e-06\\
437.806862903817	1.50545541711568e-06\\
450.097512960805	1.33998430689138e-06\\
462.733201187869	1.18634451634344e-06\\
475.723613918789	1.04409659210402e-06\\
489.078709413959	9.1283907947128e-07\\
502.808725494247	7.92224614468853e-07\\
516.92418738916	6.81984045544903e-07\\
531.435915805324	5.81963660795977e-07\\
546.355035221488	4.92183432027864e-07\\
561.69298241638	4.12926767296882e-07\\
577.461515235983	3.44867893127858e-07\\
593.672721606913	2.89206810344851e-07\\
610.339028802862	2.47653473610476e-07\\
627.473212971157	2.21869529725337e-07\\
645.08840892677	2.12106532924741e-07\\
663.198120221268	2.16056682834581e-07\\
681.816229494448	2.2956169159549e-07\\
700.957009116562	2.48464429792344e-07\\
720.635132129306	2.6968548961961e-07\\
740.865683493957	2.9127429102679e-07\\
761.664171655289	3.12091862944878e-07\\
783.046540430118	3.31510027377352e-07\\
805.029181229597	3.49208044496968e-07\\
827.628945624635	3.65048419365656e-07\\
850.863158264058	3.79002941723397e-07\\
874.749630155442	3.9110848099574e-07\\
899.306672318761	4.01440121935776e-07\\
924.553109823358	4.10094548802669e-07\\
950.508296218951	4.17179591755432e-07\\
977.1921283718	4.22807570455613e-07\\
1004.62506171734	4.27091026762907e-07\\
1032.82812594103	4.30140001275386e-07\\
1061.82294109938	4.32060327008688e-07\\
1091.63173419361	4.32952598162695e-07\\
1122.27735620851	4.32911603306224e-07\\
1153.78329962966	4.32026066094447e-07\\
1186.17371645248	4.30378611306198e-07\\
1219.47343669674	4.28045868187599e-07\\
1253.70798744092	4.25098675968207e-07\\
1288.90361239089	4.21602354223498e-07\\
1325.08729199795	4.17617000365692e-07\\
1362.28676414165	4.13197827900572e-07\\
1400.53054539322	4.0839548606937e-07\\
1439.84795287601	4.03256397072315e-07\\
1480.26912673951	3.9782306886113e-07\\
1521.82505326439	3.9213440623472e-07\\
1564.5475886161	3.86225989723355e-07\\
1608.46948326536	3.80130357696433e-07\\
1653.62440709418	3.73877241179782e-07\\
1700.04697520672	3.67493800036034e-07\\
1747.77277446468	3.61004837250051e-07\\
1796.83839076772	3.54432983096893e-07\\
1847.28143709964	3.47798874904362e-07\\
1899.14058236194	3.41121316639134e-07\\
1952.45558101686	3.34417422624009e-07\\
2007.26730356257	3.27702751276576e-07\\
2063.61776786386	3.20991422481105e-07\\
2121.55017136245	3.14296230772427e-07\\
2181.10892419152	3.07628742112571e-07\\
2242.33968321985	3.00999392340364e-07\\
2305.28938705171	2.94417565178586e-07\\
2370.00629200933	2.87891674694322e-07\\
2436.54000912547	2.81429237472646e-07\\
2504.9415421745	2.75036937595359e-07\\
2575.2633267712	2.68720692786081e-07\\
2647.55927056707	2.62485712028246e-07\\
2721.88479457518	2.56336549091611e-07\\
2798.29687565512	2.50277151715948e-07\\
2876.85409019059	2.44310915623353e-07\\
2957.61665899326	2.38440722601391e-07\\
3040.64649346707	2.32668984399535e-07\\
3126.0072430687	2.26997684193529e-07\\
3213.76434410028	2.21428407938158e-07\\
3303.98506987186	2.15962384937975e-07\\
3396.73858227221	2.10600513614712e-07\\
3492.09598478727	2.05343392136013e-07\\
3590.13037700707	2.00191350886201e-07\\
3690.91691066277	1.95144469906278e-07\\
3794.53284723694	1.90202609414883e-07\\
3901.05761719099	1.85365426170936e-07\\
4010.5728808555	1.80632399742079e-07\\
4123.16259102975	1.7600284355504e-07\\
4238.91305733878	1.71475929591344e-07\\
4357.91301239703	1.67050700070635e-07\\
4480.25367982949	1.62726082278836e-07\\
4606.0288442024	1.58500904801958e-07\\
4735.33492291712	1.54373902391201e-07\\
4868.27104012228	1.50343740853743e-07\\
5004.93910270095	1.46409014264023e-07\\
5145.44387839092	1.42568256732059e-07\\
5289.89307609816	1.38819965447026e-07\\
5438.3974284648	1.35162581567353e-07\\
5591.07077675529	1.31594527610923e-07\\
5748.03015812535	1.28114189098266e-07\\
5909.39589534098	1.24719936822389e-07\\
6075.29168901608	1.21410124088604e-07\\
6245.84471243962	1.18183096552734e-07\\
6421.18570906476	1.15037189322121e-07\\
6601.44909273488	1.11970742692229e-07\\
6786.7730507233	1.08982094886848e-07\\
6977.29964966554	1.06069590590309e-07\\
7173.17494446561	1.03231583098057e-07\\
7374.54909025955	1.00466435393908e-07\\
7581.57645752212	9.77725259952403e-08\\
7794.41575040495	9.51482471698722e-08\\
8013.23012839689	9.25920088150476e-08\\
8238.1873313996	9.01022395539123e-08\\
8469.45980831459	8.76773909723183e-08\\
8707.22484923992	8.53159292098266e-08\\
8951.6647213783	8.30163523174996e-08\\
9202.96680876041	8.07771735181905e-08\\
9461.32375589078	7.85969352506242e-08\\
9726.93361542618	7.64742021501285e-08\\
10000	7.44075659092532e-08\\
};
\addlegendentry{CURE iteration $k=3$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.01	4.08368065819015e-05\\
0.0102807322383087	4.08368052660044e-05\\
0.0105693455355799	4.08368038655262e-05\\
0.010866061138546	4.08368024039899e-05\\
0.0111711065050482	4.08368008906678e-05\\
0.0114847154784029	4.08367992408509e-05\\
0.0118071284666619	4.08367975795689e-05\\
0.0121385926269063	4.08367957830348e-05\\
0.0124793620547131	4.08367938490157e-05\\
0.0128296979789415	4.08367918303141e-05\\
0.0131898689619867	4.083678973125e-05\\
0.0135601511056563	4.08367874542451e-05\\
0.0139408282628258	4.08367850759956e-05\\
0.0143321922550357	4.08367825824032e-05\\
0.0147345430961984	4.08367798433881e-05\\
0.0151481892225835	4.08367771035407e-05\\
0.0155734477292613	4.08367740879474e-05\\
0.0160106446131832	4.08367709560176e-05\\
0.0164601150230855	4.08367676335713e-05\\
0.0169222035164104	4.08367641211152e-05\\
0.017397264323438	4.0836760424077e-05\\
0.0178856616188346	4.08367564874355e-05\\
0.0183877698008233	4.08367522767582e-05\\
0.0189039737781922	4.0836747965191e-05\\
0.0194346692653602	4.08367433467444e-05\\
0.0199802630857255	4.08367384220273e-05\\
0.0205411734835306	4.08367332721853e-05\\
0.0211178304444824	4.08367278172963e-05\\
0.0217106760253726	4.0836722044042e-05\\
0.0223201646929523	4.08367159011956e-05\\
0.0229467636723194	4.08367094613633e-05\\
0.0235909533050864	4.08367026590485e-05\\
0.0242532274176035	4.08366954055085e-05\\
0.0249340936995188	4.0836687805301e-05\\
0.0256340740929651	4.08366797873527e-05\\
0.0263537051926739	4.08366712371854e-05\\
0.0270935386573205	4.08366622380096e-05\\
0.0278541416324177	4.08366526835834e-05\\
0.0286360971850812	4.08366426610945e-05\\
0.0294400047510004	4.08366320402538e-05\\
0.0302664805939569	4.08366207908145e-05\\
0.0311161582782436	4.08366088456139e-05\\
0.0319896891543454	4.08365963331507e-05\\
0.0328877428582551	4.08365830858941e-05\\
0.0338110078248069	4.08365690528113e-05\\
0.0347601918154198	4.08365542562277e-05\\
0.0357360224606579	4.08365385315385e-05\\
0.0367392478180207	4.0836522010973e-05\\
0.0377706369453937	4.08365045501443e-05\\
0.0388309804905961	4.0836486040347e-05\\
0.0399210912974805	4.0836466519537e-05\\
0.0410418050290471	4.08364458017829e-05\\
0.0421939808080503	4.08364240534805e-05\\
0.0433785018755899	4.08364009873294e-05\\
0.0445962762681909	4.08363764576261e-05\\
0.045848237513891	4.08363507847029e-05\\
0.0471353453478691	4.08363235407041e-05\\
0.048458586448165	4.08362947175908e-05\\
0.0498189751920516	4.08362643421539e-05\\
0.0512175544336424	4.083623209427e-05\\
0.0526553963033276	4.08361981008178e-05\\
0.0541336030296538	4.08361621845946e-05\\
0.0556533077842765	4.08361241715868e-05\\
0.0572156755506325	4.08360840143946e-05\\
0.0588219040169996	4.08360416360342e-05\\
0.0604732244946265	4.08359967804178e-05\\
0.0621709028616383	4.08359493673823e-05\\
0.0639162405334401	4.08358992782918e-05\\
0.0657105754603627	4.08358462993116e-05\\
0.0675552831533165	4.08357903279266e-05\\
0.069451777738237	4.08357311687086e-05\\
0.071401513040134	4.08356687103866e-05\\
0.0734059836975721	4.08356026208625e-05\\
0.0754667263084389	4.08355327915045e-05\\
0.0775853206078784	4.08354589906137e-05\\
0.0797633906792928	4.08353809653987e-05\\
0.0820026061993413	4.0835298509112e-05\\
0.0843046837178897	4.08352113389527e-05\\
0.0866713879738923	4.08351191629654e-05\\
0.0891045332482151	4.08350218546702e-05\\
0.0916059847544371	4.08349189641515e-05\\
0.0941776600686952	4.08348102361275e-05\\
0.0968215305996709	4.08346952727681e-05\\
0.0995396230998423	4.08345737853753e-05\\
0.102334021219164	4.08344453635851e-05\\
0.105206867102362	4.08343096500153e-05\\
0.108160363031071	4.08341661739018e-05\\
0.11119677311207	4.08340145504136e-05\\
0.114318425012915	4.08338543639181e-05\\
0.117527711746295	4.08336850221785e-05\\
0.120827093504478	4.08335060204537e-05\\
0.124219099545262	4.08333168085155e-05\\
0.127706330130864	4.08331168500883e-05\\
0.131291458521247	4.08329054716442e-05\\
0.134977233023394	4.08326821052294e-05\\
0.138766479098131	4.08324460677818e-05\\
0.142662101526074	4.08321965015329e-05\\
0.146667086634397	4.08319327684273e-05\\
0.150784504586105	4.08316540569247e-05\\
0.155017511733577	4.08313594925044e-05\\
0.159369353038178	4.08310480793334e-05\\
0.163843364557798	4.08307189998884e-05\\
0.168442976004232	4.08303712177995e-05\\
0.173171713372335	4.08300036065379e-05\\
0.178033201643011	4.08296150853236e-05\\
0.183031167562061	4.08292044378767e-05\\
0.188169442497056	4.08287704135669e-05\\
0.193451965374405	4.08283116919181e-05\\
0.198882785698881	4.08278268811148e-05\\
0.204466066657912	4.08273144891093e-05\\
0.210206088313016	4.08267729937365e-05\\
0.216107250880838	4.08262006246505e-05\\
0.222174078106288	4.08255956948664e-05\\
0.228411220730382	4.08249563605908e-05\\
0.234823460055428	4.08242806725724e-05\\
0.241415711610302	4.08235665871091e-05\\
0.248193028918626	4.08228117702809e-05\\
0.255160607372719	4.08220141012287e-05\\
0.262323788216312	4.08211710125035e-05\\
0.269688062639069	4.08202800283348e-05\\
0.277259075986048	4.08193383009462e-05\\
0.285042632085343	4.081834304052e-05\\
0.293044697697214	4.08172912338449e-05\\
0.301271407088116	4.08161796365323e-05\\
0.309729066733141	4.08150047353891e-05\\
0.318424160150465	4.0813763169779e-05\\
0.327363352871525	4.08124509342123e-05\\
0.336553497550709	4.08110641132499e-05\\
0.346001639218511	4.08095984854962e-05\\
0.355715020682139	4.08080495876454e-05\\
0.365701088077749	4.08064126711562e-05\\
0.375967496578547	4.08046827623185e-05\\
0.386522116263126	4.08028545347282e-05\\
0.397373038148561	4.08009224841499e-05\\
0.408528580392856	4.07988806876259e-05\\
0.419997294671531	4.07967229355059e-05\\
0.431787972733202	4.07944427014528e-05\\
0.443909653139217	4.07920330085011e-05\\
0.456371628192476	4.07894865424312e-05\\
0.46918345106078	4.07867954788555e-05\\
0.482354943100147	4.07839517895749e-05\\
0.495896201383721	4.07809467336189e-05\\
0.509817606442042	4.07777713034662e-05\\
0.524129830220606	4.07744157098868e-05\\
0.538843844260822	4.07708699143075e-05\\
0.55397092811064	4.07671231420658e-05\\
0.569522677971283	4.07631640922673e-05\\
0.585511015586724	4.07589807079228e-05\\
0.601948197382727	4.07545603731461e-05\\
0.618846823862439	4.07498897937704e-05\\
0.636219849265749	4.07449548995881e-05\\
0.654080591499826	4.07397407286671e-05\\
0.672442742348425	4.07342316644288e-05\\
0.691320377967813	4.07284111205851e-05\\
0.710727969677342	4.07222616169444e-05\\
0.73068039505295	4.0715764654508e-05\\
0.751192949332097	4.07089008332935e-05\\
0.772281357138865	4.07016496311006e-05\\
0.793961784538228	4.06939893232965e-05\\
0.816250851428723	4.06858970940053e-05\\
0.839165644283016	4.06773487637354e-05\\
0.862723729246145	4.06683190278399e-05\\
0.886943165601471	4.06587810329978e-05\\
0.911842519614657	4.06487064969878e-05\\
0.9374408787663	4.06380656738041e-05\\
0.963757866384109	4.0626827131165e-05\\
0.990813656685867	4.06149577585704e-05\\
1.01862899024469	4.06024227226939e-05\\
1.04722518988843	4.05891852781708e-05\\
1.07662417704549	4.0575206738774e-05\\
1.10684848854941	4.05604463485588e-05\\
1.13792129391532	4.05448612301767e-05\\
1.16986641310131	4.05284062222879e-05\\
1.20270833476851	4.05110337837571e-05\\
1.23647223505372	4.04926939356601e-05\\
1.27118399686903	4.04733340824424e-05\\
1.30687022974335	4.04528989224966e-05\\
1.34355829022083	4.04313303146413e-05\\
1.38127630283201	4.04085671622542e-05\\
1.42005318165368	4.03845452819736e-05\\
1.45991865247398	4.03591972554293e-05\\
1.50090327557974	4.03324523178872e-05\\
1.54303846918356	4.030423619001e-05\\
1.58635653350859	4.02744709597866e-05\\
1.63089067554933	4.02430749356604e-05\\
1.6766750345277	4.02099624834293e-05\\
1.72374470806362	4.01750439488991e-05\\
1.77213577908036	4.01382254118796e-05\\
1.82188534346517	4.00994085396204e-05\\
1.87303153850644	4.00584906108912e-05\\
1.9256135721292	4.00153641257503e-05\\
1.97967175295133	3.99699169487895e-05\\
2.03524752118358	3.99220319271651e-05\\
2.09238348039698	3.98715868559255e-05\\
2.15112343018217	3.98184543504622e-05\\
2.21151239972549	3.97625018114181e-05\\
2.27359668232772	3.97035913303132e-05\\
2.33742387089181	3.96415792764468e-05\\
2.40304289440697	3.95763166985373e-05\\
2.47050405545683	3.95076490354202e-05\\
2.53985906878073	3.94354160087803e-05\\
2.61116110091746	3.93594518457004e-05\\
2.68446481096197	3.9279584920001e-05\\
2.75982639246618	3.91956383334981e-05\\
2.83730361651621	3.91074293251473e-05\\
2.9169558760188	3.90147699723836e-05\\
2.99884423123103	3.89174669902926e-05\\
3.08303145656828	3.8815322088308e-05\\
3.16958208872612	3.87081321962478e-05\\
3.25856247615323	3.85956893704885e-05\\
3.35004082991313	3.84777817497026e-05\\
3.44408727597382	3.8354193659725e-05\\
3.54077390896527	3.82247058480098e-05\\
3.64017484744614	3.80890962191429e-05\\
3.74236629072198	3.79471405383801e-05\\
3.84742657725851	3.7798612789424e-05\\
3.9554362447347	3.76432860783077e-05\\
4.06647809178186	3.74809333764292e-05\\
4.18063724145576	3.73113284005819e-05\\
4.2980012064908	3.71342465070573e-05\\
4.41865995638594	3.69494657568341e-05\\
4.54270598637405	3.67567679689645e-05\\
4.67023438832734	3.65559398733501e-05\\
4.80134292365345	3.63467743954537e-05\\
4.93613209823792	3.61290718078851e-05\\
5.07470523949047	3.59026412217547e-05\\
5.21716857555435	3.56673017709873e-05\\
5.36363131673924	3.54228842754501e-05\\
5.5142057392403	3.51692325371786e-05\\
5.66900727120743	3.49062048062563e-05\\
5.82815458123085	3.46336751889632e-05\\
5.99176966931062	3.435153539426e-05\\
6.15997796038017	3.40596957378806e-05\\
6.33290840045511	3.3758086930319e-05\\
6.51069355548146	3.34466610683058e-05\\
6.69346971295866	3.31253929883495e-05\\
6.88137698641567	3.27942817310951e-05\\
7.07455942281988	3.24533509394837e-05\\
7.27316511300146	3.21026503357124e-05\\
7.47734630517759	3.1742256230012e-05\\
7.68725952166374	3.13722721198362e-05\\
7.90306567886135	3.09928291694783e-05\\
8.12493021061405	3.06040864404515e-05\\
8.35302319502678	3.02062309502859e-05\\
8.58751948484517	2.97994775277957e-05\\
8.82859884149515	2.93840683866206e-05\\
9.07644607288536	2.89602728004492e-05\\
9.33125117507825	2.85283861438262e-05\\
9.59320947793824	2.80887290503056e-05\\
9.86252179486878	2.76416463891617e-05\\
10.1393945767529	2.71875059125909e-05\\
10.4240400702156	2.67266971326894e-05\\
10.7166764803286	2.62596291727864e-05\\
11.0175281378839	2.57867300704893e-05\\
11.3268256713615	2.53084442287236e-05\\
11.6448061837269	2.48252313963601e-05\\
11.9717134341897	2.43375644316159e-05\\
12.3077980250667	2.38459278871433e-05\\
12.6533175938894	2.33508161547001e-05\\
13.0085370109057	2.28527319846633e-05\\
13.373728582125	2.23521849276646e-05\\
13.7491722580642	2.18496899810708e-05\\
14.135155848354	2.13457663778358e-05\\
14.531975242369	2.08409366294871e-05\\
14.9399346360526	2.03357255730085e-05\\
15.359346765109	1.9830660012237e-05\\
15.7905331447418	1.93262683159861e-05\\
16.2338243161228	1.88230803300692e-05\\
16.6895600997802	1.83216278239502e-05\\
17.1580898561	1.78224450283199e-05\\
17.6397727531405	1.7326069591859e-05\\
18.134978041965	1.6833043958092e-05\\
18.6440853397049	1.63439171222114e-05\\
19.1674849205682	1.58592466275348e-05\\
19.705578015018	1.53796012894005e-05\\
20.2587771173502	1.49055640182066e-05\\
20.8275063019052	1.44377353281693e-05\\
21.4122015481573	1.39767371797361e-05\\
22.0133110749303	1.35232172350664e-05\\
22.6312956839953	1.30778535613069e-05\\
23.2666291133146	1.26413596745432e-05\\
23.9197984002024	1.22144898184077e-05\\
24.5913042546804	1.17980444232004e-05\\
25.281661443315	1.13928753722163e-05\\
25.9913991838293	1.09998912170655e-05\\
26.7210615507944	1.06200611791177e-05\\
27.4712078927081	1.02544184201778e-05\\
28.2424132607844	9.90406119174958e-06\\
29.0352688497781	9.57015119509554e-06\\
29.8503824511873	9.2539084682052e-06\\
30.6883789191764	8.95660139111804e-06\\
31.5499006495809	8.67953086793768e-06\\
32.4356080723581	8.42400760926868e-06\\
33.3461801578637	8.19132186933411e-06\\
34.2823149373397	7.9827054221528e-06\\
35.2447300380159	7.79928665559861e-06\\
36.2341632332315	7.6420406594348e-06\\
37.2513730080021	7.51173726803863e-06\\
38.2971391404628	7.40889180565571e-06\\
39.3722632996348	7.33372280630352e-06\\
40.4775696599732	7.28612219438512e-06\\
41.6139055331671	7.26564155070476e-06\\
42.7821420176762	7.2714965559217e-06\\
43.9831746665022	7.30258962387825e-06\\
45.217924173707	7.35754802117035e-06\\
46.4873370802026	7.43477331437226e-06\\
47.792386499356	7.53249706919625e-06\\
49.1340728629636	7.64883725228235e-06\\
50.5134246881677	7.78185143697626e-06\\
51.9314993659021	7.92958336859352e-06\\
53.3893839714736	8.0901011850255e-06\\
54.8881960978967	8.26152686927528e-06\\
56.4290847126254	8.44205721595574e-06\\
58.0132310383338	8.6299774333116e-06\\
59.6418494584247	8.82366852391503e-06\\
61.3161884479577	9.02160996924583e-06\\
63.0375315307127	9.22237882886462e-06\\
64.8071982631197	9.42464648698337e-06\\
66.6265452458115	9.6271738284122e-06\\
68.4969671635745	9.82880564792911e-06\\
70.4198978544929	1.00284647403257e-05\\
72.3968114091088	1.02251460995801e-05\\
74.4292233004376	1.04179114359254e-05\\
76.5186915457083	1.06058841983321e-05\\
78.6668179007158	1.07882451988487e-05\\
80.8752490877046	1.09642288347984e-05\\
83.1456780577206	1.11331199796673e-05\\
85.4798452884041	1.12942514340929e-05\\
87.8795401182132	1.14470019986755e-05\\
90.3466021181053	1.15907949877865e-05\\
92.882922501725	1.17250972747595e-05\\
95.4904455751809	1.1849418667324e-05\\
98.1711702275219	1.19633116396392e-05\\
100.927151463057	1.20663713310209e-05\\
103.760501976691	1.21582357106111e-05\\
106.673393773486	1.22385859279134e-05\\
109.668059833687	1.23071466997146e-05\\
112.746795824495	1.23636867488318e-05\\
115.911961859889	1.24080192058139e-05\\
119.165984309856	1.24400019390441e-05\\
122.511357660412	1.24595377783639e-05\\
125.950646425836	1.24665745849472e-05\\
129.48648711459	1.24611051353266e-05\\
133.121590250431	1.24431668161525e-05\\
136.858742450252	1.2412841084828e-05\\
140.700808560269	1.23702527032596e-05\\
144.650733852165	1.23155687219869e-05\\
148.711546280895	1.22489972287746e-05\\
152.886358805873	1.21707858529027e-05\\
157.178371777316	1.208122004656e-05\\
161.590875389592	1.19806211463032e-05\\
166.127252203429	1.18693442311266e-05\\
170.790979738943	1.17477758165041e-05\\
175.585633141447	1.16163313778129e-05\\
180.514887922111	1.14754527544002e-05\\
185.582522775552	1.13256054522778e-05\\
190.792422476527	1.11672758582607e-05\\
196.148580857943	1.10009684195589e-05\\
201.655103872475	1.08272027917508e-05\\
207.316212740123	1.06465109926065e-05\\
213.136247184144	1.04594345829185e-05\\
219.119668757815	1.02665218909429e-05\\
225.271064264598	1.00683253132384e-05\\
231.595149274315	9.86539869659489e-06\\
238.096771738036	9.65829482459431e-06\\
244.780915704444	9.44756301488032e-06\\
251.652705140539	9.23374684850569e-06\\
258.717407859592	9.01738203013318e-06\\
265.980439559376	8.79899438648168e-06\\
273.447367973758	8.57909801492106e-06\\
281.123917140846	8.35819357652957e-06\\
289.015971790951	8.13676673810917e-06\\
297.129581857733	7.91528676174097e-06\\
305.470967115997	7.69420524319277e-06\\
314.046521949675	7.47395499380473e-06\\
322.862820253673	7.25494905786598e-06\\
331.926620473319	7.03757987382091e-06\\
341.244870785289	6.82221856440018e-06\\
350.824714423979	6.60921435050685e-06\\
360.673495157403	6.3988940940456e-06\\
370.798762916817	6.191561950847e-06\\
381.208279584389	5.9874991370779e-06\\
391.91002494334	5.78696380994784e-06\\
402.912202795135	5.59019103367667e-06\\
414.22324724839	5.3973928657605e-06\\
425.851829184341	5.20875851246957e-06\\
437.806862903817	5.02445458836015e-06\\
450.097512960805	4.84462545960852e-06\\
462.733201187869	4.66939365940583e-06\\
475.723613918789	4.4988603921859e-06\\
489.078709413959	4.33310610495358e-06\\
502.808725494247	4.17219113698427e-06\\
516.92418738916	4.01615643217866e-06\\
531.435915805324	3.86502431986508e-06\\
546.355035221488	3.71879935849149e-06\\
561.69298241638	3.57746923826317e-06\\
577.461515235983	3.44100573754231e-06\\
593.672721606913	3.30936573063648e-06\\
610.339028802862	3.18249223979481e-06\\
627.473212971157	3.06031552878162e-06\\
645.08840892677	2.94275422627701e-06\\
663.198120221268	2.82971647785742e-06\\
681.816229494448	2.72110111071039e-06\\
700.957009116562	2.61679880957225e-06\\
720.635132129306	2.51669328704082e-06\\
740.865683493957	2.42066244573716e-06\\
761.664171655289	2.32857951276606e-06\\
783.046540430118	2.24031414359125e-06\\
805.029181229597	2.15573348062613e-06\\
827.628945624635	2.07470315369346e-06\\
850.863158264058	1.99708823426303e-06\\
874.749630155442	1.92275409406352e-06\\
899.306672318761	1.85156720452505e-06\\
924.553109823358	1.78339584983425e-06\\
950.508296218951	1.7181107531429e-06\\
977.1921283718	1.65558561504615e-06\\
1004.62506171734	1.59569756754124e-06\\
1032.82812594103	1.53832754329832e-06\\
1061.82294109938	1.48336055882877e-06\\
1091.63173419361	1.43068592680626e-06\\
1122.27735620851	1.38019739069536e-06\\
1153.78329962966	1.33179320319678e-06\\
1186.17371645248	1.28537613792997e-06\\
1219.47343669674	1.24085345779583e-06\\
1253.70798744092	1.19813683984686e-06\\
1288.90361239089	1.15714226399441e-06\\
1325.08729199795	1.11778988169725e-06\\
1362.28676414165	1.0800038492304e-06\\
1400.53054539322	1.0437121655466e-06\\
1439.84795287601	1.00884648663003e-06\\
1480.26912673951	9.75341945273852e-07\\
1521.82505326439	9.43136963787129e-07\\
1564.5475886161	9.12173078752953e-07\\
1608.46948326536	8.82394756213692e-07\\
1653.62440709418	8.53749236061604e-07\\
1700.04697520672	8.26186366970591e-07\\
1747.77277446468	7.99658455101169e-07\\
1796.83839076772	7.74120132548568e-07\\
1847.28143709964	7.49528221733581e-07\\
1899.14058236194	7.25841618040134e-07\\
1952.45558101686	7.030211791582e-07\\
2007.26730356257	6.81029621430832e-07\\
2063.61776786386	6.5983142682936e-07\\
2121.55017136245	6.39392753462157e-07\\
2181.10892419152	6.19681356433527e-07\\
2242.33968321985	6.00666504743982e-07\\
2305.28938705171	5.82318917632243e-07\\
2370.00629200933	5.64610692105369e-07\\
2436.54000912547	5.4751523903031e-07\\
2504.9415421745	5.31007224898471e-07\\
2575.2633267712	5.15062510146337e-07\\
2647.55927056707	4.99658094752758e-07\\
2721.88479457518	4.84772065298853e-07\\
2798.29687565512	4.70383546115315e-07\\
2876.85409019059	4.56472642193642e-07\\
2957.61665899326	4.43020399936568e-07\\
3040.64649346707	4.3000875914948e-07\\
3126.0072430687	4.17420505398065e-07\\
3213.76434410028	4.05239234328923e-07\\
3303.98506987186	3.93449303824884e-07\\
3396.73858227221	3.8203580188603e-07\\
3492.09598478727	3.70984507746032e-07\\
3590.13037700707	3.60281851242066e-07\\
3690.91691066277	3.49914889547332e-07\\
3794.53284723694	3.39871263795037e-07\\
3901.05761719099	3.3013917766223e-07\\
4010.5728808555	3.20707360662415e-07\\
4123.16259102975	3.11565048893523e-07\\
4238.91305733878	3.02701950393519e-07\\
4357.91301239703	2.94108225571304e-07\\
4480.25367982949	2.85774462879143e-07\\
4606.0288442024	2.77691654256349e-07\\
4735.33492291712	2.69851181386023e-07\\
4868.27104012228	2.62244782350785e-07\\
5004.93910270095	2.54864546212498e-07\\
5145.44387839092	2.47702892241826e-07\\
5289.89307609816	2.40752541153243e-07\\
5438.3974284648	2.34006522428446e-07\\
5591.07077675529	2.27458133868715e-07\\
5748.03015812535	2.21100948896798e-07\\
5909.39589534098	2.14928788971593e-07\\
6075.29168901608	2.08935718792786e-07\\
6245.84471243962	2.03116029709948e-07\\
6421.18570906476	1.97464235299118e-07\\
6601.44909273488	1.91975050815838e-07\\
6786.7730507233	1.86643392520474e-07\\
6977.29964966554	1.8146436394621e-07\\
7173.17494446561	1.76433247721016e-07\\
7374.54909025955	1.71545498888648e-07\\
7581.57645752212	1.66796733468492e-07\\
7794.41575040495	1.62182724912479e-07\\
8013.23012839689	1.57699395202752e-07\\
8238.1873313996	1.53342808488956e-07\\
8469.45980831459	1.49109162768682e-07\\
8707.22484923992	1.44994792405818e-07\\
8951.6647213783	1.40996147149519e-07\\
9202.96680876041	1.37109804609887e-07\\
9461.32375589078	1.33332451310816e-07\\
9726.93361542618	1.29660886094705e-07\\
10000	1.26092011236059e-07\\
};
\addlegendentry{CURE iteration $k=4$}

\end{axis}
\end{tikzpicture}%

==> ind2stokes_freqresp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.558cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-80,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!10!orange, line width=1.0pt]
  table[row sep=crcr]{%
0.01	-14.9871213284681\\
0.0102807322383087	-14.9871214793744\\
0.0105693455355799	-14.9871216388719\\
0.010866061138546	-14.9871218074513\\
0.0111711065050482	-14.9871219856302\\
0.0114847154784029	-14.9871221739511\\
0.0118071284666619	-14.9871223729981\\
0.0121385926269063	-14.9871225833757\\
0.0124793620547131	-14.9871228057293\\
0.0128296979789415	-14.9871230407437\\
0.0131898689619867	-14.9871232891402\\
0.0135601511056563	-14.9871235516762\\
0.0139408282628258	-14.987123829161\\
0.0143321922550357	-14.9871241224451\\
0.0147345430961984	-14.9871244324222\\
0.0151481892225835	-14.9871247600552\\
0.0155734477292613	-14.987125106336\\
0.0160106446131832	-14.9871254723347\\
0.0164601150230855	-14.9871258591708\\
0.0169222035164104	-14.9871262680312\\
0.017397264323438	-14.9871267001705\\
0.0178856616188346	-14.9871271569119\\
0.0183877698008233	-14.9871276396553\\
0.0189039737781922	-14.9871281498901\\
0.0194346692653602	-14.9871286891717\\
0.0199802630857255	-14.987129259155\\
0.0205411734835306	-14.9871298615925\\
0.0211178304444824	-14.9871304983288\\
0.0217106760253726	-14.9871311713169\\
0.0223201646929523	-14.9871318826191\\
0.0229467636723194	-14.9871326344214\\
0.0235909533050864	-14.9871334290271\\
0.0242532274176035	-14.9871342688701\\
0.0249340936995188	-14.987135156532\\
0.0256340740929651	-14.9871360947331\\
0.0263537051926739	-14.9871370863461\\
0.0270935386573205	-14.9871381344177\\
0.0278541416324177	-14.9871392421583\\
0.0286360971850812	-14.9871404129708\\
0.0294400047510004	-14.9871416504411\\
0.0302664805939569	-14.9871429583645\\
0.0311161582782436	-14.9871443407505\\
0.0319896891543454	-14.9871458018469\\
0.0328877428582551	-14.9871473461282\\
0.0338110078248069	-14.9871489783301\\
0.0347601918154198	-14.9871507034613\\
0.0357360224606579	-14.9871525268068\\
0.0367392478180207	-14.9871544539673\\
0.0377706369453937	-14.9871564908483\\
0.0388309804905961	-14.987158643694\\
0.0399210912974805	-14.9871609191113\\
0.0410418050290471	-14.9871633240724\\
0.0421939808080503	-14.9871658659638\\
0.0433785018755899	-14.9871685525704\\
0.0445962762681909	-14.9871713921276\\
0.045848237513891	-14.9871743933631\\
0.0471353453478691	-14.9871775654637\\
0.048458586448165	-14.9871809181612\\
0.0498189751920516	-14.9871844617432\\
0.0512175544336424	-14.9871882070655\\
0.0526553963033276	-14.9871921656252\\
0.0541336030296538	-14.9871963495584\\
0.0556533077842765	-14.9872007716926\\
0.0572156755506325	-14.9872054455926\\
0.0588219040169996	-14.9872103855938\\
0.0604732244946265	-14.9872156068393\\
0.0621709028616383	-14.9872211253435\\
0.0639162405334401	-14.9872269580308\\
0.0657105754603627	-14.9872331227845\\
0.0675552831533165	-14.9872396385125\\
0.069451777738237	-14.9872465251941\\
0.071401513040134	-14.9872538039512\\
0.0734059836975721	-14.9872614970971\\
0.0754667263084389	-14.9872696282272\\
0.0775853206078784	-14.9872782222746\\
0.0797633906792928	-14.9872873055908\\
0.0820026061993413	-14.9872969060305\\
0.0843046837178897	-14.9873070530307\\
0.0866713879738923	-14.9873177777044\\
0.0891045332482151	-14.9873291129442\\
0.0916059847544371	-14.9873410934997\\
0.0941776600686952	-14.9873537561087\\
0.0968215305996709	-14.9873671395942\\
0.0995396230998423	-14.9873812849949\\
0.102334021219164	-14.9873962356802\\
0.105206867102362	-14.9874120374916\\
0.108160363031071	-14.9874287388747\\
0.11119677311207	-14.9874463910378\\
0.114318425012915	-14.9874650481032\\
0.117527711746295	-14.9874847672653\\
0.120827093504478	-14.9875056089793\\
0.124219099545262	-14.9875276371398\\
0.127706330130864	-14.9875509192794\\
0.131291458521247	-14.987575526768\\
0.134977233023394	-14.9876015350435\\
0.138766479098131	-14.9876290238319\\
0.142662101526074	-14.9876580773885\\
0.146667086634397	-14.9876887847754\\
0.150784504586105	-14.9877212401146\\
0.155017511733577	-14.9877555428816\\
0.159369353038178	-14.9877917982072\\
0.163843364557798	-14.9878301172136\\
0.168442976004232	-14.9878706173352\\
0.173171713372335	-14.9879134226839\\
0.178033201643011	-14.9879586644357\\
0.183031167562061	-14.9880064812228\\
0.188169442497056	-14.9880570195624\\
0.193451965374405	-14.988110434303\\
0.198882785698881	-14.9881668890973\\
0.204466066657912	-14.9882265569015\\
0.210206088313016	-14.9882896205064\\
0.216107250880838	-14.9883562730852\\
0.222174078106288	-14.9884267188\\
0.228411220730382	-14.9885011734127\\
0.234823460055428	-14.9885798649464\\
0.241415711610302	-14.9886630343814\\
0.248193028918626	-14.98875093638\\
0.255160607372719	-14.988843840089\\
0.262323788216312	-14.988942029926\\
0.269688062639069	-14.9890458064734\\
0.277259075986048	-14.9891554873702\\
0.285042632085343	-14.9892714083008\\
0.293044697697214	-14.9893939240019\\
0.301271407088116	-14.989523409341\\
0.309729066733141	-14.9896602604536\\
0.318424160150465	-14.989804895969\\
0.327363352871525	-14.9899577582395\\
0.336553497550709	-14.9901193147211\\
0.346001639218511	-14.9902900593706\\
0.355715020682139	-14.9904705141454\\
0.365701088077749	-14.9906612305827\\
0.375967496578547	-14.9908627914704\\
0.386522116263126	-14.9910758126042\\
0.397373038148561	-14.9913009446558\\
0.408528580392856	-14.9915388751252\\
0.419997294671531	-14.9917903304202\\
0.431787972733202	-14.9920560780441\\
0.443909653139217	-14.9923369288977\\
0.456371628192476	-14.9926337397235\\
0.46918345106078	-14.9929474156685\\
0.482354943100147	-14.9932789130164\\
0.495896201383721	-14.9936292420229\\
0.509817606442042	-14.9939994699628\\
0.524129830220606	-14.9943907242877\\
0.538843844260822	-14.9948041960194\\
0.55397092811064	-14.9952411432677\\
0.569522677971283	-14.9957028949811\\
0.585511015586724	-14.9961908548759\\
0.601948197382727	-14.9967065056047\\
0.618846823862439	-14.9972514131303\\
0.636219849265749	-14.9978272313362\\
0.654080591499826	-14.998435706885\\
0.672442742348425	-14.9990786843595\\
0.691320377967813	-14.9997581116415\\
0.710727969677342	-15.0004760456031\\
0.73068039505295	-15.0012346580851\\
0.751192949332097	-15.0020362422089\\
0.772281357138865	-15.0028832189938\\
0.793961784538228	-15.0037781443303\\
0.816250851428723	-15.0047237163314\\
0.839165644283016	-15.0057227830308\\
0.862723729246145	-15.0067783505227\\
0.886943165601471	-15.0078935914555\\
0.911842519614657	-15.0090718540056\\
0.9374408787663	-15.0103166712903\\
0.963757866384109	-15.0116317712292\\
0.990813656685867	-15.0130210869184\\
1.01862899024469	-15.014488767509\\
1.04722518988843	-15.0160391895969\\
1.07662417704549	-15.0176769691791\\
1.10684848854941	-15.019406974165\\
1.13792129391532	-15.0212343374924\\
1.16986641310131	-15.0231644708282\\
1.20270833476851	-15.0252030789101\\
1.23647223505372	-15.0273561745453\\
1.27118399686903	-15.0296300942505\\
1.30687022974335	-15.0320315145944\\
1.34355829022083	-15.0345674692217\\
1.38127630283201	-15.0372453666248\\
1.42005318165368	-15.0400730085925\\
1.45991865247398	-15.0430586094548\\
1.50090327557974	-15.0462108160385\\
1.54303846918356	-15.049538728405\\
1.58635653350859	-15.053051921333\\
1.63089067554933	-15.0567604665761\\
1.6766750345277	-15.0606749558778\\
1.72374470806362	-15.0648065247341\\
1.77213577908036	-15.0691668769116\\
1.82188534346517	-15.073768309682\\
1.87303153850644	-15.0786237397368\\
1.9256135721292	-15.0837467298155\\
1.97967175295133	-15.0891515159152\\
2.03524752118358	-15.0948530351345\\
2.09238348039698	-15.100866954017\\
2.15112343018217	-15.1072096973724\\
2.21151239972549	-15.1138984774849\\
2.27359668232772	-15.1209513236345\\
2.33742387089181	-15.1283871118435\\
2.40304289440697	-15.136225594679\\
2.47050405545683	-15.1444874310709\\
2.53985906878073	-15.1531942159593\\
2.61116110091746	-15.1623685096137\\
2.68446481096197	-15.1720338665037\\
2.75982639246618	-15.1822148634648\\
2.83730361651621	-15.1929371270672\\
2.9169558760188	-15.2042273598554\\
2.99884423123103	-15.216113365339\\
3.08303145656828	-15.2286240714248\\
3.16958208872612	-15.2417895520687\\
3.25856247615323	-15.2556410468936\\
3.35004082991313	-15.2702109784235\\
3.44408727597382	-15.2855329667486\\
3.54077390896527	-15.3016418412814\\
3.64017484744614	-15.3185736492838\\
3.74236629072198	-15.3363656608943\\
3.84742657725851	-15.3550563703939\\
3.9554362447347	-15.374685493357\\
4.06647809178186	-15.3952939594606\\
4.18063724145576	-15.4169239006769\\
4.2980012064908	-15.4396186345972\\
4.41865995638594	-15.4634226427266\\
4.54270598637405	-15.4883815434375\\
4.67023438832734	-15.5145420596105\\
4.80134292365345	-15.5419519807219\\
4.93613209823792	-15.5706601193177\\
5.07470523949047	-15.6007162619449\\
5.21716857555435	-15.6321711144542\\
5.36363131673924	-15.6650762418584\\
5.5142057392403	-15.6994840027867\\
5.66900727120743	-15.7354474787734\\
5.82815458123085	-15.7730203985837\\
5.99176966931062	-15.8122570578658\\
6.15997796038017	-15.8532122343816\\
6.33290840045511	-15.8959410992241\\
6.51069355548146	-15.9404991242957\\
6.69346971295866	-15.9869419864616\\
6.88137698641567	-16.0353254687339\\
7.07455942281988	-16.0857053587486\\
7.27316511300146	-16.13813734498\\
7.47734630517759	-16.1926769108654\\
7.68725952166374	-16.2493792270918\\
7.90306567886135	-16.3082990422531\\
8.12493021061405	-16.3694905719469\\
8.35302319502678	-16.4330073863621\\
8.58751948484517	-16.4989022963641\\
8.82859884149515	-16.5672272379768\\
9.07644607288536	-16.6380331551099\\
9.33125117507825	-16.7113698804569\\
9.59320947793824	-16.7872860142908\\
9.86252179486878	-16.8658288010352\\
10.1393945767529	-16.9470440034658\\
10.4240400702156	-17.0309757744279\\
10.7166764803286	-17.1176665261321\\
11.0175281378839	-17.207156797003\\
11.3268256713615	-17.2994851165021\\
11.6448061837269	-17.3946878681387\\
11.9717134341897	-17.4927991513912\\
12.3077980250667	-17.5938506431855\\
12.6533175938894	-17.6978714599457\\
13.0085370109057	-17.8048880212922\\
13.373728582125	-17.9149239167598\\
13.7491722580642	-18.0279997769122\\
14.135155848354	-18.1441331505101\\
14.531975242369	-18.2633383893786\\
14.9399346360526	-18.3856265426969\\
15.359346765109	-18.5110052625\\
15.7905331447418	-18.6394787220352\\
16.2338243161228	-18.771047548625\\
16.6895600997802	-18.9057087725221\\
17.1580898561	-19.0434557930334\\
17.6397727531405	-19.1842783630027\\
18.134978041965	-19.3281625924974\\
18.6440853397049	-19.4750909722114\\
19.1674849205682	-19.6250424168296\\
19.705578015018	-19.7779923283217\\
20.2587771173502	-19.9339126787036\\
20.8275063019052	-20.0927721116521\\
21.4122015481573	-20.2545360619299\\
22.0133110749303	-20.4191668913941\\
22.6312956839953	-20.5866240400967\\
23.2666291133146	-20.7568641907681\\
23.9197984002024	-20.929841444851\\
24.5913042546804	-21.1055075080892\\
25.281661443315	-21.2838118836345\\
25.9913991838293	-21.4647020705651\\
26.7210615507944	-21.648123765775\\
27.4712078927081	-21.83402106715\\
28.2424132607844	-22.0223366761346\\
29.0352688497781	-22.2130120978394\\
29.8503824511873	-22.405987836976\\
30.6883789191764	-22.6012035881318\\
31.5499006495809	-22.7985984190014\\
32.4356080723581	-22.9981109454288\\
33.3461801578637	-23.199679497289\\
34.2823149373397	-23.4032422744334\\
35.2447300380159	-23.608737492125\\
36.2341632332315	-23.8161035155674\\
37.2513730080021	-24.0252789832879\\
38.2971391404628	-24.2362029193473\\
39.3722632996348	-24.4488148344208\\
40.4775696599732	-24.663054815999\\
41.6139055331671	-24.8788636080179\\
42.7821420176762	-25.0961826803633\\
43.9831746665022	-25.3149542887375\\
45.217924173707	-25.5351215254887\\
46.4873370802026	-25.7566283620218\\
47.792386499356	-25.9794196834606\\
49.1340728629636	-26.2034413162814\\
50.5134246881677	-26.4286400496212\\
51.9314993659021	-26.6549636510188\\
53.3893839714736	-26.882360877321\\
54.8881960978967	-27.1107814815231\\
56.4290847126254	-27.3401762162719\\
58.0132310383338	-27.5704968348022\\
59.6418494584247	-27.8016960900118\\
61.3161884479577	-28.0337277324337\\
63.0375315307127	-28.2665465077806\\
64.8071982631197	-28.500108154772\\
66.6265452458115	-28.7343694038762\\
68.4969671635745	-28.9692879775967\\
70.4198978544929	-29.2048225928689\\
72.3968114091088	-29.4409329660694\\
74.4292233004376	-29.677579821084\\
76.5186915457083	-29.9147249007884\\
78.6668179007158	-30.1523309821908\\
80.8752490877046	-30.3903618954087\\
83.1456780577206	-30.6287825464814\\
85.4798452884041	-30.8675589439526\\
87.8795401182132	-31.106658228953\\
90.3466021181053	-31.3460487084527\\
92.882922501725	-31.5856998911241\\
95.4904455751809	-31.8255825252063\\
98.1711702275219	-32.0656686375775\\
100.927151463057	-32.3059315731589\\
103.760501976691	-32.5463460336706\\
106.673393773486	-32.786888114706\\
109.668059833687	-33.0275353400146\\
112.746795824495	-33.2682666919275\\
115.911961859889	-33.5090626368082\\
119.165984309856	-33.7499051445339\\
122.511357660412	-33.9907777010473\\
125.950646425836	-34.2316653131594\\
129.48648711459	-34.4725545049097\\
133.121590250431	-34.7134333049812\\
136.858742450252	-34.9542912248193\\
140.700808560269	-35.1951192273327\\
144.650733852165	-35.4359096862285\\
148.711546280895	-35.6766563362535\\
152.886358805873	-35.9173542148063\\
157.178371777316	-36.1579995955539\\
161.590875389592	-36.3985899148596\\
166.127252203429	-36.639123691958\\
170.790979738943	-36.8796004439377\\
175.585633141447	-37.1200205966483\\
180.514887922111	-37.3603853927255\\
185.582522775552	-37.6006967979348\\
190.792422476527	-37.840957407009\\
196.148580857943	-38.081170350157\\
201.655103872475	-38.3213392013111\\
207.316212740123	-38.5614678891371\\
213.136247184144	-38.801560611703\\
219.119668757815	-39.0416217556014\\
225.271064264598	-39.2816558202099\\
231.595149274315	-39.5216673476126\\
238.096771738036	-39.7616608586239\\
244.780915704444	-40.0016407951887\\
251.652705140539	-40.2416114693481\\
258.717407859592	-40.4815770188191\\
265.980439559376	-40.7215413691598\\
273.447367973758	-40.9615082023791\\
281.123917140846	-41.2014809317778\\
289.015971790951	-41.4414626827518\\
297.129581857733	-41.6814562792041\\
305.470967115997	-41.9214642351959\\
314.046521949675	-42.1614887514169\\
322.862820253673	-42.4015317160336\\
331.926620473319	-42.6415947094634\\
341.244870785289	-42.8816790126156\\
350.824714423979	-43.1217856181415\\
360.673495157403	-43.3619152442379\\
370.798762916817	-43.6020683505773\\
381.208279584389	-43.8422451559345\\
391.91002494334	-44.0824456571111\\
402.912202795135	-44.3226696488021\\
414.22324724839	-44.5629167440281\\
425.851829184341	-44.8031863948364\\
437.806862903817	-45.0434779129748\\
450.097512960805	-45.2837904902636\\
462.733201187869	-45.5241232184585\\
475.723613918789	-45.764475108371\\
489.078709413959	-46.0048451081066\\
502.808725494247	-46.2452321202394\\
516.92418738916	-46.4856350178365\\
531.435915805324	-46.7260526592195\\
546.355035221488	-46.9664839013965\\
561.69298241638	-47.2069276121313\\
577.461515235983	-47.4473826806125\\
593.672721606913	-47.6878480267304\\
610.339028802862	-47.9283226089752\\
627.473212971157	-48.1688054309859\\
645.08840892677	-48.4092955468029\\
663.198120221268	-48.6497920648847\\
681.816229494448	-48.8902941509675\\
700.957009116562	-49.1308010298409\\
720.635132129306	-49.3713119861477\\
740.865683493957	-49.6118263642882\\
761.664171655289	-49.8523435675471\\
783.046540430118	-50.0928630565401\\
805.029181229597	-50.3333843470836\\
827.628945624635	-50.5739070076092\\
850.863158264058	-50.8144306561648\\
874.749630155442	-51.0549549572069\\
899.306672318761	-51.2954796181641\\
924.553109823358	-51.536004385909\\
950.508296218951	-51.7765290432115\\
977.1921283718	-52.0170534052325\\
1004.62506171734	-52.2575773161116\\
1032.82812594103	-52.4981006456928\\
1061.82294109938	-52.7386232864515\\
1091.63173419361	-52.979145150613\\
1122.27735620851	-53.2196661675162\\
1153.78329962966	-53.4601862812002\\
1186.17371645248	-53.7007054482628\\
1219.47343669674	-53.9412236359478\\
1253.70798744092	-54.1817408204697\\
1288.90361239089	-54.4222569855723\\
1325.08729199795	-54.6627721212686\\
1362.28676414165	-54.9032862228355\\
1400.53054539322	-55.1437992898991\\
1439.84795287601	-55.3843113257383\\
1480.26912673951	-55.6248223366777\\
1521.82505326439	-55.8653323316233\\
1564.5475886161	-56.1058413216507\\
1608.46948326536	-56.3463493197462\\
1653.62440709418	-56.5868563404958\\
1700.04697520672	-56.8273623999176\\
1747.77277446468	-57.0678675153089\\
1796.83839076772	-57.3083717050608\\
1847.28143709964	-57.5488749885733\\
1899.14058236194	-57.7893773861281\\
1952.45558101686	-58.0298789187841\\
2007.26730356257	-58.2703796082852\\
2063.61776786386	-58.5108794769504\\
2121.55017136245	-58.7513785475855\\
2181.10892419152	-58.9918768433672\\
2242.33968321985	-59.2323743877965\\
2305.28938705171	-59.4728712045428\\
2370.00629200933	-59.7133673173873\\
2436.54000912547	-59.9538627501337\\
2504.9415421745	-60.1943575265\\
2575.2633267712	-60.4348516700684\\
2647.55927056707	-60.6753452042012\\
2721.88479457518	-60.9158381519687\\
2798.29687565512	-61.1563305360641\\
2876.85409019059	-61.3968223788245\\
2957.61665899326	-61.6373137021047\\
3040.64649346707	-61.8778045272588\\
3126.0072430687	-62.1182948751457\\
3213.76434410028	-62.3587847660348\\
3303.98506987186	-62.5992742196636\\
3396.73858227221	-62.8397632551522\\
3492.09598478727	-63.0802518910075\\
3590.13037700707	-63.3207401451829\\
3690.91691066277	-63.5612280349481\\
3794.53284723694	-63.8017155770252\\
3901.05761719099	-64.0422027874801\\
4010.5728808555	-64.2826896818232\\
4123.16259102975	-64.5231762749114\\
4238.91305733878	-64.7636625810658\\
4357.91301239703	-65.0041486140159\\
4480.25367982949	-65.2446343869264\\
4606.0288442024	-65.4851199124331\\
4735.33492291712	-65.7256052025543\\
4868.27104012228	-65.966090268919\\
5004.93910270095	-66.2065751225572\\
5145.44387839092	-66.4470597739946\\
5289.89307609816	-66.6875442334182\\
5438.3974284648	-66.928028510341\\
5591.07077675529	-67.1685126140548\\
5748.03015812535	-67.4089965532525\\
5909.39589534098	-67.6494803363161\\
6075.29168901608	-67.889963971184\\
6245.84471243962	-68.1304474654623\\
6421.18570906476	-68.370930826298\\
6601.44909273488	-68.6114140606148\\
6786.7730507233	-68.8518971749182\\
6977.29964966554	-69.0923801754209\\
7173.17494446561	-69.3328630680297\\
7374.54909025955	-69.5733458583234\\
7581.57645752212	-69.8138285516589\\
7794.41575040495	-70.0543111530839\\
8013.23012839689	-70.2947936673982\\
8238.1873313996	-70.5352760991595\\
8469.45980831459	-70.7757584527589\\
8707.22484923992	-71.0162407321796\\
8951.6647213783	-71.2567229414717\\
9202.96680876041	-71.4972050842242\\
9461.32375589078	-71.7376871639986\\
9726.93361542618	-71.9781691840947\\
10000	-72.2186511476918\\
};
\addlegendentry{FOM ($n=19039$)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	-14.9851300219167\\
0.0102807322383087	-14.9851301817903\\
0.0105693455355799	-14.9851303507661\\
0.010866061138546	-14.9851305293625\\
0.0111711065050482	-14.9851307181272\\
0.0114847154784029	-14.9851309176391\\
0.0118071284666619	-14.9851311285101\\
0.0121385926269063	-14.9851313513868\\
0.0124793620547131	-14.9851315869529\\
0.0128296979789415	-14.9851318359308\\
0.0131898689619867	-14.9851320990841\\
0.0135601511056563	-14.9851323772198\\
0.0139408282628258	-14.985132671191\\
0.0143321922550357	-14.9851329818992\\
0.0147345430961984	-14.9851333102974\\
0.0151481892225835	-14.9851336573927\\
0.0155734477292613	-14.9851340242495\\
0.0160106446131832	-14.9851344119931\\
0.0164601150230855	-14.9851348218125\\
0.0169222035164104	-14.9851352549646\\
0.017397264323438	-14.9851357127779\\
0.0178856616188346	-14.9851361966563\\
0.0183877698008233	-14.9851367080839\\
0.0189039737781922	-14.9851372486292\\
0.0194346692653602	-14.9851378199499\\
0.0199802630857255	-14.9851384237982\\
0.0205411734835306	-14.9851390620259\\
0.0211178304444824	-14.9851397365904\\
0.0217106760253726	-14.9851404495605\\
0.0223201646929523	-14.9851412031228\\
0.0229467636723194	-14.9851419995882\\
0.0235909533050864	-14.9851428413994\\
0.0242532274176035	-14.9851437311381\\
0.0249340936995188	-14.9851446715328\\
0.0256340740929651	-14.9851456654677\\
0.0263537051926739	-14.9851467159908\\
0.0270935386573205	-14.9851478263238\\
0.0278541416324177	-14.985148999872\\
0.0286360971850812	-14.9851502402343\\
0.0294400047510004	-14.9851515512145\\
0.0302664805939569	-14.9851529368331\\
0.0311161582782436	-14.9851544013394\\
0.0319896891543454	-14.9851559492246\\
0.0328877428582551	-14.9851575852356\\
0.0338110078248069	-14.9851593143895\\
0.0347601918154198	-14.985161141989\\
0.0357360224606579	-14.9851630736389\\
0.0367392478180207	-14.9851651152627\\
0.0377706369453937	-14.9851672731213\\
0.0388309804905961	-14.9851695538321\\
0.0399210912974805	-14.985171964389\\
0.0410418050290471	-14.9851745121841\\
0.0421939808080503	-14.9851772050305\\
0.0433785018755899	-14.9851800511857\\
0.0445962762681909	-14.9851830593776\\
0.045848237513891	-14.9851862388305\\
0.0471353453478691	-14.9851895992943\\
0.048458586448165	-14.9851931510735\\
0.0498189751920516	-14.9851969050592\\
0.0512175544336424	-14.9852008727625\\
0.0526553963033276	-14.9852050663498\\
0.0541336030296538	-14.9852094986798\\
0.0556533077842765	-14.9852141833432\\
0.0572156755506325	-14.9852191347042\\
0.0588219040169996	-14.9852243679446\\
0.0604732244946265	-14.9852298991103\\
0.0621709028616383	-14.9852357451603\\
0.0639162405334401	-14.985241924019\\
0.0657105754603627	-14.9852484546306\\
0.0675552831533165	-14.9852553570178\\
0.069451777738237	-14.9852626523424\\
0.071401513040134	-14.9852703629707\\
0.0734059836975721	-14.9852785125417\\
0.0754667263084389	-14.9852871260395\\
0.0775853206078784	-14.98529622987\\
0.0797633906792928	-14.9853058519416\\
0.0820026061993413	-14.9853160217504\\
0.0843046837178897	-14.985326770471\\
0.0866713879738923	-14.9853381310516\\
0.0891045332482151	-14.9853501383149\\
0.0916059847544371	-14.9853628290645\\
0.0941776600686952	-14.9853762421979\\
0.0968215305996709	-14.9853904188252\\
0.0995396230998423	-14.9854054023949\\
0.102334021219164	-14.9854212388266\\
0.105206867102362	-14.985437976652\\
0.108160363031071	-14.9854556671626\\
0.11119677311207	-14.9854743645668\\
0.114318425012915	-14.9854941261558\\
0.117527711746295	-14.9855150124783\\
0.120827093504478	-14.9855370875255\\
0.124219099545262	-14.9855604189268\\
0.127706330130864	-14.9855850781561\\
0.131291458521247	-14.9856111407502\\
0.134977233023394	-14.9856386865393\\
0.138766479098131	-14.9856677998902\\
0.142662101526074	-14.9856985699643\\
0.146667086634397	-14.9857310909891\\
0.150784504586105	-14.9857654625454\\
0.155017511733577	-14.9858017898712\\
0.159369353038178	-14.9858401841816\\
0.163843364557798	-14.9858807630081\\
0.168442976004232	-14.9859236505563\\
0.173171713372335	-14.9859689780832\\
0.178033201643011	-14.9860168842972\\
0.183031167562061	-14.9860675157792\\
0.188169442497056	-14.9861210274285\\
0.193451965374405	-14.9861775829324\\
0.198882785698881	-14.9862373552638\\
0.204466066657912	-14.9863005272054\\
0.210206088313016	-14.986367291904\\
0.216107250880838	-14.9864378534553\\
0.222174078106288	-14.9865124275224\\
0.228411220730382	-14.9865912419874\\
0.234823460055428	-14.9866745376408\\
0.241415711610302	-14.9867625689085\\
0.248193028918626	-14.9868556046199\\
0.255160607372719	-14.9869539288178\\
0.262323788216312	-14.9870578416144\\
0.269688062639069	-14.9871676600943\\
0.277259075986048	-14.9872837192674\\
0.285042632085343	-14.987406373075\\
0.293044697697214	-14.9875359954509\\
0.301271407088116	-14.9876729814415\\
0.309729066733141	-14.9878177483875\\
0.318424160150465	-14.9879707371704\\
0.327363352871525	-14.9881324135273\\
0.336553497550709	-14.988303269438\\
0.346001639218511	-14.9884838245879\\
0.355715020682139	-14.9886746279098\\
0.365701088077749	-14.9888762592107\\
0.375967496578547	-14.989089330886\\
0.386522116263126	-14.9893144897268\\
0.397373038148561	-14.9895524188241\\
0.408528580392856	-14.9898038395765\\
0.419997294671531	-14.9900695138042\\
0.431787972733202	-14.9903502459768\\
0.443909653139217	-14.9906468855595\\
0.456371628192476	-14.9909603294839\\
0.46918345106078	-14.9912915247487\\
0.482354943100147	-14.9916414711582\\
0.495896201383721	-14.992011224204\\
0.509817606442042	-14.9924018980966\\
0.524129830220606	-14.9928146689554\\
0.538843844260822	-14.9932507781624\\
0.55397092811064	-14.9937115358899\\
0.569522677971283	-14.9941983248072\\
0.585511015586724	-14.9947126039768\\
0.601948197382727	-14.9952559129473\\
0.618846823862439	-14.9958298760527\\
0.636219849265749	-14.9964362069253\\
0.654080591499826	-14.9970767132342\\
0.672442742348425	-14.9977533016562\\
0.691320377967813	-14.9984679830906\\
0.710727969677342	-14.9992228781279\\
0.73068039505295	-15.0000202227815\\
0.751192949332097	-15.0008623744947\\
0.772281357138865	-15.0017518184326\\
0.793961784538228	-15.0026911740705\\
0.816250851428723	-15.0036832020902\\
0.839165644283016	-15.0047308115966\\
0.862723729246145	-15.0058370676646\\
0.886943165601471	-15.0070051992311\\
0.911842519614657	-15.008238607343\\
0.9374408787663	-15.0095408737747\\
0.963757866384109	-15.0109157700283\\
0.990813656685867	-15.0123672667308\\
1.01862899024469	-15.0138995434419\\
1.04722518988843	-15.015516998887\\
1.07662417704549	-15.0172242616321\\
1.10684848854941	-15.0190262012147\\
1.13792129391532	-15.0209279397497\\
1.16986641310131	-15.0229348640267\\
1.20270833476851	-15.0250526381182\\
1.23647223505372	-15.0272872165189\\
1.27118399686903	-15.0296448578376\\
1.30687022974335	-15.0321321390654\\
1.34355829022083	-15.0347559704451\\
1.38127630283201	-15.0375236109683\\
1.42005318165368	-15.0404426845323\\
1.45991865247398	-15.0435211967855\\
1.50090327557974	-15.0467675527001\\
1.54303846918356	-15.0501905749079\\
1.58635653350859	-15.0537995228417\\
1.63089067554933	-15.0576041127281\\
1.6766750345277	-15.0616145384797\\
1.72374470806362	-15.0658414935399\\
1.77213577908036	-15.0702961937369\\
1.82188534346517	-15.0749904012066\\
1.87303153850644	-15.079936449447\\
1.9256135721292	-15.0851472695714\\
1.97967175295133	-15.090636417826\\
2.03524752118358	-15.0964181044429\\
2.09238348039698	-15.1025072238929\\
2.15112343018217	-15.1089193866071\\
2.21151239972549	-15.1156709522243\\
2.27359668232772	-15.1227790644192\\
2.33742387089181	-15.1302616873526\\
2.40304289440697	-15.1381376437703\\
2.47050405545683	-15.1464266547583\\
2.53985906878073	-15.1551493811368\\
2.61116110091746	-15.164327466444\\
2.68446481096197	-15.1739835814221\\
2.75982639246618	-15.184141469875\\
2.83730361651621	-15.1948259957072\\
2.9169558760188	-15.2060631908964\\
2.99884423123103	-15.217880304071\\
3.08303145656828	-15.2303058492855\\
3.16958208872612	-15.2433696544843\\
3.25856247615323	-15.2571029090411\\
3.35004082991313	-15.2715382096368\\
3.44408727597382	-15.2867096036095\\
3.54077390896527	-15.3026526287658\\
3.64017484744614	-15.3194043484924\\
3.74236629072198	-15.3370033808461\\
3.84742657725851	-15.3554899201412\\
3.9554362447347	-15.3749057493947\\
4.06647809178186	-15.3952942418401\\
4.18063724145576	-15.4167003495973\\
4.2980012064908	-15.4391705774895\\
4.41865995638594	-15.4627529399594\\
4.54270598637405	-15.4874968990633\\
4.67023438832734	-15.5134532816477\\
4.80134292365345	-15.5406741740591\\
4.93613209823792	-15.5692127931371\\
5.07470523949047	-15.599123332821\\
5.21716857555435	-15.6304607864905\\
5.36363131673924	-15.6632807461818\\
5.5142057392403	-15.6976391810746\\
5.66900727120743	-15.7335921991255\\
5.82815458123085	-15.7711957973866\\
5.99176966931062	-15.8105056083152\\
6.15997796038017	-15.8515766511367\\
6.33290840045511	-15.894463098902\\
6.51069355548146	-15.9392180730765\\
6.69346971295866	-15.9858934780763\\
6.88137698641567	-16.0345398878826\\
7.07455942281988	-16.0852064954968\\
7.27316511300146	-16.1379411334002\\
7.47734630517759	-16.1927903693016\\
7.68725952166374	-16.2497996764186\\
7.90306567886135	-16.3090136716364\\
8.12493021061405	-16.3704764085945\\
8.35302319502678	-16.4342317067072\\
8.58751948484517	-16.5003234920337\\
8.82859884149515	-16.5687961224735\\
9.07644607288536	-16.6396946685487\\
9.33125117507825	-16.7130651223571\\
9.59320947793824	-16.7889545111804\\
9.86252179486878	-16.8674108983649\\
10.1393945767529	-16.9484832618687\\
10.4240400702156	-17.0322212494384\\
10.7166764803286	-17.1186748178569\\
11.0175281378839	-17.207893771233\\
11.3268256713615	-17.2999272192207\\
11.6448061837269	-17.3948229799471\\
11.9717134341897	-17.4926269541614\\
12.3077980250667	-17.593382496821\\
12.6533175938894	-17.6971298103433\\
13.0085370109057	-17.8039053805106\\
13.373728582125	-17.913741472027\\
13.7491722580642	-18.0266656964452\\
14.135155848354	-18.1427006610012\\
14.531975242369	-18.2618637030902\\
14.9399346360526	-18.384166711887\\
15.359346765109	-18.5096160360098\\
15.7905331447418	-18.6382124741816\\
16.2338243161228	-18.7699513444756\\
16.6895600997802	-18.9048226268712\\
17.1580898561	-19.0428111733736\\
17.6397727531405	-19.1838969797585\\
18.134978041965	-19.3280555129768\\
18.6440853397049	-19.4752580882912\\
19.1674849205682	-19.6254722902195\\
19.705578015018	-19.7786624312291\\
20.2587771173502	-19.9347900417716\\
20.8275063019052	-20.0938143845625\\
21.4122015481573	-20.2556929848916\\
22.0133110749303	-20.4203821670723\\
22.6312956839953	-20.5878375847843\\
23.2666291133146	-20.7580147299049\\
23.9197984002024	-20.9308694003762\\
24.5913042546804	-21.1063581026992\\
25.281661443315	-21.2844383589081\\
25.9913991838293	-21.465068881763\\
26.7210615507944	-21.648209576201\\
27.4712078927081	-21.8338213212621\\
28.2424132607844	-22.0218654870057\\
29.0352688497781	-22.2123031486221\\
29.8503824511873	-22.4050939791445\\
30.6883789191764	-22.6001948373417\\
31.5499006495809	-22.7975581218867\\
32.4356080723581	-22.9971300365935\\
33.3461801578637	-23.1988489972522\\
34.2823149373397	-23.4026444908817\\
35.2447300380159	-23.6084367439512\\
36.2341632332315	-23.8161375308703\\
37.2513730080021	-24.0256523263226\\
38.2971391404628	-24.2368837676924\\
39.3722632996348	-24.4497360827948\\
40.4775696599732	-24.6641198366648\\
41.6139055331671	-24.8799561681906\\
42.7821420176762	-25.0971797112804\\
43.9831746665022	-25.3157396453884\\
45.217924173707	-25.5355987270615\\
46.4873370802026	-25.7567305858371\\
47.792386499356	-25.979115889813\\
49.1340728629636	-26.2027381188644\\
50.5134246881677	-26.4275796252279\\
51.9314993659021	-26.6536184717559\\
53.3893839714736	-26.8808263000756\\
54.8881960978967	-27.1091672640516\\
56.4290847126254	-27.3385979078892\\
58.0132310383338	-27.5690677823416\\
59.6418494584247	-27.8005205662565\\
61.3161884479577	-28.0328954752956\\
63.0375315307127	-28.2661287764384\\
64.8071982631197	-28.5001552714942\\
66.6265452458115	-28.7349096561503\\
68.4969671635745	-28.9703276983182\\
70.4198978544929	-29.2063472089748\\
72.3968114091088	-29.4429088003874\\
74.4292233004376	-29.6799564415008\\
76.5186915457083	-29.9174378296154\\
78.6668179007158	-30.1553046025616\\
80.8752490877046	-30.393512417518\\
83.1456780577206	-30.6320209223781\\
85.4798452884041	-30.8707936438902\\
87.8795401182132	-31.1097978142767\\
90.3466021181053	-31.3490041550983\\
92.882922501725	-31.5883866340867\\
95.4904455751809	-31.8279222077332\\
98.1711702275219	-32.0675905597137\\
100.927151463057	-32.3073738428419\\
103.760501976691	-32.5472564301841\\
106.673393773486	-32.7872246792562\\
109.668059833687	-33.0272667118265\\
112.746795824495	-33.2673722107428\\
115.911961859889	-33.5075322343497\\
119.165984309856	-33.7477390484205\\
122.511357660412	-33.9879859750719\\
125.950646425836	-34.2282672578094\\
129.48648711459	-34.4685779416522\\
133.121590250431	-34.708913767171\\
136.858742450252	-34.9492710772253\\
140.700808560269	-35.1896467351901\\
144.650733852165	-35.4300380534963\\
148.711546280895	-35.6704427313714\\
152.886358805873	-35.9108588007387\\
157.178371777316	-36.1512845793188\\
161.590875389592	-36.3917186300589\\
166.127252203429	-36.6321597261043\\
170.790979738943	-36.8726068206044\\
175.585633141447	-37.1130590207277\\
180.514887922111	-37.3535155653272\\
185.582522775552	-37.5939758057688\\
190.792422476527	-37.8344391894915\\
196.148580857943	-38.0749052459252\\
201.655103872475	-38.3153735744377\\
207.316212740123	-38.5558438340268\\
213.136247184144	-38.7963157345124\\
219.119668757815	-39.0367890290134\\
225.271064264598	-39.2772635075268\\
231.595149274315	-39.51773899145\\
238.096771738036	-39.7582153289102\\
244.780915704444	-39.9986923907829\\
251.652705140539	-40.2391700673003\\
258.717407859592	-40.479648265162\\
265.980439559376	-40.7201269050747\\
273.447367973758	-40.9606059196582\\
281.123917140846	-41.2010852516628\\
289.015971790951	-41.4415648524532\\
297.129581857733	-41.6820446807174\\
305.470967115997	-41.9225247013702\\
314.046521949675	-42.1630048846187\\
322.862820253673	-42.4034852051695\\
331.926620473319	-42.6439656415528\\
341.244870785289	-42.8844461755491\\
350.824714423979	-43.124926791701\\
360.673495157403	-43.3654074768983\\
370.798762916817	-43.6058882200257\\
381.208279584389	-43.8463690116625\\
391.91002494334	-44.0868498438282\\
402.912202795135	-44.3273307097658\\
414.22324724839	-44.5678116037575\\
425.851829184341	-44.8082925209683\\
437.806862903817	-45.0487734573129\\
450.097512960805	-45.2892544093428\\
462.733201187869	-45.5297353741499\\
475.723613918789	-45.7702163492847\\
489.078709413959	-46.0106973326875\\
502.808725494247	-46.2511783226286\\
516.92418738916	-46.4916593176583\\
531.435915805324	-46.7321403165648\\
546.355035221488	-46.972621318337\\
561.69298241638	-47.2131023221345\\
577.461515235983	-47.453583327261\\
593.672721606913	-47.6940643331422\\
610.339028802862	-47.9345453393068\\
627.473212971157	-48.1750263453703\\
645.08840892677	-48.4155073510219\\
663.198120221268	-48.6559883560121\\
681.816229494448	-48.8964693601436\\
700.957009116562	-49.1369503632625\\
720.635132129306	-49.3774313652513\\
740.865683493957	-49.617912366023\\
761.664171655289	-49.8583933655161\\
783.046540430118	-50.0988743636898\\
805.029181229597	-50.3393553605209\\
827.628945624635	-50.5798363560004\\
850.863158264058	-50.8203173501309\\
874.749630155442	-51.0607983429247\\
899.306672318761	-51.3012793344013\\
924.553109823358	-51.5417603245867\\
950.508296218951	-51.7822413135112\\
977.1921283718	-52.0227223012089\\
1004.62506171734	-52.2632032877166\\
1032.82812594103	-52.5036842730731\\
1061.82294109938	-52.7441652573183\\
1091.63173419361	-52.9846462404928\\
1122.27735620851	-53.2251272226379\\
1153.78329962966	-53.4656082037945\\
1186.17371645248	-53.7060891840033\\
1219.47343669674	-53.9465701633043\\
1253.70798744092	-54.187051141737\\
1288.90361239089	-54.4275321193398\\
1325.08729199795	-54.6680130961502\\
1362.28676414165	-54.9084940722044\\
1400.53054539322	-55.1489750475377\\
1439.84795287601	-55.3894560221841\\
1480.26912673951	-55.6299369961763\\
1521.82505326439	-55.8704179695459\\
1564.5475886161	-56.1108989423231\\
1608.46948326536	-56.351379914537\\
1653.62440709418	-56.5918608862154\\
1700.04697520672	-56.832341857385\\
1747.77277446468	-57.0728228280712\\
1796.83839076772	-57.3133037982983\\
1847.28143709964	-57.5537847680897\\
1899.14058236194	-57.7942657374674\\
1952.45558101686	-58.0347467064526\\
2007.26730356257	-58.2752276750653\\
2063.61776786386	-58.5157086433248\\
2121.55017136245	-58.7561896112492\\
2181.10892419152	-58.996670578856\\
2242.33968321985	-59.2371515461615\\
2305.28938705171	-59.4776325131815\\
2370.00629200933	-59.7181134799309\\
2436.54000912547	-59.9585944464237\\
2504.9415421745	-60.1990754126735\\
2575.2633267712	-60.439556378693\\
2647.55927056707	-60.6800373444943\\
2721.88479457518	-60.9205183100889\\
2798.29687565512	-61.1609992754876\\
2876.85409019059	-61.4014802407009\\
2957.61665899326	-61.6419612057385\\
3040.64649346707	-61.8824421706097\\
3126.0072430687	-62.1229231353234\\
3213.76434410028	-62.3634040998878\\
3303.98506987186	-62.603885064311\\
3396.73858227221	-62.8443660286003\\
3492.09598478727	-63.084846992763\\
3590.13037700707	-63.3253279568058\\
3690.91691066277	-63.565808920735\\
3794.53284723694	-63.8062898845568\\
3901.05761719099	-64.0467708482768\\
4010.5728808555	-64.2872518119005\\
4123.16259102975	-64.5277327754329\\
4238.91305733878	-64.7682137388791\\
4357.91301239703	-65.0086947022436\\
4480.25367982949	-65.2491756655307\\
4606.0288442024	-65.4896566287447\\
4735.33492291712	-65.7301375918894\\
4868.27104012228	-65.9706185549685\\
5004.93910270095	-66.2110995179855\\
5145.44387839092	-66.4515804809438\\
5289.89307609816	-66.6920614438466\\
5438.3974284648	-66.9325424066967\\
5591.07077675529	-67.173023369497\\
5748.03015812535	-67.4135043322502\\
5909.39589534098	-67.6539852949589\\
6075.29168901608	-67.8944662576253\\
6245.84471243962	-68.1349472202518\\
6421.18570906476	-68.3754281828405\\
6601.44909273488	-68.6159091453935\\
6786.7730507233	-68.8563901079126\\
6977.29964966554	-69.0968710703997\\
7173.17494446561	-69.3373520328565\\
7374.54909025955	-69.5778329952846\\
7581.57645752212	-69.8183139576856\\
7794.41575040495	-70.058794920061\\
8013.23012839689	-70.299275882412\\
8238.1873313996	-70.53975684474\\
8469.45980831459	-70.7802378070463\\
8707.22484923992	-71.020718769332\\
8951.6647213783	-71.2611997315982\\
9202.96680876041	-71.501680693846\\
9461.32375589078	-71.7421616560764\\
9726.93361542618	-71.9826426182903\\
10000	-72.2231235804885\\
};
\addlegendentry{ROM ($q=8$)}

\end{axis}
\end{tikzpicture}%

==> ind2stokes_stopcrit.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=2,
xmax=4,
xtick={2, 4},
xlabel style={font=\color{white!15!black}},
xlabel={CURE iteration $k$},
ymode=log,
ymin=1e-07,
ymax=0.0001,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\|G_{r,tot}^{(k)}\|_{\mathcal{H}_2}-\|G_{r,tot}^{(k-1)}\|_{\mathcal{H}_2}}{\|G_{r,tot}^{(k)}\|_{\mathcal{H}_2}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	2.69425781256993e-05\\
3	1.8511224946141e-06\\
4	1.35964464671743e-07\\
};
\addlegendentry{value}

\addplot [color=green!36!orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	1e-06\\
4	1e-06\\
};
\addlegendentry{tolerance}

\end{axis}
\end{tikzpicture}%

==> relations_sysM_sysF_sysr.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relations_sysM_sysF_sysr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.53543307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75324675)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relations_sysM_sysF_sysrFIG.pdf}}%
    \put(0.38961038,0.56493501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SysM$}}}%
    \put(0.31493505,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TEM$}}}%
    \put(0.57142859,0.56493501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sysr$}}}%
    \put(0.5032468,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TEr$}}}%
    \put(0.63961039,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TCr$}}}%
    \put(0.75324675,0.56493501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SysF$}}}%
    \put(0.88961034,0.52597397){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{asymp. stab.}}}}%
    \put(0.93506485,0.52597397){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{tang. interp.}}}}%
    \put(0.98051953,0.52597397){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Htwo$ pseudo-opt.}}}}%
    \put(0.012987,0.37013021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TAr= \TEr\,\GramcMinv\,\TAM\,\GramcM$}}}%
    \put(0.01298736,0.25324724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TCM= -\TCr\,\GramcMinv $}}}%
    \put(0.01256818,0.40909105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{choose $\TEr$: $\det(\TEr)\neq0$}}}%
    \put(0.012987,0.3311692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TBr= -\TEr\,\GramcMinv\,\TBM$}}}%
    \put(0.01298702,0.17532472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TAF= \TS+\TEr^{-1}\,\TBr\,\TR$}}}%
    \put(0.01298701,0.13636387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TBF=\TEr^{-1}\,\TBr$, $\TCF= \TC\,\TV$}}}%
    \put(0.4512987,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TCM$}}}%
    \put(0.54870131,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TAr$}}}%
    \put(0.59415588,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TBr$}}}%
    \put(0.68181818,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TEF$}}}%
    \put(0.77272726,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TBF$}}}%
    \put(0.81818182,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TCF$}}}%
    \put(0.36038962,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TAM$}}}%
    \put(0.40584416,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TBM$}}}%
    \put(0.72727274,0.52597394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TAF$}}}%
    \put(0.11038961,0.5815756){\color[rgb]{0,0,0.58823529}\makebox(0,0)[lb]{\smash{assignment}}}%
    \put(0.11038961,0.54261457){\color[rgb]{0.58823529,0,0}\makebox(0,0)[lb]{\smash{consequence}}}%
    \put(0.52597403,0.60389605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Realization}}}%
    \put(0.8961039,0.72077919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TGrs$}}}%
    \put(0.01298701,0.01623406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{lem:PseudoOptimality}}}}%
    \put(0.01298701,0.48701279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TEM=\TI_q$, $\TAM=-\TS^\complexconjugatetranspose$}}}%
    \put(0.01298701,0.44805181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TBM=\TR^\complexconjugatetranspose$}}}%
    \put(0.01298698,0.29220814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TCr= \TC\,\TV$ }}}%
    \put(0.01298701,0.09740264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Re\lbrace\sigma_i\rbrace>0$, $\lambda_{\Msys i}=-\complexconjugate{\sigma}_i$}}}%
    \put(0.01298684,0.21428589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\TEF= \TI_q$ }}}%
    \put(0.01298701,0.05519502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{thm:parametrizedFamily_tangential_interpolation}}}}%
  \end{picture}%
\endgroup%

